The nil-Brauer category

We introduce the nil-Brauer category and prove a basis theorem for its morphism spaces. This basis theorem is an essential ingredient required to prove that nil-Brauer categorifies the split iquantum group of rank one. As this iquantum group is a basic building block for $\imath$-quantum groups of higher rank, we expect that the nil-Brauer category will play a role in future developments related to the categorification of quantum symmetric pairs.

==> (inline-0) <==
\begin{tikzpicture}[anchorbase]
\draw[-to,thin] (0,-.5) to (0,.5);
\bentlimitbandOO{(0,.2)}{}{}{(0,-.2)}{(.5,.1) and (.5,-.1)};
   \node at (.6,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
=
\begin{tikzpicture}[anchorbase]
  \draw[-to,thin] (0.3,0) to (0.3,.4);
	\draw[-,thin] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thin] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thin] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thin] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thin] (-0.5,0) to (-0.5,-.4);
  \limitbandOO{(-.5,0)}{}{}{(.3,0)};
   \node at (0.55,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
=
\begin{tikzpicture}[anchorbase]
  \draw[-to,thin] (0.3,0) to (0.3,.4);
	\draw[-,thin] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thin] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thin] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thin] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thin] (-0.5,0) to (-0.5,-.4);
  \opendot{-.5,0};
   \node at (0.55,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase]
  \draw[-to,thin] (0.3,0) to (0.3,.4);
	\draw[-,thin] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thin] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thin] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thin] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thin] (-0.5,0) to (-0.5,-.4);
  \opendot{.3,0};
   \node at (0.55,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
=
2\:
\begin{tikzpicture}[anchorbase]
  \draw[-to,thin] (0.3,0) to (0.3,.4);
	\draw[-,thin] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thin] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thin] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thin] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thin] (-0.5,0) to (-0.5,-.4);
  \opendot{-.1,0};
   \node at (0.55,0) {$\catlabel{\lambda}$};
\end{tikzpicture}=
2\:
\begin{tikzpicture}[anchorbase]
  \draw[-to,thin] (0.3,-.4) to (0.3,.4);
  \opendot{.3,0};
   \node at (0.55,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw[-to,thin] (0,-.5) to (0,.5);
\bentlimitteleporterOO{(0,.2)}{}{}{(0,-.2)}{(.5,.1) and (.5,-.1)};
   \node at (.6,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
=
\left(
\begin{tikzpicture}[anchorbase]
\draw[-to,thin] (0,-.5) to (0,.5);
\bentlimitbandOO{(0,.2)}{}{}{(0,-.2)}{(.5,.1) and (.5,-.1)};
   \node at (.6,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw[-to,thin] (0,-.5) to (0,.5);
\bentlimitteleporterOO{(0,.2)}{}{}{(0,-.2)}{(.5,.1) and (.5,-.1)};
   \node at (.6,0) {$\catlabel{\lambda}$};
\end{tikzpicture}=
{\textstyle\frac{1}{2}}
\begin{tikzpicture}[anchorbase]
\draw[-to,thin] (0,-.5) to (0,.5);
\opendot{0,0};
\node at (0.3,0) {$\kmlabel{-1}$};
   \node at (.75,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.2]
 	\draw[-to,thin] (.2,-.3) to (.2,.3);
\draw[-,thick] (-.3,-.3) to (-.3,.3);
\node at (-.3,.45) {$\phantom{\kmlabel{X}}$};
\node at (-.3,-.45) {$\kmlabel{X}$};
	\draw[-to,thin] (-.8,-.3) to (-0.8,.3);
	\limitteleporterOO{(-.8,.1)}{}{}{(.2,.1)};
	\opendot{-.8,-.1};
\node at (-.55,-.1) {$\kmlabel{-1}$};
      \node at (.5,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\:\:+\;\:
\begin{tikzpicture}[anchorbase,scale=1.2]
 	\draw[-to,thin] (.2,-.3) to (.2,.3);
\draw[-,thick] (-.3,-.3) to (-.3,.3);
\node at (-.3,.45) {$\phantom{\kmlabel{X}}$};
\node at (-.3,-.45) {$\kmlabel{X}$};
	\draw[-to,thin] (-.8,-.3) to (-0.8,.3);
	\limitteleporterOO{(-.8,.1)}{}{}{(.2,.1)};
	\opendot{.2,-.1};
\node at (-.05,-.1) {$\kmlabel{-1}$};
      \node at (.5,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
&=
\begin{tikzpicture}[anchorbase,scale=1.4]
 	\draw[-to,thin] (.2,-.3) to (.2,.3);
\draw[-,thick] (-.3,-.3) to (-.3,.3);
\node at (-.3,.45) {$\phantom{\kmlabel{X}}$};
\node at (-.3,-.45) {$\kmlabel{X}$};
	\draw[-to,thin] (-.8,-.3) to (-0.8,.3);
	\opendot{.2,0};\node at (0,0) {$\kmlabel{-1}$};
	\opendot{-.8,0};\node at (-.6,0) {$\kmlabel{-1}$};
      \node at (.4,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.2]
 	\draw[-to,thin] (.5,-.3) to (.5,.3);
	\draw[-to,thin] (-.8,-.3) to (-0.8,.3);
\draw[-,thick] (.2,-.3) to (.2,.3);
\node at (.2,.45) {$\phantom{\kmlabel{X}}$};
\node at (.2,-.45) {$\kmlabel{X}$};
	\limitteleporterOO{(-.8,.1)}{}{}{(.5,.1)};
	\pinO{(-.8,-.15)}{-}{(-.2,-.15)}{u};
      \node at (.75,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\:\:-\;\:
\begin{tikzpicture}[anchorbase,scale=1.2]
 	\draw[-to,thin] (.6,-.3) to (.6,.3);
	\draw[-to,thin] (-.65,-.3) to (-0.65,.3);
\draw[-,thick] (-.35,-.3) to (-.35,.3);
\node at (-.35,.45) {$\phantom{\kmlabel{X}}$};
\node at (-.35,-.45) {$\kmlabel{X}$};
	\limitteleporterOO{(-.65,.1)}{}{}{(.6,.1)};
	\pinO{(.6,-.15)}{+}{(0,-.15)}{u};
      \node at (.8,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
&=
\begin{tikzpicture}[anchorbase,scale=1.2]
 	\draw[-to,thin] (1,-.4) to (1,.4);
	\draw[-to,thin] (-1,-.4) to (-1,.4);
\draw[-,thick] (0,-.3) to (0,.3);
\node at (0,.45) {$\phantom{\kmlabel{X}}$};
\node at (0,-.45) {$\kmlabel{X}$};
	\pinO{(-1,0)}{-}{(-.4,0)}{u};
	\pinO{(1,0)}{+}{(.4,0)}{u};
      \node at (1.25,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.4]
	\draw[to-,thin] (0.25,.3) to (-0.25,-.3);
	\draw[-to,thin] (0.25,-.3) to (-0.25,.3);
	\opendot{.12,-.145};\node at (.34,-.145) {$\kmlabel{-1}$};
	      \node at (.65,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-\begin{tikzpicture}[anchorbase,scale=1.4]
	\draw[to-,thin] (0.25,.3) to (-0.25,-.3);
	\draw[-to,thin] (0.25,-.3) to (-0.25,.3);
	\opendot{-.12,.145};\node at (-.35,.1) {$\kmlabel{-1}$};
      \node at (.55,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
=\begin{tikzpicture}[anchorbase,scale=1.4]
	\draw[to-,thin] (0.25,.3) to (-0.25,-.3);
	\draw[-to,thin] (0.25,-.3) to (-0.25,.3);
	\opendot{.12,.145};\node at (.34,.145) {$\kmlabel{-1}$};
	      \node at (.65,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-\begin{tikzpicture}[anchorbase,scale=1.4]
	\draw[to-,thin] (0.25,.3) to (-0.25,-.3);
	\draw[-to,thin] (0.25,-.3) to (-0.25,.3);
	\opendot{-.12,-.145};\node at (-.35,-.1) {$\kmlabel{-1}$};
      \node at (.55,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
&=
\begin{tikzpicture}[anchorbase,scale=1.4]
 	\draw[-to,thin] (.05,-.3) to (.05,.3);
	\draw[-to,thin] (-.35,-.3) to (-0.35,.3);
	\opendot{.05,0};\node at (.25,0) {$\kmlabel{-1}$};
	\opendot{-.35,0};\node at (-.6,0) {$\kmlabel{-1}$};
      \node at (.65,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\:,\\\notag\\\label{dumby4}
\begin{tikzpicture}[anchorbase,scale=1.4]
	\draw[to-,thin] (0.25,.3) to (-0.25,-.3);
	\draw[-to,thin] (0.25,-.3) to (-0.25,.3);
	\pinO{(.12,-.145)}{a}{(.6,-.145)}{u};
      \node at (.9,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-\begin{tikzpicture}[anchorbase,scale=1.4]
	\draw[to-,thin] (0.25,.3) to (-0.25,-.3);
	\draw[-to,thin] (0.25,-.3) to (-0.25,.3);
	\pinO{(-.12,.145)}{a}{(-.6,.145)}{u};
      \node at (.5,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
=\begin{tikzpicture}[anchorbase,scale=1.4]
	\draw[to-,thin] (0.25,.3) to (-0.25,-.3);
	\draw[-to,thin] (0.25,-.3) to (-0.25,.3);
	\pinO{(.12,.145)}{a}{(.6,.145)}{u};
      \node at (.9,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-\begin{tikzpicture}[anchorbase,scale=1.4]
	\draw[to-,thin] (0.25,.3) to (-0.25,-.3);
	\draw[-to,thin] (0.25,-.3) to (-0.25,.3);
	\pinO{(-.12,-.145)}{a}{(-.6,-.145)}{u};
      \node at (.5,0) {$\catlabel{\lambda}$};
\end{tikzpicture}&=
a\:\begin{tikzpicture}[anchorbase,scale=1.4]
 	\draw[-to,thin] (0,-.3) to (0,.3);
	\draw[-to,thin] (-.3,-.3) to (-0.3,.3);
	\pinO{(0,0)}{a}{(.5,0)}{u};
	\pinO{(-.3,0)}{a}{(-.8,0)}{u};
      \node at (.8,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\:,
\\\label{dumby5}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[-,thick] (0.6,-.4) to (0.6,.4);
\node at (0.6,.55) {$\phantom{\kmlabel{X}}$};
\node at (0.6,-.55) {$\kmlabel{X}$};
	\draw[to-,thin] (0.25,.4) to (-0.25,-.4);
	\draw[to-,thin] (1,.4) to (1,-.4);
	\draw[-to,thin] (0.25,-.4) to (-0.25,.4);
	\limitteleporterOO{(.12,-.17)}{}{}{(1,-.17)};
      \node at (1.25,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\:-\:\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[-,thick] (0.6,-.4) to (0.6,.4);
\node at (0.6,.55) {$\phantom{\kmlabel{X}}$};
\node at (0.6,-.55) {$\kmlabel{X}$};
	\draw[to-,thin] (0.25,.4) to (-0.25,-.4);
	\draw[-to,thin] (0.25,-.4) to (-0.25,.4);
    	\draw[to-,thin] (1,.4) to (1,-.4);
	\limitteleporterOO{(-.12,.17)}{}{}{(1,.17)};
      \node at (1.25,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
=\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[-,thick] (0.6,-.4) to (0.6,.4);
\node at (0.6,.55) {$\phantom{\kmlabel{X}}$};
\node at (0.6,-.55) {$\kmlabel{X}$};
	\draw[to-,thin] (0.25,.4) to (-0.25,-.4);
	\draw[to-,thin] (1,.4) to (1,-.4);
	\draw[-to,thin] (0.25,-.4) to (-0.25,.4);
	\limitteleporterOO{(.12,.17)}{}{}{(1,.17)};
      \node at (1.25,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\:-\:\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[-,thick] (0.6,-.4) to (0.6,.4);
\node at (0.6,.55) {$\phantom{\kmlabel{X}}$};
\node at (0.6,-.55) {$\kmlabel{X}$};
	\draw[to-,thin] (0.25,.4) to (-0.25,-.4);
	\draw[-to,thin] (0.25,-.4) to (-0.25,.4);
    	\draw[to-,thin] (1,.4) to (1,-.4);
	\limitteleporterOO{(-.12,-.17)}{}{}{(1,-.17)};
      \node at (1.25,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
&=
\;\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[-,thick] (0.65,-.4) to (0.65,.4);
\node at (0.65,.55) {$\phantom{\kmlabel{X}}$};
\node at (0.65,-.55) {$\kmlabel{X}$};
 	\draw[-to,thin] (.25,-.4) to (.25,.4);
	\draw[-to,thin] (-.25,-.4) to (-0.25,.4);
    	\draw[to-,thin] (1.05,.4) to (1.05,-.4);
	\limitteleporterOO{(-.25,.2)}{}{}{(1.05,.2)};
	\limitteleporterOO{(.25,.-.2)}{}{}{(1.05,-.2)};
      \node at (1.25,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.2]
\clockwisebubble{(0,0)};
\node at (0,0) {$\kmlabel{-\lambda}$};
\node at (.4,0) {$\catlabel{\lambda}$};
\end{tikzpicture}$
and
$\begin{tikzpicture}[anchorbase]
\anticlockwisebubble{(0,0)};
\node at (0,0) {$\kmlabel{\lambda}$};
\node at (-.5,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.2]
\clockwisebubble{(0,0)};
\opendot{-.2,0};
\node at (-.5,0) {$\kmlabel{-1}$};
\node at (.4,0) {$\catlabel{\lambda}$};
\end{tikzpicture}$
and
$\begin{tikzpicture}[anchorbase]
\anticlockwisebubble{(0,0)};
\opendot{.2,0};
\node at (.5,0) {$\kmlabel{-1}$};
\node at (-.5,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\clockwisebubble{(0,0)};
\opendot{-.2,0};
\node at (-.5,0) {$\kmlabel{-1}$};
\node at (.4,0) {$\catlabel{\lambda}$};
\end{tikzpicture}-\begin{tikzpicture}[anchorbase,scale=1.2]
\clockwisebubble{(0,0)};
\node at (0,0) {$\kmlabel{-\lambda}$};
\node at (.4,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\right)
\left(
\begin{tikzpicture}[anchorbase]
\anticlockwisebubble{(0,0)};
\opendot{.2,0};
\node at (.5,0) {$\kmlabel{-1}$};
\node at (-.4,0) {$\catlabel{\lambda}$};
\end{tikzpicture}-\begin{tikzpicture}[anchorbase]
\anticlockwisebubble{(0,0)};
\node at (0,0) {$\kmlabel{\lambda}$};
\node at (-.4,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.4]
\draw[to-,thin] (.1,-.2) to [out=180,in=-90] (-.1,0) to[out=90,in=180] (0.1,.2)
to [out=0,in=135] (.4,0) to [out=-45,in=180] (.7,-.2) to [out=0,in=-90] (.9,0) to [out=90,in=0] (.7,.2) to [out=180,in=45] (.4,0) to [out=-135,in=0] (.1,-.2);
\opendot{.9,0};\node at (1.1,0) {$\kmlabel{-1}$};
\node at (1.5,0) {$\catlabel{\lambda}$};
\end{tikzpicture}-
\begin{tikzpicture}[anchorbase,scale=1.4]
\draw[to-,thin] (.1,-.2) to [out=180,in=-90] (-.1,0) to[out=90,in=180] (0.1,.2)
to [out=0,in=135] (.4,0) to [out=-45,in=180] (.7,-.2) to [out=0,in=-90] (.9,0) to [out=90,in=0] (.7,.2) to [out=180,in=45] (.4,0) to [out=-135,in=0] (.1,-.2);
\opendot{-.1,0};\node at (-.3,0) {$\kmlabel{-1}$};
\node at (1.1,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
=
\begin{tikzpicture}[anchorbase,scale=1.3]
\anticlockwisebubble{(0,0)};
\opendot{.2,0};
\node at (.45,0) {$\kmlabel{-1}$};
\end{tikzpicture}\!
\begin{tikzpicture}[anchorbase,scale=1.3]
\clockwisebubble{(0,0)};
\opendot{-.2,0};
\node at (-.45,0) {$\kmlabel{-1}$};
\node at (.4,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.3]
\anticlockwisebubble{(-1.3,0)};\node at (-1.3,0) {$\kmlabel{n}$};
\clockwisebubble{(0,0)};
	\opendot{-0.2,0};\node at (-.65,0) {$\kmlabel{\lambda-n-1}$};
\node at (.4,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
+\sum_{n=0}^{-\lambda} \begin{tikzpicture}[anchorbase,scale=1.3]
\anticlockwisebubble{(-1.3,0)};
\node at (0.1,0) {$\kmlabel{n}$};
	\opendot{-1.1,0};\node at (-.6,0) {$\kmlabel{-\lambda-n-1}$};
\clockwisebubble{(0.1,0)};
\node at (0.5,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
=
\begin{tikzpicture}[anchorbase,scale=1.3]
\anticlockwisebubble{(0,0)};
\opendot{.2,0};
\node at (.45,0) {$\kmlabel{-1}$};
\end{tikzpicture}\!
\begin{tikzpicture}[anchorbase,scale=1.3]
\clockwisebubble{(0,0)};
\opendot{-.2,0};
\node at (-.45,0) {$\kmlabel{-1}$};
\node at (.4,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0.4,-.4) to (-0.4,.4);
	\draw[to-,thin] (-0.4,-.4) to (0.4,.4);
	\limitteleporterOO{(-.25,.25)}{}{}{(.25,.25)};
       \node at (0.5,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0.4,-.4) to (-0.4,.4);
	\draw[to-,thin] (-0.4,-.4) to (0.4,.4);
	\limitteleporterOO{(-.25,-.25)}{}{}{(.25,-.25)};
       \node at (0.5,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
=
\frac{1}{2}\:
\begin{tikzpicture}[anchorbase,scale=.5]
	\draw[-to,thin] (0.5,-.8) to[out=90,in=0] (0,-.1) to [out=180,in=90] (-0.5,-.8);
\draw[-to,thin] (0.5,.8) to[out=-90,in=0] (0,.1) to [out=180,in=-90] (-0.5,.8);
\opendot{.35,-.3};\node at (.95,-.3) {$\kmlabel{-1}$};
\opendot{.35,.3};\node at (.95,.3) {$\kmlabel{-1}$};
       \node at (1.65,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.8]
	\draw[-to,thin] (0.4,-.4) to (-0.4,.4);
	\draw[to-,thin] (-0.4,-.4) to (0.4,.4);
	\limitbandOO{(-.21,-.21)}{}{}{(.21,-.21)};
       \node at (0.5,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase,scale=.8]
	\draw[-to,thin] (0.4,-.4) to (-0.4,.4);
	\draw[to-,thin] (-0.4,-.4) to (0.4,.4);
	\limitbandOO{(-.21,.21)}{}{}{(.21,.21)};
       \node at (0.5,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
=
2\:
\begin{tikzpicture}[anchorbase,scale=.4]
	\draw[-to,thin] (0.5,-.8) to[out=90,in=0] (0,-.1) to [out=180,in=90] (-0.5,-.8);
\draw[-to,thin] (0.5,.8) to[out=-90,in=0] (0,.1) to [out=180,in=-90] (-0.5,.8);
       \node at (0.9,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (0,-.4) to (0,.5);
\clockwiseinternalbubble{(0,.05)};
      \node at (.5,.05) {$\catlabel{\lambda}$};
\end{tikzpicture}
&:={\textstyle\frac{1}{2}}\:
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0.28,-0.4) to (.28,.5);
	\opendot{.28,.2}; \node at (.55,.25) {$\kmlabel{-1}$};
\clockwisebubble{(1.2,-.1)};	\limitteleporterOO{(.27,-.15)}{}{}{(1,-.15)};
      \node at (1.6,.05) {$\catlabel{\lambda}$};
\end{tikzpicture}
-{\textstyle\frac{1}{2}}
\sum_{n=0}^{-\lambda}
(-1)^{-\lambda-n}\:
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0.3,-0.4) to (.3,.5);
\clockwisebubble{(.8,.2)};\node at (.8,.2) {$\kmlabel{n}$};
\opendot{.3,-.15};\node at (.95,-.15) {$\kmlabel{-\lambda-n-1}$};
      \node at (1.4,.25) {$\catlabel{\lambda}$};
\end{tikzpicture}
={\textstyle\frac{1}{2}}\:
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0.28,-0.4) to (.28,.5);
	\opendot{.28,.2}; \node at (.55,.25) {$\kmlabel{-1}$};
\clockwisebubble{(1.2,-.1)};	\limitteleporterOO{(.27,-.15)}{}{}{(1,-.15)};
      \node at (1.5,.25) {$\catlabel{\lambda}$};
\end{tikzpicture}
-{\textstyle\frac{1}{2}}
\left[\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0.3,-0.4) to (.3,.5);
	\opendot{.3,.2}; \node at (0.55,.25) {$\kmlabel{-1}$};
\filledclockwisebubble{(1.3,.2)};	
\pinO{(.3,-.15)}{+}{(.85,-.15)}{u};
\node at (1.3,.2) {$\kmlabel{u}$};
      \node at (1.6,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}\right]_{u^{-1}}
,\label{internal2}
\\ &\text{(degree $-2\lambda-2$)}\notag\\
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (0,-.4) to (0,.5);
\anticlockwiseinternalbubble{(0,.05)};
      \node at (-.5,.05) {$\catlabel{\lambda}$};
\end{tikzpicture}
&:=
{\textstyle\frac{1}{2}}\:
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (-0.28,-0.4) to (-.28,.5);
	\opendot{-.28,.2}; \node at (-.6,.25) {$\kmlabel{-1}$};
\anticlockwisebubble{(-1.2,-.1)};	\limitteleporterOO{(-.27,-.15)}{}{}{(-1,-.15)};
      \node at (-1.6,.05) {$\catlabel{\lambda}$};
\end{tikzpicture}
-{\textstyle\frac{1}{2}}
\sum_{n=0}^\lambda
(-1)^{\lambda-n}\:
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (-0.3,-0.4) to (-.3,.5);
\anticlockwisebubble{(-.8,.2)};\node at (-.8,.2) {$\kmlabel{n}$};
\opendot{-.3,-.15};\node at (-.85,-.15) {$\kmlabel{\lambda-n-1}$};
      \node at (-1.4,.15) {$\catlabel{\lambda}$};
\end{tikzpicture}
=
{\textstyle\frac{1}{2}}\:
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (-0.28,-0.4) to (-.28,.5);
	\opendot{-.28,.2}; \node at (-.6,.25) {$\kmlabel{-1}$};
\anticlockwisebubble{(-1.2,-.1)};	\limitteleporterOO{(-.27,-.15)}{}{}{(-1,-.15)};
      \node at (-1.6,.05) {$\catlabel{\lambda}$};
\end{tikzpicture}
-{\textstyle\frac{1}{2}}
\left[\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (-0.3,-0.4) to (-.3,.5);
	\opendot{-.3,.2}; \node at (-.6,.25) {$\kmlabel{-1}$};
\filledanticlockwisebubble{(-1.3,.2)};	
\pinO{(-.3,-.15)}{+}{(-.85,-.15)}{u};
\node at (-1.3,.2) {$\kmlabel{u}$};
      \node at (-1.6,.05) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (0,-.4) to (0,.5);
\anticlockwiseinternalbubble{(0,.05)};
      \node at (-.5,.05) {$\catlabel{\lambda}$};
\end{tikzpicture}
=
2\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0.28,-0.4) to (.28,.5);
	\opendot{.28,.2};
\anticlockwisebubble{(1.2,-.1)};	\limitteleporterOO{(.27,-.15)}{}{}{(1,-.15)};
      \node at (-.05,.05) {$\catlabel{\lambda}$};
\end{tikzpicture}
-2\delta_{\lambda,2}
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0.28,-0.4) to (.28,.5);
	\opendot{.28,.05};
      \node at (-.05,.05) {$\catlabel{\lambda}$};
\end{tikzpicture}
$ if $\lambda \leq 2$;
\item
$\:\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (0,-.4) to (0,.5);
\clockwiseinternalbubble{(0,.05)};
      \node at (.5,.05) {$\catlabel{\lambda}$};
\end{tikzpicture}
=
2\:\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0.28,-0.4) to (.28,.5);
	\opendot{.28,.2};
\clockwisebubble{(-.7,-.1)};	\limitteleporterOO{(.28,-.15)}{}{}{(-.5,-.15)};
      \node at (.55,.05) {$\catlabel{\lambda}$};
\end{tikzpicture}
-2\delta_{\lambda,-2}
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0.28,-0.4) to (.28,.5);
	\opendot{.28,.05};
      \node at (.55,.05) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[-to,thin] (.2,-.8) to[out=120,in=-120] (.2,.8);
\anticlockwisebubble{(-.1,.2)};
\bentlimitteleporterOO{(0.03,-.4)}{}{}{(0.1,.2)}{(.5,-.2) and (.5,0)};
      \node at (-.5,0) {$\catlabel{\lambda}$};
\bentlimitbandOO{(.11,.6)}{}{}{(.13,-.65)}{(1,.4) and (1,-.45)};
\end{tikzpicture}
=-\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[-to,thin] (-.2,-.8) to[out=60,in=-60] (-.2,.8);
\anticlockwisebubble{(.1,.2)};
\bentlimitteleporterOO{(0,-.4)}{}{}{(0.3,.2)}{(.65,-.2) and (.7,0)};
      \node at (-.8,0) {$\catlabel{\lambda}$};
\bentlimitbandOO{(-.1,.6)}{}{}{(-.12,-.65)}{(-.7,.4) and (-.7,-.45)};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.95]
	\draw[to-,thin] (0,0.7) to (0,0.3);
	\draw[-,thin] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
	\draw[-,thin] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
	\draw[-,thin] (-0.5,0) to [out=90,in=180](-.3,0.2);
	\draw[-,thin] (-0.3,.2) to [out=0,in=90](0,-0.3);
	\draw[-,thin] (0,-0.3) to (0,-1.1);
\bentlimitteleporterOO{(0,-.6)}{}{}{(-0.35,-.18)}{(-.7,-.55) and (-.8,-.35)};
\bentlimitteleporterOO{(0,-.3)}{}{}{(0,.2)}{(.6,-.2) and (.6,.1)};
      \node at (-1,-.2) {$\catlabel{\lambda}$};
\bentlimitbandOO{(0,.5)}{}{}{(0,-.9)}{(1.2,.2) and (1.2,-.6)};
\end{tikzpicture}
=-\begin{tikzpicture}[anchorbase,scale=1.2]
	\draw[to-,thin] (0,0.6) to (0,0.3);
	\draw[-,thin] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
	\draw[-,thin] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
	\draw[-,thin] (-0.5,0) to [out=90,in=180](-.3,0.2);
	\draw[-,thin] (-0.3,.2) to [out=0,in=90](0,-0.3);
	\draw[-,thin] (0,-0.3) to (0,-0.8);
\bentlimitteleporterOO{(0,-.6)}{}{}{(-0.35,-.18)}{(-.7,-.55) and (-.8,-.35)};
      \node at (-.8,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[to-,thin] (0,0.6) to (0,-0.8);
	\anticlockwisebubble{(-.8,-.1)};
\bentlimitteleporterOO{(0,-.5)}{}{}{(0,.3)}{(.5,-.3) and (.5,.1)};
\limitteleporterOO{(0,-.1)}{}{}{(-.6,-.1)};
      \node at (-1.2,-.05) {$\catlabel{\lambda}$};
\end{tikzpicture}-
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[to-,thin] (0,0.6) to (0,0.25);
	\draw[-,thin] (0,0.25) to [out=-90,in=0] (-.3,-0.25);
	\draw[-,thin] (-0.3,-0.25) to [out=180,in=-90](-.5,-.05);
	\draw[-,thin] (-0.5,-.05) to [out=90,in=180](-.3,0.15);
	\draw[-,thin] (-0.3,.15) to [out=0,in=90](0,-0.35);
	\draw[-,thin] (0,-0.35) to (0,-0.8);
\bentlimitteleporterOO{(0,-.5)}{}{}{(0,.3)}{(.5,-.3) and (.5,.1)};
      \node at (-.7,-.05) {$\catlabel{\lambda}$};
\end{tikzpicture}&
\stackrel{\cref{curlrel2}}{=}
{\textstyle\frac{1}{2}}\:
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[to-,thin] (0,0.6) to (0,-0.8);
	\anticlockwisebubble{(-.8,.1)};
\opendot{0,-.4};\node at (0.3,-.4) {$\kmlabel{-1}$};
\limitteleporterOO{(0,.1)}{}{}{(-.6,.1)};
      \node at (-1.2,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\!\!-{\textstyle\frac{1}{2}}\:
\sum_{n=0}^{\lambda}
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[to-,thin] (0,0.6) to (0,-0.8);
	\anticlockwisebubble{(-.5,-.1)};\node at (-.5,-.1) {$\kmlabel{n}$};
	\opendot{0,-.1};\node at (0.55,-.1) {$\kmlabel{\lambda-n-1}$};
      \node at (-.9,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\\
&\stackrel{\cref{internal1}}{=}
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (0,-.8) to (0,.6);
\anticlockwiseinternalbubble{(0,-.1)};
      \node at (-.5,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}
-\delta_{\lambda,1}\:
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0.28,-0.7) to (.28,.7);
      \node at (-.05,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
- \delta_{\lambda,2}\:
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0.2,-0.7) to (.2,.7);
	\anticlockwisebubble{(-.3,0)};\node at (-.3,0) {$\kmlabel{1}$};
      \node at (-.8,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0.28,-0.5) to (.28,.5);
\anticlockwisebubble{(1.2,-.1)};
\opendot{.28,.2};
\limitteleporterOO{(.27,-.15)}{}{}{(1,-.15)};
      \node at (-.05,.05) {$\catlabel{\lambda}$};
\end{tikzpicture}
-\sum_{n=0}^{\lambda-1}
\sum_{\substack{r,s \geq 0 \\ r+s=\lambda-1-n}}\!\!\!\!
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0.2,-0.7) to (.2,.7);
	\anticlockwisebubble{(-.3,0)};\node at (-.3,0) {$\kmlabel{n}$};
      \node at (-.8,0) {$\catlabel{\lambda}$};
\opendot{.2,0};
\node at (.56,0) {$\kmlabel{r+s}$};
\end{tikzpicture}
=
2\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0.28,-0.5) to (.28,.5);
\anticlockwisebubble{(1.2,-.1)};
\opendot{.28,.2};
\limitteleporterOO{(.27,-.15)}{}{}{(1,-.15)};
      \node at (-.05,.05) {$\catlabel{\lambda}$};
\end{tikzpicture}
-\delta_{\lambda,1}
\:\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0.28,-0.5) to (.28,.5);
      \node at (0,.05) {$\catlabel{\lambda}$};
\end{tikzpicture}
-2\delta_{\lambda,2}\:
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0.28,-0.5) to (.28,.5);
\opendot{.28,0};
\node at (0,.05) {$\catlabel{\lambda}$};
\end{tikzpicture}
- \delta_{\lambda,2}\:
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0.2,-0.7) to (.2,.7);
	\anticlockwisebubble{(-.3,0)};\node at (-.3,0) {$\kmlabel{1}$};
      \node at (-.8,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (0,-.4) to (0,1);
\anticlockwiseinternalbubble{(0,0)};
\clockwiseinternalbubble{(0,.6)};
      \node at (.5,.3) {$\catlabel{\lambda}$};
\end{tikzpicture}
=
\:\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (0,-.4) to (0,1);
      \node at (0.25,.3) {$\catlabel{\lambda}$};
\end{tikzpicture}\:=
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (0,-.4) to (0,1);
\clockwiseinternalbubble{(0,0)};
\anticlockwiseinternalbubble{(0,.6)};
      \node at (.5,.3) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (0.1,-.4) to (0.1,1);
\clockwiseinternalbubble{(0.1,0)};
\anticlockwiseinternalbubble{(0.1,.6)};
      \node at (.6,.3) {$\catlabel{\lambda}$};
\end{tikzpicture}
=
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (-0.2,-0.7) to (-.2,.7);
\anticlockwisebubble{(-1,.3)};	\limitteleporterOO{(-.2,.3)}{}{}{(-.8,.3)};
      \node at (.1,-.1) {$\catlabel{\lambda}$};
\clockwisebubble{(-1,-.3)};	\limitteleporterOO{(-.2,-.3)}{}{}{(-.8,-.3)};
\end{tikzpicture}
-
\left[
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (-0.2,-0.7) to (-.2,.7);
\filledanticlockwisebubble{(-1.5,.3)};\node at (-1.5,.3) {$\kmlabel{u}$};
\pinO{(-.2,.5)}{+}{(-.8,.5)}{u};
      \node at (.1,-.1) {$\catlabel{\lambda}$};
\clockwisebubble{(-1.1,-.3)};	\limitteleporterOO{(-.2,-.3)}{}{}{(-.9,-.3)};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (-0.2,-0.7) to (-.2,.7);
\anticlockwisebubble{(-1,.3)};	\limitteleporterOO{(-.2,.3)}{}{}{(-.8,.3)};
      \node at (.1,-.1) {$\catlabel{\lambda}$};
\clockwisebubble{(-1,-.3)};	\limitteleporterOO{(-.2,-.3)}{}{}{(-.8,-.3)};
\end{tikzpicture}
	\stackrel{\cref{KMrels4}}{=}
	\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (-0.2,-0.7) to (-.2,.7);
\anticlockwisebubble{(-1,.3)};	\limitteleporterOO{(-.2,.3)}{}{}{(-.8,.3)};
      \node at (.1,-.1) {$\catlabel{\lambda}$};
\clockwisebubble{(-1,-.3)};	\limitteleporterOO{(-.2,-.3)}{}{}{(-.8,-.3)};
\end{tikzpicture}+\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (-1.2,.25) to[out=-90,in=160] (-1,-.05) to [in=90,out=-20] (-.8,-.3) to [out=-90,in=0] (-1,-.5) to [out=180,in=-90] (-1.2,-.3) to [out=90,in=-160] (-1,-.05) to [out=20,in=-90] (-.8,.2) to [out=90,in=0] (-1,.4) to [out=180,in=90] (-1.2,.2);
	\draw[-to,thin] (-0.2,-0.7) to (-.2,.6);
		\limitteleporterOO{(-.2,.25)}{}{}{(-.8,.25)};
      \node at (0.1,-.1) {$\catlabel{\lambda}$};
	\end{tikzpicture}
\stackrel{\cref{dumby5}}{=}
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (-1.2,.25) to[out=-90,in=160] (-1,-.05) to [in=90,out=-20] (-.8,-.3) to [out=-90,in=0] (-1,-.5) to [out=180,in=-90] (-1.2,-.3) to [out=90,in=-160] (-1,-.05) to [out=20,in=-90] (-.8,.2) to [out=90,in=0] (-1,.4) to [out=180,in=90] (-1.2,.2);
	\draw[-to,thin] (-0.2,-0.7) to (-.2,.6);
		\limitteleporterOO{(-.2,-.35)}{}{}{(-.8,-.35)};
      \node at (0.1,-.1) {$\catlabel{\lambda}$};
	\end{tikzpicture}
\stackrel{\cref{curlrel2}}{=}
\left[
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (-0.2,-0.7) to (-.2,.7);
\filledanticlockwisebubble{(-1.5,.3)};\node at (-1.5,.3) {$\kmlabel{u}$};
\clockwisebubble{(-1.2,-.35)};	
\limitteleporterOO{(-.2,-.35)}{}{}{(-1,-.35)};
      \node at (.1,0) {$\catlabel{\lambda}$};
      \pinO{(-1.08,-.16)}{-}{(-.8,.4)}{u};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (0.1,-.4) to (0.1,1);
\clockwiseinternalbubble{(0.1,0)};
\anticlockwiseinternalbubble{(0.1,.6)};
      \node at (.6,.3) {$\catlabel{\lambda}$};
\end{tikzpicture}
=
\left[
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (-0.2,-0.7) to (-.2,.7);
\filledanticlockwisebubble{(-1.5,.3)};\node at (-1.5,.3) {$\kmlabel{u}$};
\clockwisebubble{(-1.2,-.35)};	
\limitteleporterOO{(-.2,-.35)}{}{}{(-1,-.35)};
      \node at (.1,0) {$\catlabel{\lambda}$};
      \pinO{(-1.08,-.16)}{-}{(-.8,.4)}{u};
      \end{tikzpicture}
-
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (-0.2,-0.7) to (-.2,.7);
\filledanticlockwisebubble{(-1.5,.3)};\node at (-1.5,.3) {$\kmlabel{u}$};
\pinO{(-.2,.3)}{+}{(-.8,.3)}{u};
      \node at (.1,-.1) {$\catlabel{\lambda}$};
\clockwisebubble{(-1.1,-.3)};	\limitteleporterOO{(-.2,-.3)}{}{}{(-.9,-.3)};
\end{tikzpicture}
\right]_{u^{-1}}
\stackrel{\cref{dumby2}}{=}
\left[\:
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (-0.2,-0.7) to (-.2,.7);
\filledanticlockwisebubble{(-1.5,.3)};\node at (-1.5,.3) {$\kmlabel{u}$};
\pinO{(-.2,.3)}{+}{(-.8,.3)}{u};
      \node at (.1,-.1) {$\catlabel{\lambda}$};
\clockwisebubble{(-1.4,-.3)}
\pinO{(-1.2,-.3)}{-}{(-.6,-.3)}{u};
\end{tikzpicture}
\right]_{u^{-1}}=
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (-0.2,-0.7) to (-.2,.7);
      \node at (.1,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\filledanticlockwisebubble{(0,0)};
\node at (0,0) {$\kmlabel{u}$};
\end{tikzpicture}\:\:\:\begin{tikzpicture}[anchorbase]
\clockwisebubble{(-1.1,0)};
\pinO{(-.9,0)}{-}{(-.2,0)}{u};
\node at (.35,0) {$\catlabel{\lambda+2}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (.3,-.4) arc(0:-360:.4);
\draw[-to,thin,fill=black!10!white] (-.65,-.4) arc(180:540:0.2);
\node at (.6,-.3) {$\catlabel{\lambda}$};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase,scale=.8]
\node at (1.55,-.3) {$\catlabel{\lambda}$};
\draw[-to,thin] (.3,-.4) arc(-180:180:.4);
\draw[-to,thin,fill=black!10!white] (1.25,-.4) arc(0:-360:0.2);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1]
\anticlockwisebubble{(-1,0)};
\clockwisebubble{(0,0)};
\limitteleporterOO{(-.2,0.05)}{}{}{(-.8,0.05)};
	\opendot{-0.1,-.2};
	\node at (-.4,-.25) {$\kmlabel{-1}$};
\node at (-.4,.25) {$\phantom{\kmlabel{-1}}$};
\node at (.4,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
+\:\begin{tikzpicture}[anchorbase,scale=1]
\anticlockwisebubble{(-1,0)};
\clockwisebubble{(0,0)};
\node at (-.4,.25) {$\phantom{\kmlabel{-1}}$};
\limitteleporterOO{(-.2,0.05)}{}{}{(-.8,0.05)};
	\opendot{-0.9,-.2};\node at (-.6,-.25) {$\kmlabel{-1}$};
\node at (.4,0) {$\catlabel{\lambda}$};
\end{tikzpicture}=
\begin{tikzpicture}[anchorbase,scale=1]
\anticlockwisebubble{(-1,0)};
\clockwisebubble{(.5,0)};
	\opendot{-0.8,0};\node at (-.5,0) {$\kmlabel{-1}$};
	\opendot{0.3,0};\node at (0,0) {$\kmlabel{-1}$};
\node at (.9,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1]
\anticlockwisebubble{(-1,0)};
\clockwisebubble{(.5,0)};
	\opendot{-0.8,0};\node at (-.5,0) {$\kmlabel{-1}$};
	\opendot{0.3,0};\node at (0,0) {$\kmlabel{-1}$};
\node at (.9,0) {$\catlabel{\lambda}$};
\end{tikzpicture}-\sum_{n=0}^\lambda(-1)^{\lambda-n}\:
\begin{tikzpicture}[anchorbase,scale=1]
\anticlockwisebubble{(-1,0)};\node at (-1,0) {$\kmlabel{n}$};
\clockwisebubble{(0.55,0)};
	\opendot{0.35,0};\node at (-.2,0) {$\kmlabel{\lambda-n-1}$};
\node at (.95,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-\sum_{n=0}^{-\lambda}(-1)^{-\lambda-n}\:
\begin{tikzpicture}[anchorbase,scale=1]
\anticlockwisebubble{(-1,0)};\node at (.7,0) {$\kmlabel{n}$};
\clockwisebubble{(0.7,0)};
	\opendot{-0.8,0};\node at (-.15,0) {$\kmlabel{-\lambda-n-1}$};
\node at (1.1,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-,thin] (-1,-.6) to (-1,.6);
	\draw[to-,thin] (0,0.6) to (0,-0.6);
	\anticlockwisebubble{(-.35,0)};
\limitteleporterOO{(-1,0)}{}{}{(-.55,0)};
\limitteleporterOO{(-1,.35)}{}{}{(0,.35)};
\limitteleporterOO{(-1,-.35)}{}{}{(0,-.35)};
     \node at (0.3,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-
\left[\:
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-,thin] (-1,-.6) to (-1,.6);
	\draw[to-,thin] (.6,0.6) to (.6,-0.6);
\filledanticlockwisebubble{(.2,0)};
\node at (.2,0) {$\kmlabel{u}$};
\pinO{(-1,0)}{+}{(-.35,0)}{u};
\limitteleporterOO{(-1,.35)}{}{}{(0.6,.35)};
\limitteleporterOO{(-1,-.35)}{}{}{(0.6,-.35)};
     \node at (0.9,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\right]_{u^{-1}}=
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-,thin] (-.6,-.6) to (-.6,.6);
\draw[-to,thin] (0,-.6) to (0,.6);
\anticlockwisebubble{(0.5,0)};
\limitteleporterOO{(-.6,0)}{}{}{(.3,0)};
     \node at (0.9,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-
\left[\:
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-,thin] (-1,-.6) to (-1,.6);
\draw[-to,thin] (0,-.6) to (0,.6);
\filledanticlockwisebubble{(0.5,0)};
\node at (.5,0) {$\kmlabel{u}$};
\pinO{(-1,0)}{+}{(-0.45,0)}{u};
     \node at (0.9,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-,thin] (-1,-.6) to (-1,.6);
\draw[-to,thin] (0,-.6) to (0,.6);
\anticlockwisebubble{(0.05,0.1)};
\bentlimitteleporterOO{(-1,0)}{}{}{(0.25,.03)}{(-.1,-.4) and (.2,-.3)};
     \node at (0.6,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-,thin] (-1,-.6) to (-1,.6);
	\draw[to-,thin] (0,0.6) to (0,0.3);
	\draw[-,thin] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
	\draw[-,thin] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
	\draw[-,thin] (-0.5,0) to [out=90,in=180](-.3,0.2);
	\draw[-,thin] (-0.3,.2) to [out=0,in=90](0,-0.3);
	\draw[-,thin] (0,-0.3) to (0,-0.6);
\limitteleporterOO{(-1,.35)}{}{}{(0,.35)};
\limitteleporterOO{(-1,0)}{}{}{(-.5,0)};
     \node at (0.3,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
&\stackrel{\cref{dumby5}}{=}
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-,thin] (-1,-.6) to (-1,.6);
	\draw[to-,thin] (0,0.6) to (0,-0.6);
	\anticlockwisebubble{(-.35,0)};
\limitteleporterOO{(-1,0)}{}{}{(-.55,0)};
\limitteleporterOO{(-1,.35)}{}{}{(0,.35)};
\limitteleporterOO{(-1,-.35)}{}{}{(0,-.35)};
     \node at (0.3,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-\begin{tikzpicture}[anchorbase,scale=1]
\draw[-,thin] (-1,-.6) to (-1,.6);
	\draw[to-,thin] (0,0.6) to (0,0.3);
	\draw[-,thin] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
	\draw[-,thin] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
	\draw[-,thin] (-0.5,0) to [out=90,in=180](-.3,0.2);
	\draw[-,thin] (-0.3,.2) to [out=0,in=90](0,-0.3);
	\draw[-,thin] (0,-0.3) to (0,-0.6);
\limitteleporterOO{(-1,.35)}{}{}{(0,.35)};
\limitteleporterOO{(-1,-.35)}{}{}{(0,-.35)};
     \node at (0.3,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\stackrel{\cref{curlrel2}}{=}
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-,thin] (-1,-.6) to (-1,.6);
	\draw[to-,thin] (0,0.6) to (0,-0.6);
	\anticlockwisebubble{(-.35,0)};
\limitteleporterOO{(-1,0)}{}{}{(-.55,0)};
\limitteleporterOO{(-1,.35)}{}{}{(0,.35)};
\limitteleporterOO{(-1,-.35)}{}{}{(0,-.35)};
     \node at (0.3,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-
\left[\:
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-,thin] (-1,-.6) to (-1,.6);
	\draw[to-,thin] (.6,0.6) to (.6,-0.6);
\filledanticlockwisebubble{(-.65,0)};
\pinO{(.6,0)}{-}{(-0.1,0)}{u};
\limitteleporterOO{(-1,.35)}{}{}{(0.6,.35)};
\limitteleporterOO{(-1,-.35)}{}{}{(0.6,-.35)};
     \node at (0.9,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\right]_{u^{-1}}\\
&\stackrel{\cref{dumby2}}{=}
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-,thin] (-1,-.6) to (-1,.6);
	\draw[to-,thin] (0,0.6) to (0,-0.6);
	\anticlockwisebubble{(-.35,0)};
\limitteleporterOO{(-1,0)}{}{}{(-.55,0)};
\limitteleporterOO{(-1,.35)}{}{}{(0,.35)};
\limitteleporterOO{(-1,-.35)}{}{}{(0,-.35)};
     \node at (0.3,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-
\left[\:
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-,thin] (-1,-.6) to (-1,.6);
	\draw[to-,thin] (.6,0.6) to (.6,-0.6);
\filledanticlockwisebubble{(.2,0)};
\node at (.2,0) {$\kmlabel{u}$};
\pinO{(-1,0)}{+}{(-.35,0)}{u};
\limitteleporterOO{(-1,.35)}{}{}{(0.6,.35)};
\limitteleporterOO{(-1,-.35)}{}{}{(0.6,-.35)};
     \node at (0.9,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\right]_{u^{-1}}-
\left[\:
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-,thin] (-1,-.6) to (-1,.6);
\draw[-to,thin] (.6,-.6) to (.6,.6);
\filledanticlockwisebubble{(-0.2,0.4)};
\node at (-.2,.4) {$\kmlabel{u}$};
\pinO{(.6,0)}{-}{(0.05,0)}{u};
\pinO{(-1,0)}{+}{(-0.45,0)}{u};
\limitteleporterOO{(-1,-.3)}{}{}{(.6,-.3)};
     \node at (0.9,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-,thin] (-.6,-.6) to (-.6,.6);
\draw[-to,thin] (0,-.6) to (0,.6);
\anticlockwisebubble{(0.5,0)};
\limitteleporterOO{(-.6,0)}{}{}{(.3,0)};
     \node at (0.9,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-
\left[\:
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-,thin] (-1,-.6) to (-1,.6);
\draw[-to,thin] (.6,-.6) to (.6,.6);
\filledanticlockwisebubble{(-0.6,0.3)};
\node at (-.6,.3) {$\kmlabel{u}$};
\pinO{(.6,0)}{-}{(0.05,0)}{u};
\pinO{(.6,0.4)}{-}{(0.05,0.4)}{u};
\limitteleporterOO{(-1,-.3)}{}{}{(.6,-.3)};
     \node at (0.9,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\right]_{u^{-1}}\!\!
&\stackrel{\cref{dumby2}}{=}
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-,thin] (-.6,-.6) to (-.6,.6);
\draw[-to,thin] (0,-.6) to (0,.6);
\anticlockwisebubble{(0.5,0)};
\limitteleporterOO{(-.6,0)}{}{}{(.3,0)};
     \node at (0.9,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-
\left[\:
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-,thin] (-1,-.6) to (-1,.6);
\draw[-to,thin] (.6,-.6) to (.6,.6);
\filledanticlockwisebubble{(-0.6,0.3)};
\node at (-.6,.3) {$\kmlabel{u}$};
\pinO{(.6,0)}{-}{(0.05,0)}{u};
\pinO{(.6,0.4)}{-}{(0.05,0.4)}{u};
\pinO{(-1,-0.3)}{+}{(-0.45,-0.3)}{u};
     \node at (0.9,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\right]_{u^{-1}}
-
\left[\:
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-,thin] (-1,-.6) to (-1,.6);
\draw[-to,thin] (.6,-.6) to (.6,.6);
\filledanticlockwisebubble{(-0.2,0.4)};
\node at (-.2,.4) {$\kmlabel{u}$};
\pinO{(.6,0)}{-}{(0.05,0)}{u};
\pinO{(-1,0)}{+}{(-0.45,0)}{u};
\limitteleporterOO{(-1,-.3)}{}{}{(.6,-.3)};
     \node at (0.9,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\right]_{u^{-1}}\\
&\stackrel{\cref{bubbleslide2}}{=}
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-,thin] (-.6,-.6) to (-.6,.6);
\draw[-to,thin] (0,-.6) to (0,.6);
\anticlockwisebubble{(0.5,0)};
\limitteleporterOO{(-.6,0)}{}{}{(.3,0)};
     \node at (0.9,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-
\left[\:
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-,thin] (-1,-.6) to (-1,.6);
\draw[-to,thin] (0,-.6) to (0,.6);
\filledanticlockwisebubble{(0.5,0)};
\node at (.5,0) {$\kmlabel{u}$};
\pinO{(-1,0)}{+}{(-0.45,0)}{u};
     \node at (0.9,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\right]_{u^{-1}}
-
\left[\:
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-,thin] (-1,-.6) to (-1,.6);
\draw[-to,thin] (.6,-.6) to (.6,.6);
\filledanticlockwisebubble{(-0.2,0.4)};
\node at (-.2,.4) {$\kmlabel{u}$};
\pinO{(.6,0)}{-}{(0.05,0)}{u};
\pinO{(-1,0)}{+}{(-0.45,0)}{u};
\limitteleporterOO{(-1,-.3)}{}{}{(.6,-.3)};
     \node at (0.9,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw[to-,thin] (-.5,-.6) to (-.5,.6);
\draw[-to,thin] (.3,-.6) to (.3,.6);
  \draw[-to,thin,fill=black!10!white] (-.1,0)++(-.2,0) arc(0:360:0.2);
\limitteleporterOO{(-.5,.4)}{}{}{(.3,.4)};
\limitteleporterOO{(-.5,-.4)}{}{}{(.3,-.4)};
\node at (.6,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
=
{\textstyle\frac{1}{2}}\:
\begin{tikzpicture}[anchorbase]
\draw[to-,thin] (-.5,-.6) to (-.5,.6);
\draw[-to,thin] (0.1,-.6) to (0.1,.6);
\anticlockwisebubble{(.6,.2)};
\limitteleporterOO{(-.5,.2)}{}{}{(.4,.2)};
\opendot{-.5,-.2};\node at (-.22,-.2) {$\kmlabel{-1}$};
\node at (.6,-.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
-
{\textstyle\frac{1}{2}}\:
\left[\:\begin{tikzpicture}[anchorbase]
\draw[to-,thin] (-.5,-.6) to (-.5,.6);
\draw[-to,thin] (.5,-.6) to (.5,.6);
\pinO{(-.5,.2)}{+}{(.1,.2)}{u};
\opendot{-.5,-.2};\node at (-.22,-.2) {$\kmlabel{-1}$};
\filledanticlockwisebubble{(1,.2)};\node at (1,.2) {$\kmlabel{u}$};
\node at (1,-.3) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw[-to,thin] (-.5,-.6) to (-.5,.6);
\draw[-to,thin] (.3,-.6) to (.3,.6);
  \draw[-to,thin,fill=black!10!white] (-.5,0)++(-.2,0) arc(-180:180:0.2);
\limitteleporterOO{(-.5,.4)}{}{}{(.3,.4)};
\limitteleporterOO{(-.5,-.4)}{}{}{(.3,-.4)};
\node at (.6,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
=
2\:
\begin{tikzpicture}[anchorbase]
\draw[-to,thin] (-.5,-.6) to (-.5,.6);
\draw[-to,thin] (0.1,-.6) to (0.1,.6);
\anticlockwisebubble{(.6,.2)};
\limitteleporterOO{(-.5,.2)}{}{}{(.4,.2)};
\opendot{-.5,-.2};
\node at (.6,-.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (-1,-.6) to (-1,.6);
	\draw[-to,thin] (0.1,0.6) to (0.1,-0.6);
	\anticlockwisebubble{(-.35,0)};
\limitteleporterOO{(-1,0)}{}{}{(-.55,0)};
     \node at (0.3,0) {$\catlabel{\lambda}$};
\end{tikzpicture}=
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (-.6,-.6) to (-.6,.6);
\draw[to-,thin] (0,-.6) to (0,.6);
\anticlockwisebubble{(.5,0)};
\limitteleporterOO{(-.6,0)}{}{}{(.3,0)};
\limitteleporterOO{(-.6,.35)}{}{}{(0,.35)};
\limitteleporterOO{(-.6,-.35)}{}{}{(0,-.35)};
     \node at (0.9,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
+
\left[\:
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (-1,-.6) to (-1,.6);
\draw[to-,thin] (0,-.6) to (0,.6);
\filledanticlockwisebubble{(1.4,0)};
\node at (1.4,0) {$\kmlabel{u}$};
\limitteleporterOO{(-1,0)}{}{}{(0,0)};
\pinO{(0,.3)}{-}{(0.8,.3)}{u};
\pinO{(0,-.3)}{-}{(0.8,-.3)}{u};
     \node at (1.8,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (-1,-.6) to (-1,.6);
\draw[to-,thin] (0,-.6) to (0,.6);
\filledanticlockwisebubble{(1.4,0)};
\node at (1.4,0) {$\kmlabel{u}$};
\limitteleporterOO{(-1,.3)}{}{}{(0,.3)};
\limitteleporterOO{(-1,-.3)}{}{}{(0,-.3)};
\pinO{(0,0)}{-}{(0.8,0)}{u};
     \node at (1.8,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (-1,-.6) to (-1,.6);
	\draw[-to,thin] (0.1,0.6) to (0.1,-0.6);
	\anticlockwisebubble{(-.35,0)};
\limitteleporterOO{(-1,0)}{}{}{(-.55,0)};
     \node at (0.3,0) {$\catlabel{\lambda}$};
\end{tikzpicture}&\!\!\!\stackrel{\cref{KMrels3equiv}}{=}
-\:\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (-1,-.6) to (-1,.6);
\draw[to-,thin] (0,-.6) to (0,.6);
\anticlockwisebubble{(-0.1,0)};
\limitteleporterOO{(-1,0)}{}{}{(-.3,0)};
     \node at (0.3,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
+
\left[\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (-1,-.6) to (-1,.6);
\draw[to-,thin] (-.2,-.6) to (-.2,.6);
\filledanticlockwisebubble{(0.3,0)};\node at (0.3,0) {$\kmlabel{u}$};
\limitteleporterOO{(-1,0)}{}{}{(-.2,0)};
\pinO{(-.2,.4)}{-}{(.5,.4)}{u};
\pinO{(-.2,-.4)}{-}{(.5,-.4)}{u};
     \node at (0.8,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\right]_{u^{-1}}
\stackrel{\cref{dumby5}}{=}
-\:
\begin{tikzpicture}[anchorbase,scale=1]
\draw[to-,thin] (0,-.6) to (0,-.3);
\draw[-,thin] (0,.6) to (0,.3);
	\draw[-,thin] (0,0.3) to [out=-90,in=180] (.3,-0.2);
	\draw[-,thin] (0.3,-0.2) to [out=0,in=-90](.5,0);
	\draw[-,thin] (0.5,0) to [out=90,in=0](.3,0.2);
	\draw[-,thin] (0.3,.2) to [out=180,in=90](0,-0.3);
\draw[-to,thin] (-.8,-.6) to (-.8,.6);
\bentlimitteleporterOO{(-.8,0)}{}{}{(0.47,-.09)}{(.1,-.4) and (.4,-.3)};
     \node at (0.75,0) {$\catlabel{\lambda}$};
\limitteleporterOO{(-.8,-0.42)}{}{}{(0,-.42)};
\end{tikzpicture}
+\left[\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (-1,-.6) to (-1,.6);
\draw[to-,thin] (-.2,-.6) to (-.2,.6);
\filledanticlockwisebubble{(0.3,0)};\node at (0.3,0) {$\kmlabel{u}$};
\limitteleporterOO{(-1,0)}{}{}{(-.2,0)};
\pinO{(-.2,.4)}{-}{(.5,.4)}{u};
\pinO{(-.2,-.4)}{-}{(.5,-.4)}{u};
     \node at (0.8,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\right]_{u^{-1}}\\
&\!\!\!\stackrel{\cref{dumby5}}{=}-\;
\begin{tikzpicture}[anchorbase,scale=1]
\draw[to-,thin] (0,-.6) to (0,-.3);
\draw[-,thin] (0,.6) to (0,.3);
	\draw[-,thin] (0,0.3) to [out=-90,in=180] (.3,-0.2);
	\draw[-,thin] (0.3,-0.2) to [out=0,in=-90](.5,0);
	\draw[-,thin] (0.5,0) to [out=90,in=0](.3,0.2);
	\draw[-,thin] (0.3,.2) to [out=180,in=90](0,-0.3);
\draw[-to,thin] (-.8,-.6) to (-.8,.6);
     \node at (0.75,0) {$\catlabel{\lambda}$};
\limitteleporterOO{(-.8,-0.4)}{}{}{(0,-.4)};
\limitteleporterOO{(-.8,0.4)}{}{}{(0,.4)};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase,scale=1]
\draw[to-,thin] (0,-.6) to (0,.6);
\draw[-to,thin] (-.8,-.6) to (-.8,.6);
     \node at (0.9,0) {$\catlabel{\lambda}$};
\anticlockwisebubble{(.5,0)};
\limitteleporterOO{(-.8,-0.4)}{}{}{(0,-.4)};
\limitteleporterOO{(-.8,0.4)}{}{}{(0,.4)};
\limitteleporterOO{(-.8,0)}{}{}{(.3,0)};
\end{tikzpicture}
+\left[\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (-1,-.6) to (-1,.6);
\draw[to-,thin] (-.2,-.6) to (-.2,.6);
\filledanticlockwisebubble{(0.3,0)};\node at (0.3,0) {$\kmlabel{u}$};
\limitteleporterOO{(-1,0)}{}{}{(-.2,0)};
\pinO{(-.2,.4)}{-}{(.5,.4)}{u};
\pinO{(-.2,-.4)}{-}{(.5,-.4)}{u};
     \node at (0.8,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\right]_{u^{-1}}\\
&\!\!\!\stackrel{\cref{curlrel1}}{=}
\begin{tikzpicture}[anchorbase,scale=1]
\draw[to-,thin] (0,-.6) to (0,.6);
\draw[-to,thin] (-.8,-.6) to (-.8,.6);
     \node at (0.9,0) {$\catlabel{\lambda}$};
\anticlockwisebubble{(.5,0)};
\limitteleporterOO{(-.8,-0.4)}{}{}{(0,-.4)};
\limitteleporterOO{(-.8,0.4)}{}{}{(0,.4)};
\limitteleporterOO{(-.8,0)}{}{}{(.3,0)};
\end{tikzpicture}+
\left[\:
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (-1,-.6) to (-1,.6);
\draw[to-,thin] (0,-.6) to (0,.6);
\filledanticlockwisebubble{(1.4,0)};
\node at (1.4,0) {$\kmlabel{u}$};
\limitteleporterOO{(-1,0)}{}{}{(0,0)};
\pinO{(0,.3)}{-}{(0.8,.3)}{u};
\pinO{(0,-.3)}{-}{(0.8,-.3)}{u};
     \node at (1.8,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (-1,-.6) to (-1,.6);
\draw[to-,thin] (0,-.6) to (0,.6);
\filledanticlockwisebubble{(1.4,0)};
\node at (1.4,0) {$\kmlabel{u}$};
\limitteleporterOO{(-1,.3)}{}{}{(0,.3)};
\limitteleporterOO{(-1,-.3)}{}{}{(0,-.3)};
\pinO{(0,0)}{-}{(0.8,0)}{u};
     \node at (1.8,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\right]_{u^{-1}}.
\end{align*}
\end{proof}

\begin{lemma}\label{ernie}
$
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0.6,-.6) to (-0.6,.6);
	\draw[-to,thin] (-0.6,-.6) to (0.6,.6);
\draw[-to,thin,fill=black!10!white] (-.4,.2) arc(-135:225:0.15);
\draw[-to,thin,fill=black!10!white] (.2,.4) arc(135:495:0.15);
       \node at (0.7,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
=
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0.6,-.6) to (-0.6,.6);
	\draw[-to,thin] (-0.6,-.6) to (0.6,.6);
\draw[-to,thin,fill=black!10!white] (.2,-.4) arc(-135:225:0.15);
\draw[-to,thin,fill=black!10!white] (-.4,-.2) arc(135:495:0.15);
       \node at (0.7,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\:
$
and
$\:
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0.6,-.6) to (-0.6,.6);
	\draw[-to,thin] (-0.6,-.6) to (0.6,.6);
\draw[to-,thin,fill=black!10!white] (-.2,.4) arc(-315:45:0.15);
\draw[to-,thin,fill=black!10!white] (.4,.2) arc(-45:315:0.15);
       \node at (0.7,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
=
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0.6,-.6) to (-0.6,.6);
	\draw[-to,thin] (-0.6,-.6) to (0.6,.6);
\draw[to-,thin,fill=black!10!white] (.4,-.2) arc(-315:45:0.15);
\draw[to-,thin,fill=black!10!white] (-.2,-.4) arc(-45:315:0.15);
       \node at (0.7,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw[-to,thin] (0.4,-.9) to (0.4,.8);
	\draw[-to,thin] (-0.4,-.8) to (-0.4,.8);
	\anticlockwiseinternalbubble{(.4,0)};
	\anticlockwiseinternalbubble{(-.4,0)};
\node at (.8,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
=
4\:
\begin{tikzpicture}[anchorbase]
\draw[-to,thin] (-.5,-.8) to (-.5,.8);
\draw[-to,thin] (0.3,-.8) to (0.3,.8);
\anticlockwisebubble{(1.1,.5)};
\anticlockwisebubble{(1.1,-.05)};
\limitteleporterOO{(-.5,.5)}{}{}{(.9,.5)};
\limitteleporterOO{(.3,-.05)}{}{}{(.9,-.05)};
\opendot{-.5,-.3};
\opendot{.3,-.3};
\limitbandOO{(-.5,-.5)}{}{}{(.3,-.5)};
\limitbandOO{(-.5,-.7)}{}{}{(.3,-.7)};
\node at (1.55,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw[-to,thin] (-.5,-.8) to (.3,.8);
\draw[-to,thin] (0.3,-.8) to  (-.5,.8);
\anticlockwisebubble{(1.1,.5)};
\anticlockwisebubble{(1.1,-.1)};
\limitteleporterOO{(-.3,.4)}{}{}{(.9,.5)};
\limitteleporterOO{(0.02,.2)}{}{}{(.9,-.1)};
\node at (1.5,0) {$\catlabel{\lambda}$};
\end{tikzpicture}&\stackrel{\cref{dumby5}}{=}
\begin{tikzpicture}[anchorbase]
\draw[-to,thin] (-.5,-.8) to (.3,.8);
\draw[-to,thin] (0.3,-.8) to  (-.5,.8);
\anticlockwisebubble{(1.1,.5)};
\anticlockwisebubble{(1.1,-.5)};
\limitteleporterOO{(-.3,.4)}{}{}{(.9,.5)};
\limitteleporterOO{(-0.3,-.4)}{}{}{(.9,-.5)};
\node at (1.5,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase]
\draw[-to,thin] (-.5,-.8) to (-.5,.8);
\draw[-to,thin] (0.3,-.8) to (0.3,.8);
\anticlockwisebubble{(1.1,.5)};
\anticlockwisebubble{(1.1,-.2)};
\limitteleporterOO{(-.5,.4)}{}{}{(.9,.5)};
\limitteleporterOO{(.3,.1)}{}{}{(.93,-.1)};
\limitteleporterOO{(-.5,-.5)}{}{}{(.93,-.3)};
\node at (1.55,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\\
&\stackrel{\cref{dumby5}}{=}
\begin{tikzpicture}[anchorbase]
\draw[-to,thin] (-.5,-.8) to (.3,.8);
\draw[-to,thin] (0.3,-.8) to  (-.5,.8);
\anticlockwisebubble{(1.1,-.5)};
\anticlockwisebubble{(1.1,.1)};
\limitteleporterOO{(-.3,-.4)}{}{}{(.9,-.5)};
\limitteleporterOO{(0.02,-.2)}{}{}{(.9,.1)};
\node at (1.5,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase]
\draw[-to,thin] (-.5,-.8) to (-.5,.8);
\draw[-to,thin] (0.3,-.8) to (0.3,.8);
\anticlockwisebubble{(1.1,-.5)};
\anticlockwisebubble{(1.1,.2)};
\limitteleporterOO{(-.5,-.4)}{}{}{(.9,-.5)};
\limitteleporterOO{(.3,-.1)}{}{}{(.93,.1)};
\limitteleporterOO{(-.5,.5)}{}{}{(.93,.3)};
\node at (1.55,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase]
\draw[-to,thin] (-.5,-.8) to (-.5,.8);
\draw[-to,thin] (0.3,-.8) to (0.3,.8);
\anticlockwisebubble{(1.1,.5)};
\anticlockwisebubble{(1.1,-.2)};
\limitteleporterOO{(-.5,.4)}{}{}{(.9,.5)};
\limitteleporterOO{(.3,.1)}{}{}{(.93,-.1)};
\limitteleporterOO{(-.5,-.5)}{}{}{(.93,-.3)};
\node at (1.55,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
=
\begin{tikzpicture}[anchorbase]
\draw[-to,thin] (-.5,-.8) to (.3,.8);
\draw[-to,thin] (0.3,-.8) to  (-.5,.8);
\anticlockwisebubble{(1.1,-.5)};
\anticlockwisebubble{(1.1,.1)};
\limitteleporterOO{(-.3,-.4)}{}{}{(.9,-.5)};
\limitteleporterOO{(0.02,-.2)}{}{}{(.9,.1)};
\node at (1.5,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.7]
	\draw[-to,thin] (0.8,-.8) to (-0.8,.8);
	\draw[to-,thin] (-0.8,-.8) to (0.8,.8);
\draw[-to,thin,fill=black!10!white] (-.5,.2) arc(-135:225:0.2);
       \node at (0.7,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
=
{\textstyle\frac{1}{2}}\:\begin{tikzpicture}[anchorbase,scale=.7]
	\draw[-to,thin] (0.8,-.8) to (-0.8,.8);
	\draw[to-,thin] (-0.8,-.8) to (0.8,.8);
\anticlockwisebubble{(-.8,0.05)};
\bentlimitteleporterOO{(.35,-.35)}{}{}{(-.6,-0.04)}{(0,-.35)};
\opendot{.6,-.6};\node at (1,-.6) {$\kmlabel{-1}$};
       \node at (0.7,.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
\!\!\!+
{\textstyle\frac{1}{2}}\:
\begin{tikzpicture}[anchorbase,scale=.7]
	\draw[-to,thin] (0.5,-.8) to[out=90,in=0] (0,-.1) to [out=180,in=90] (-0.5,-.8);
\draw[-to,thin] (0.5,.8) to[out=-90,in=0] (0,.1) to [out=180,in=-90] (-0.5,.8);
  \draw[-to,thin] (-1.4,0)++(-.2,0) arc(-180:180:0.2);
\limitteleporterOO{(-.4,.4)}{}{}{(-1.26,.13)}{};
\limitteleporterOO{(-.4,-.4)}{}{}{(-1.26,-.13)}{};
\opendot{.43,-.4};\node at (.85,-.38) {$\kmlabel{-1}$};
       \node at (0.7,.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
\!+
\begin{tikzpicture}[anchorbase,scale=.7]
	\draw[-to,thin] (0.5,-.8) to[out=90,in=0] (0,-.1) to [out=180,in=90] (-0.5,-.8);
\draw[-to,thin] (0.5,.8) to[out=-90,in=0] (0,.1) to [out=180,in=-90] (-0.5,.8);
\draw[-to,thin,fill=black!10!white] (-.5,.2) arc(-145:215:0.2);
\opendot{.35,-.3};\node at (.75,-.28) {$\kmlabel{-1}$};
       \node at (0.7,.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
\!\!-{\textstyle\frac{1}{2}}\left[\:\begin{tikzpicture}[anchorbase,scale=.7]
	\draw[-to,thin] (0.8,-.8) to (-0.8,.8);
	\draw[to-,thin] (-0.8,-.8) to (0.8,.8);
\pinO{(.2,-.2)}{+}{(1.15,0)}{u};
\filledanticlockwisebubble{(-.8,0)};\node at (-.8,0) {$\kmlabel{u}$};
\opendot{.5,-.5};\node at (.1,-.55) {$\kmlabel{-1}$};
       \node at (0.8,.4) {$\catlabel{\lambda}$};
\end{tikzpicture}
+\begin{tikzpicture}[anchorbase,scale=.7]
	\draw[-to,thin] (0.5,-.8) to[out=90,in=0] (0,-.1) to [out=180,in=90] (-0.5,-.8);
\draw[-to,thin] (0.5,.8) to[out=-90,in=0] (0,.1) to [out=180,in=-90] (-0.5,.8);
\pinO{(-.44,.5)}{+}{(-1.3,.55)}{u};
\pinO{(-.44,-.5)}{+}{(-1.3,-.55)}{u};
\filledanticlockwisebubble{(-1.2,0)};\node at (-1.2,0) {$\kmlabel{u}$};
\opendot{.43,-.4};\node at (.85,-.38) {$\kmlabel{-1}$};
       \node at (0.7,.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[-to,thin] (0.8,-.8) to (-0.8,.8);
	\draw[to-,thin] (-0.8,-.8) to (0.8,.8);
\draw[-to,thin,fill=black!10!white] (-.5,.2) arc(-135:225:0.2);
       \node at (0.7,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
&\stackrel{\cref{internal1}}{=}
{\textstyle\frac{1}{2}}\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[-to,thin] (0.8,-.8) to (-0.8,.8);
	\draw[to-,thin] (-0.8,-.8) to (0.8,.8);
\anticlockwisebubble{(-1.45,.45)};
\limitteleporterOO{(-.45,.45)}{}{}{(-1.25,.45)};
\opendot{-.2,.2};\node at (-.65,.15) {$\kmlabel{-1}$};
       \node at (0.7,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-{\textstyle\frac{1}{2}}\left[\:\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[-to,thin] (0.8,-.8) to (-0.8,.8);
	\draw[to-,thin] (-0.8,-.8) to (0.8,.8);
\pinO{(-.4,.4)}{+}{(-1.3,.4)}{u};
\filledanticlockwisebubble{(-1.3,-.3)};
\node at (-1.3,-.3) {$\kmlabel{u}$};
\opendot{-.15,.15};\node at (-.6,.1) {$\kmlabel{-1}$};
       \node at (0.7,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\right]_{u^{-1}}
\\
&\stackrel{\cref{dumby3}}{=}
{\textstyle\frac{1}{2}}\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[-to,thin] (0.8,-.8) to (-0.8,.8);
	\draw[to-,thin] (-0.8,-.8) to (0.8,.8);
\anticlockwisebubble{(-1.45,.45)};
\limitteleporterOO{(-.45,.45)}{}{}{(-1.25,.45)};
\opendot{.3,-.3};\node at (.7,-.3) {$\kmlabel{-1}$};
       \node at (0.7,.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
+{\textstyle\frac{1}{2}}
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[-to,thin] (0.5,-.8) to[out=90,in=0] (0,-.1) to [out=180,in=90] (-0.5,-.8);
\draw[-to,thin] (0.5,.8) to[out=-90,in=0] (0,.1) to [out=180,in=-90] (-0.5,.8);
\anticlockwisebubble{(-1.45,.55)};
\limitteleporterOO{(-.46,.55)}{}{}{(-1.25,.55)};
\opendot{.35,-.3};\node at (.75,-.28) {$\kmlabel{-1}$};
\opendot{-.35,.3};\node at (-.75,.28) {$\kmlabel{-1}$};
       \node at (0.7,.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
-{\textstyle\frac{1}{2}}\left[\:\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[-to,thin] (0.8,-.8) to (-0.8,.8);
	\draw[to-,thin] (-0.8,-.8) to (0.8,.8);
\pinO{(-.35,.35)}{+}{(-1.3,.35)}{u};
\filledanticlockwisebubble{(-1.3,-.3)};
\node at (-1.3,-.3) {$\kmlabel{u}$};
\opendot{.3,-.3};\node at (.7,-.3) {$\kmlabel{-1}$};
       \node at (0.7,.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
+\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[-to,thin] (0.5,-.8) to[out=90,in=0] (0,-.1) to [out=180,in=90] (-0.5,-.8);
\draw[-to,thin] (0.5,.8) to[out=-90,in=0] (0,.1) to [out=180,in=-90] (-0.5,.8);
\pinO{(-.43,.5)}{+}{(-1.3,.5)}{u};
\filledanticlockwisebubble{(-1.3,-.2)};\node at (-1.3,-.2) {$\kmlabel{u}$};
\opendot{.35,-.3};\node at (.75,-.28) {$\kmlabel{-1}$};
\opendot{-.32,.25};\node at (-.72,.21) {$\kmlabel{-1}$};
       \node at (0.7,.2) {$\catlabel{\lambda}$};
\end{tikzpicture}\right]_{u^{-1}}\\
&\stackrel{\cref{internal1}}{=}
{\textstyle\frac{1}{2}}\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[-to,thin] (0.8,-.8) to (-0.8,.8);
	\draw[to-,thin] (-0.8,-.8) to (0.8,.8);
\anticlockwisebubble{(-1.45,.45)};
\limitteleporterOO{(-.45,.45)}{}{}{(-1.25,.45)};
\opendot{.3,-.3};\node at (.7,-.3) {$\kmlabel{-1}$};
       \node at (0.7,.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
+\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[-to,thin] (0.5,-.8) to[out=90,in=0] (0,-.1) to [out=180,in=90] (-0.5,-.8);
\draw[-to,thin] (0.5,.8) to[out=-90,in=0] (0,.1) to [out=180,in=-90] (-0.5,.8);
\draw[-to,thin,fill=black!10!white] (-.5,.2) arc(-145:215:0.2);
\opendot{.35,-.3};\node at (.75,-.28) {$\kmlabel{-1}$};
       \node at (0.7,.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
-{\textstyle\frac{1}{2}}\left[\:\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[-to,thin] (0.8,-.8) to (-0.8,.8);
	\draw[to-,thin] (-0.8,-.8) to (0.8,.8);
\pinO{(-.35,.35)}{+}{(-1.3,.35)}{u};
\filledanticlockwisebubble{(-1.3,-.3)};
\node at (-1.3,-.3) {$\kmlabel{u}$};
\opendot{.3,-.3};\node at (.7,-.3) {$\kmlabel{-1}$};
       \node at (0.7,.2) {$\catlabel{\lambda}$};
\end{tikzpicture}\right]_{u^{-1}}
\\
&\stackrel{\cref{dumby4}}{=}
{\textstyle\frac{1}{2}}\:\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[-to,thin] (0.8,-.8) to (-0.8,.8);
	\draw[to-,thin] (-0.8,-.8) to (0.8,.8);
\anticlockwisebubble{(-.8,0.05)};
\bentlimitteleporterOO{(.35,-.35)}{}{}{(-.6,-0.04)}{(0,-.35)};
\opendot{.6,-.6};\node at (1,-.6) {$\kmlabel{-1}$};
       \node at (0.7,.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
\!\!\!+
{\textstyle\frac{1}{2}}\:
\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[-to,thin] (0.5,-.8) to[out=90,in=0] (0,-.1) to [out=180,in=90] (-0.5,-.8);
\draw[-to,thin] (0.5,.8) to[out=-90,in=0] (0,.1) to [out=180,in=-90] (-0.5,.8);
  \draw[-to,thin] (-1.4,0)++(-.2,0) arc(-180:180:0.2);
\limitteleporterOO{(-.4,.4)}{}{}{(-1.26,.13)}{};
\limitteleporterOO{(-.4,-.4)}{}{}{(-1.26,-.13)}{};
\opendot{.43,-.4};\node at (.85,-.38) {$\kmlabel{-1}$};
       \node at (0.7,.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
\!+\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[-to,thin] (0.5,-.8) to[out=90,in=0] (0,-.1) to [out=180,in=90] (-0.5,-.8);
\draw[-to,thin] (0.5,.8) to[out=-90,in=0] (0,.1) to [out=180,in=-90] (-0.5,.8);
\draw[-to,thin,fill=black!10!white] (-.5,.2) arc(-145:215:0.2);
\opendot{.35,-.3};\node at (.75,-.28) {$\kmlabel{-1}$};
       \node at (0.7,.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
\!\!-{\textstyle\frac{1}{2}}\left[\:\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[-to,thin] (0.8,-.8) to (-0.8,.8);
	\draw[to-,thin] (-0.8,-.8) to (0.8,.8);
\pinO{(.2,-.2)}{+}{(1.15,0)}{u};
\filledanticlockwisebubble{(-.8,0)};\node at (-.8,0) {$\kmlabel{u}$};
\opendot{.5,-.5};\node at (.1,-.55) {$\kmlabel{-1}$};
       \node at (0.8,.4) {$\catlabel{\lambda}$};
\end{tikzpicture}
+\begin{tikzpicture}[anchorbase,scale=.75]
	\draw[-to,thin] (0.5,-.8) to[out=90,in=0] (0,-.1) to [out=180,in=90] (-0.5,-.8);
\draw[-to,thin] (0.5,.8) to[out=-90,in=0] (0,.1) to [out=180,in=-90] (-0.5,.8);
\pinO{(-.44,.5)}{+}{(-1.3,.55)}{u};
\pinO{(-.44,-.5)}{+}{(-1.3,-.55)}{u};
\filledanticlockwisebubble{(-1.2,0)};\node at (-1.2,0) {$\kmlabel{u}$};
\opendot{.43,-.4};\node at (.85,-.38) {$\kmlabel{-1}$};
       \node at (0.7,.2) {$\catlabel{\lambda}$};
\end{tikzpicture}\right]_{u^{-1}}\!\!\!.
\end{align*}
\end{proof}

\begin{corollary}\label{florencecor}
$\begin{tikzpicture}[anchorbase,scale=.7]
	\draw[-to,thin] (0.8,-.8) to (-0.8,.8);
	\draw[-to,thin] (-0.8,-.8) to (0.8,.8);
\draw[-to,thin,fill=black!10!white] (-.24,.47) arc(45:-315:0.2);
       \node at (0.7,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
=\begin{tikzpicture}[anchorbase,scale=.7]
	\draw[-to,thin] (0.8,-.8) to (-0.8,.8);
	\draw[-to,thin] (-0.8,-.8) to (0.8,.8);
\draw[-to,thin,fill=black!10!white] (.32,-.03) arc(45:-315:0.2);
\bentlimitteleporterOO{(.45,.45)}{}{}{(.45,-.45)}{(.55,0)};
\bentlimitteleporterOO{(.62,.62)}{}{}{(.62,-.62)}{(.75,0)};
       \node at (1,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase,scale=.7]
\draw[-to,thin] (-.5,-.8) to (-.5,.8);
\draw[-to,thin] (.5,-.8) to (.5,.8);
	\draw[to-,thin,fill=black!10!white] (-.3,0) arc(0:360:0.2);
\opendot{.5,0};\node at (.14,0) {$\kmlabel{-1}$};
       \node at (0.82,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\!\!-
{\textstyle\frac{1}{2}}\:
\begin{tikzpicture}[anchorbase,scale=.7]
\draw[-to,thin] (-.8,-.8) to (-.8,.8);
\draw[-to,thin] (.8,-.8) to (.8,.8);
\clockwisebubble{(0,0)};
\limitteleporterOO{(.2,0)}{}{}{(.8,0)};
\limitteleporterOO{(-.2,0)}{}{}{(-.8,0)};
\opendot{.8,-.4};\node at (1.2,-.38) {$\kmlabel{-1}$};
       \node at (1.25,.1) {$\catlabel{\lambda}$};
\end{tikzpicture}
\!+{\textstyle\frac{1}{2}}\left[\:\begin{tikzpicture}[anchorbase,scale=.7]
\draw[-to,thin] (-.8,-.8) to (-.8,.8);
\draw[-to,thin] (.8,-.8) to (.8,.8);
\pinO{(-.8,.5)}{+}{(.15,.5)}{u};
\pinO{(.8,-.5)}{+}{(-0.15,-.5)}{u};
\filledclockwisebubble{(0,0)};\node at (0,0) {$\kmlabel{u}$};
\opendot{.8,0};\node at (1.22,0) {$\kmlabel{-1}$};
       \node at (1.8,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.7]
	\draw[-to,thin] (0.8,-.8) to (-0.8,.8);
	\draw[to-,thin] (-0.8,-.8) to (0.8,.8);
\draw[-to,thin,fill=black!10!white] (-.5,.2) arc(-135:225:0.2);
       \node at (0.7,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
=\begin{tikzpicture}[anchorbase,scale=.7]
	\draw[-to,thin] (0.8,-.8) to (-0.8,.8);
	\draw[to-,thin] (-0.8,-.8) to (0.8,.8);
\draw[-to,thin,fill=black!10!white] (.04,-.32) arc(-135:225:0.2);
\bentlimitteleporterOO{(.45,-.45)}{}{}{(-.45,-.45)}{(0,-.55)};
\bentlimitteleporterOO{(.62,-.62)}{}{}{(-.62,-.62)}{(0,-.75)};
       \node at (0.7,.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
\!\!\!
+
{\textstyle\frac{1}{2}}\:
\begin{tikzpicture}[anchorbase,scale=.7]
	\draw[-to,thin] (0.5,-.8) to[out=90,in=0] (0,-.1) to [out=180,in=90] (-0.5,-.8);
\draw[-to,thin] (0.5,.8) to[out=-90,in=0] (0,.1) to [out=180,in=-90] (-0.5,.8);
  \draw[-to,thin] (-1.4,0)++(-.2,0) arc(-180:180:0.2);
\limitteleporterOO{(-.4,.4)}{}{}{(-1.26,.13)}{};
\limitteleporterOO{(-.4,-.4)}{}{}{(-1.26,-.13)}{};
\opendot{.43,-.4};\node at (.85,-.38) {$\kmlabel{-1}$};
       \node at (0.7,.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
\!+
\begin{tikzpicture}[anchorbase,scale=.7]
	\draw[-to,thin] (0.5,-.8) to[out=90,in=0] (0,-.1) to [out=180,in=90] (-0.5,-.8);
\draw[-to,thin] (0.5,.8) to[out=-90,in=0] (0,.1) to [out=180,in=-90] (-0.5,.8);
\draw[-to,thin,fill=black!10!white] (-.5,.2) arc(-145:215:0.2);
\opendot{.35,-.3};\node at (.75,-.28) {$\kmlabel{-1}$};
       \node at (0.7,.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
\!\!-{\textstyle\frac{1}{2}}\left[\:\begin{tikzpicture}[anchorbase,scale=.7]
	\draw[-to,thin] (0.5,-.8) to[out=90,in=0] (0,-.1) to [out=180,in=90] (-0.5,-.8);
\draw[-to,thin] (0.5,.8) to[out=-90,in=0] (0,.1) to [out=180,in=-90] (-0.5,.8);
\pinO{(-.44,.5)}{+}{(-1.3,.55)}{u};
\pinO{(-.44,-.5)}{+}{(-1.3,-.55)}{u};
\filledanticlockwisebubble{(-1.2,0)};\node at (-1.2,0) {$\kmlabel{u}$};
\opendot{.43,-.4};\node at (.85,-.38) {$\kmlabel{-1}$};
       \node at (0.7,.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
	\draw[to-,thin] (-0.35,.3)  to [out=90,in=-90] (.15,.9) to [out=90,in=0] (-0.1,1.2);
 \draw[-,thin] (.15,.3)  to [out=90,in=-90] (-.35,.9) to [out=90,in=180] (-.1,1.2);
\draw[to-,thin,fill=black!10!white] (-.5,1) arc(180:-180:0.16);
\node at (.3,.8) {$\catlabel{\lambda}$};
\end{tikzpicture}
={\textstyle\frac{1}{2}}\:\begin{tikzpicture}[anchorbase,scale=1.2]
	\draw[-,thin] (0.3,-0.3) to[out=90, in=0] (0,0.4);
	\draw[-to,thin] (0,0.4) to[out = 180, in = 90] (-0.3,-0.3);
\opendot{.27,.1};\node at (.5,.1) {$\kmlabel{-1}$};
\node at (.9,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-\begin{tikzpicture}[anchorbase,scale=1.2]
	\draw[-,thin] (0.3,-0.3) to[out=90, in=0] (0,0.4);
	\draw[-to,thin] (0,0.4) to[out = 180, in = 90] (-0.3,-0.3);
\draw[-to,thin] (.87,.26) arc(-225:235:0.2);
\draw[to-,thin,fill=black!10!white] (1.3,.12) arc(0:360:0.13);
\limitteleporterOO{(.81,.12)}{}{}{(.28,.12)};
\node at (1.5,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
	\draw[to-,thin] (-0.35,.3)  to [out=90,in=-90] (.15,.9) to [out=90,in=0] (-0.1,1.2);
 \draw[-,thin] (.15,.3)  to [out=90,in=-90] (-.35,.9) to [out=90,in=180] (-.1,1.2);
\draw[to-,thin,fill=black!10!white] (-.5,1) arc(180:-180:0.16);
\node at (.3,.8) {$\catlabel{\lambda}$};
\end{tikzpicture}=A+B+C+D+E$
where
\begin{align*}
A&=-{\textstyle\frac{1}{2}}\left[\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-,thin] (0.3,-0.3) to[out=90, in=0] (0,0.4);
	\draw[-to,thin] (0,0.4) to[out = 180, in = 90] (-0.3,-0.3);
\opendot{.3,-.15};\node at (.6,-.15) {$\kmlabel{-1}$};
\filledclockwisebubble{(0,.8)};\node at (0,.8) {$\kmlabel{u}$};
\node at (1.55,.3) {$\catlabel{\lambda}$};
\anticlockwisebubble{(1.11,.22)};
\pinO{(.17,.35)}{-}{(.9,.8)}{u};
\limitteleporterOO{(.3,.12)}{}{}{(.9,.2)};
\end{tikzpicture}\right]_{u^{-1}}
\stackrel{\cref{dumby2}}{=}-{\textstyle\frac{1}{2}}\left[
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-,thin] (0.3,-0.3) to[out=90, in=0] (0,0.4);
	\draw[-to,thin] (0,0.4) to[out = 180, in = 90] (-0.3,-0.3);
\opendot{.3,-.15};\node at (.6,-.15) {$\kmlabel{-1}$};
\filledclockwisebubble{(-.2,.8)};\node at (-.2,.8) {$\kmlabel{u}$};
\node at (1.65,.3) {$\catlabel{\lambda}$};
\anticlockwisebubble{(1.21,.22)};
\pinO{(1.12,.39)}{+}{(.5,.9)}{u};
\limitteleporterOO{(.3,.12)}{}{}{(1,.2)};
\end{tikzpicture}\right]_{u^{-1}}
-{\textstyle\frac{1}{2}}\left[
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-,thin] (0.3,-0.3) to[out=90, in=0] (0,0.4);
	\draw[-to,thin] (0,0.4) to[out = 180, in = 90] (-0.3,-0.3);
\opendot{.3,0};\node at (.6,0) {$\kmlabel{-1}$};
\filledclockwisebubble{(-.2,.8)};\node at (-.2,.8) {$\kmlabel{u}$};
\node at (1.75,.3) {$\catlabel{\lambda}$};
\anticlockwisebubble{(1.31,.22)};
\pinO{(.17,.35)}{-}{(.8,.35)}{u};
\pinO{(1.22,.39)}{+}{(.6,.9)}{u};
\end{tikzpicture}
\right]_{u^{-1}}\\
&\!\!\!\stackrel{\cref{dumby1}}{=}
{\textstyle\frac{1}{2}}\left[
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-,thin] (0.3,-0.3) to[out=90, in=0] (0,0.4);
	\draw[-to,thin] (0,0.4) to[out = 180, in = 90] (-0.3,-0.3);
\filledclockwisebubble{(-.2,.8)};\node at (-.2,.8) {$\kmlabel{u}$};
\node at (1.65,.3) {$\catlabel{\lambda}$};
\anticlockwisebubble{(1.21,.22)};
\pinO{(1.12,.39)}{+}{(.5,.9)}{u};
\limitteleporterOO{(.3,.12)}{}{}{(1,.2)};
\opendot{1.12,0.03};\node at (.85,-.05) {$\kmlabel{-1}$};
\end{tikzpicture}\right]_{u^{-1}}
-{\textstyle\frac{1}{2}}\left[
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-,thin] (0.3,-0.3) to[out=90, in=0] (0,0.4);
	\draw[-to,thin] (0,0.4) to[out = 180, in = 90] (-0.3,-0.3);
\opendot{.28,.2};\node at (.58,.2) {$\kmlabel{-1}$};
\filledclockwisebubble{(-.2,.8)};\node at (-.2,.8) {$\kmlabel{u}$};
\node at (1.65,.3) {$\catlabel{\lambda}$};
\anticlockwisebubble{(1.21,.22)};
\pinO{(1.12,.39)}{+}{(.5,.9)}{u};
\opendot{1.12,0.03};\node at (.85,-.05) {$\kmlabel{-1}$};
\end{tikzpicture}\right]_{u^{-1}}
-
{\textstyle\frac{1}{2}}
\left[
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-,thin] (0.3,-0.3) to[out=90, in=0] (0,0.4);
	\draw[-to,thin] (0,0.4) to[out = 180, in = 90] (-0.3,-0.3);
\opendot{.3,0};\node at (.6,0) {$\kmlabel{-1}$};
\filledclockwisebubble{(-.2,.8)};\node at (-.2,.8) {$\kmlabel{u}$};
\node at (1.75,.3) {$\catlabel{\lambda}$};
\anticlockwisebubble{(1.31,.22)};
\pinO{(.17,.35)}{-}{(.8,.35)}{u};
\pinO{(1.22,.39)}{+}{(.6,.9)}{u};
\end{tikzpicture}
\right]_{u^{-1}}
,\\
B&={\textstyle\frac{1}{2}}\left[\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-,thin] (0.3,-0.3) to[out=90, in=0] (0,0.4);
	\draw[-to,thin] (0,0.4) to[out = 180, in = 90] (-0.3,-0.3);
\opendot{.3,-.1};\node at (.58,-.1) {$\kmlabel{-1}$};
\node at (2.3,.1) {$\catlabel{\lambda}$};
\anticlockwisebubble{(1,.25)};
\limitteleporterOO{(.25,.22)}{}{}{(.8,.23)};
\clockwisebubble{(1.9,.25)};
\limitteleporterOO{(1.2,.23)}{}{}{(1.7,.23)};
\end{tikzpicture}\right]_{u^{-1}}
\stackrel{\cref{dumby1}}{=}
-{\textstyle\frac{1}{2}}\left[
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-,thin] (0.3,-0.3) to[out=90, in=0] (0,0.4);
	\draw[-to,thin] (0,0.4) to[out = 180, in = 90] (-0.3,-0.3);
\node at (2.3,.1) {$\catlabel{\lambda}$};
\anticlockwisebubble{(1,.25)};
\limitteleporterOO{(.25,.22)}{}{}{(.78,.3)};
\clockwisebubble{(1.9,.25)};
\limitteleporterOO{(1.2,.23)}{}{}{(1.7,.23)};
\opendot{.88,.1};\node at (.6,0) {$\kmlabel{-1}$};
\end{tikzpicture}\right]_{u^{-1}}
+{\textstyle\frac{1}{2}}
\left[\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-,thin] (0.3,-0.3) to[out=90, in=0] (0,0.4);
	\draw[-to,thin] (0,0.4) to[out = 180, in = 90] (-0.3,-0.3);
\opendot{.3,-.1};\node at (.58,-.1) {$\kmlabel{-1}$};
\node at (2.3,.1) {$\catlabel{\lambda}$};
\anticlockwisebubble{(1,.25)};
\opendot{.8,.33};\node at (.5,.38) {$\kmlabel{-1}$};
\clockwisebubble{(1.9,.25)};
\limitteleporterOO{(1.2,.23)}{}{}{(1.7,.23)};
\end{tikzpicture}\right]_{u^{-1}},\\
C&=\begin{tikzpicture}[anchorbase,scale=1.4]
	\draw[-,thin] (0.23,-0.3) to[out=90, in=0] (0,0.2);
	\draw[-to,thin] (0,0.2) to[out = 180, in = 90] (-0.23,-0.3);
\opendot{.23,-.1};\node at (.45,-.1) {$\kmlabel{-1}$};
\node at (1.4,0) {$\catlabel{\lambda}$};
\clockwisebubble{(1,0)};
\draw[-to,thin,fill=black!10!white] (.7,0.02) arc(-180:180:0.11);
\end{tikzpicture},\\
D&={\textstyle\frac{1}{2}}\left[\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-,thin] (0.3,-0.3) to[out=90, in=0] (0,0.4);
	\draw[-to,thin] (0,0.4) to[out = 180, in = 90] (-0.3,-0.3);
\opendot{.3,-.15};\node at (.6,-.15) {$\kmlabel{-1}$};
\filledclockwisebubble{(0,.8)};\node at (0,.8) {$\kmlabel{v}$};
\filledanticlockwisebubble{(-.6,.6)};\node at (-.6,.6) {$\kmlabel{u}$};
\node at (1.55,.3) {$\catlabel{\lambda}$};
\pinO{(.17,.35)}{-}{(.8,.75)}{v};
\pinO{(.3,.12)}{+}{(1,.2)}{u};
\end{tikzpicture}\right]_{u^{-1}, v^{-1}}\!\!\!\!\stackrel{\cref{KMbubblesalt}}{=}\delta_{\lambda,0}\:
{\textstyle\frac{1}{2}}
\:\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-,thin] (0.3,-0.3) to[out=90, in=0] (0,0.4);
	\draw[-to,thin] (0,0.4) to[out = 180, in = 90] (-0.3,-0.3);
\opendot{.27,.1};\node at (.55,.1) {$\kmlabel{-1}$};
\node at (.9,0) {$\catlabel{\lambda}$};
\end{tikzpicture},\\
E&=-{\textstyle\frac{1}{2}}\left[\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-,thin] (0.3,-0.3) to[out=90, in=0] (0,0.4);
	\draw[-to,thin] (0,0.4) to[out = 180, in = 90] (-0.3,-0.3);
\opendot{.3,-.15};\node at (.6,-.15) {$\kmlabel{-1}$};
\filledanticlockwisebubble{(0,.8)};\node at (0,.8) {$\kmlabel{u}$};
\node at (1.55,.75) {$\catlabel{\lambda}$};
\pinO{(.17,.35)}{+}{(.8,.75)}{u};
\clockwisebubble{(1.7,.2)};
\pinO{(1.5,.2)}{+}{(.8,.2)}{u};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.2]
	\draw[-,thin] (0.3,-0.3) to[out=90, in=0] (0,0.4);
	\draw[-to,thin] (0,0.4) to[out = 180, in = 90] (-0.3,-0.3);
\draw[-to,thin] (.87,.26) arc(-225:235:0.2);
\draw[to-,thin,fill=black!10!white] (1.3,.12) arc(0:360:0.13);
\limitteleporterOO{(.81,.12)}{}{}{(.28,.12)};
\node at (1.5,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.2]
	\draw[-,thin] (0.23,-0.3) to[out=90, in=0] (0,0.2);
	\draw[-to,thin] (0,0.2) to[out = 180, in = 90] (-0.23,-0.3);
\opendot{.23,-.1};\node at (.5,-.1) {$\kmlabel{-1}$};
\node at (1.4,0) {$\catlabel{\lambda}$};
\anticlockwisebubble{(.9,0)};
\draw[-to,thin,fill=black!10!white] (1.2,0.02) arc(360:0:0.11);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.8]
	\draw[-,thin] (0.3,-0.3) to[out=90, in=0] (0,0.4);
	\draw[-to,thin] (0,0.4) to[out = 180, in = 90] (-0.3,-0.3);
\opendot{.27,.1};\node at (.6,.1) {$\kmlabel{-1}$};
\node at (1,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.8]
	\draw[-,thin] (0.3,-0.3) to[out=90, in=0] (0,0.4);
	\draw[-to,thin] (0,0.4) to[out = 180, in = 90] (-0.3,-0.3);
\opendot{.27,.1};\node at (.6,.1) {$\kmlabel{-1}$};
\node at (.9,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-,thin] (0.3,-0.3) to[out=90, in=0] (0,0.4);
	\draw[-to,thin] (0,0.4) to[out = 180, in = 90] (-0.3,-0.3);
\opendot{.3,0};\node at (.6,0) {$\kmlabel{-1}$};
\filledclockwisebubble{(-.2,.8)};\node at (-.2,.8) {$\kmlabel{u}$};
\node at (1.75,.3) {$\catlabel{\lambda}$};
\anticlockwisebubble{(1.31,.22)};
\pinO{(.17,.35)}{-}{(.8,.35)}{u};
\pinO{(1.22,.39)}{+}{(.6,.9)}{u};
\end{tikzpicture}
\right]_{u^{-1}}
&=
\left\{\begin{array}{ll}
{\textstyle\frac{(-1)^\lambda}{2}}
\:\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-,thin] (0.3,-0.3) to[out=90, in=0] (0,0.4);
	\draw[-to,thin] (0,0.4) to[out = 180, in = 90] (-0.3,-0.3);
\opendot{.27,.1};\node at (.55,.1) {$\kmlabel{-1}$};
\node at (.9,0) {$\catlabel{\lambda}$};
\end{tikzpicture}&\text{if $\lambda < 0$}\\
0&\text{otherwise},
\end{array}\right.\\\label{barre2}
-{\textstyle\frac{1}{2}}\left[\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-,thin] (0.3,-0.3) to[out=90, in=0] (0,0.4);
	\draw[-to,thin] (0,0.4) to[out = 180, in = 90] (-0.3,-0.3);
\opendot{.3,-.15};\node at (.6,-.15) {$\kmlabel{-1}$};
\filledanticlockwisebubble{(0,.8)};\node at (0,.8) {$\kmlabel{u}$};
\node at (1.55,.75) {$\catlabel{\lambda}$};
\pinO{(.17,.35)}{+}{(.8,.75)}{u};
\clockwisebubble{(1.7,.2)};
\pinO{(1.5,.2)}{+}{(.8,.2)}{u};
\end{tikzpicture}\right]_{u^{-1}}&=\left\{
\begin{array}{ll}
{\textstyle\frac{(-1)^\lambda}{2}}
\:\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-,thin] (0.3,-0.3) to[out=90, in=0] (0,0.4);
	\draw[-to,thin] (0,0.4) to[out = 180, in = 90] (-0.3,-0.3);
\opendot{.27,.1};\node at (.55,.1) {$\kmlabel{-1}$};
\node at (.9,0) {$\catlabel{\lambda}$};
\end{tikzpicture}&\text{if $\lambda>  0$}\\
0&\text{otherwise.}
\end{array}
\begin{tikzpicture}[anchorbase,scale=1]
\node at (2.1,.2) {$\catlabel{\lambda}$};
\clockwisebubble{(1.7,.2)};
\pinO{(1.5,.2)}{+}{(.8,.2)}{u};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.88]
\draw[to-,thin] (-.35,1.8) to [out=-90,in=180] (-.1,1.4) to [out=0,in=-90] (.15,1.8);
	\draw[to-,thin] (-0.35,.3)  to [out=90,in=-90] (.15,.9) to [out=90,in=0] (-0.1,1.2);
 \draw[-,thin] (.15,.3)  to [out=90,in=-90] (-.35,.9) to [out=90,in=180] (-.1,1.2);
\bentlimitteleporterOO{(.12,1.56)}{}{}{(.12,1.04)}{(.5,1.36) and (.5,1.214)};
\draw[to-,thin,fill=black!10!white] (-.5,1) arc(180:-180:0.16);
\node at (.3,.8) {$\catlabel{\lambda}$};
\end{tikzpicture}
={\textstyle\frac{1}{2}}\:\begin{tikzpicture}[anchorbase,scale=1.2]
	\draw[-,thin] (0.2,-0.4) to[out=90, in=0] (0,0.05);
	\draw[-to,thin] (0,0.05) to[out = 180, in = 90] (-0.2,-0.4);
\draw[to-,thin] (-.2,.7) to [out=-90,in=180] (0,.25) to [out=0,in=-90] (.2,.7);
\bentlimitteleporterOO{(.15,.4)}{}{}{(.15,-.05)}{(.5,.3) and (.5,.05)};
\opendot{.2,-.25};\node at (.42,-.25) {$\kmlabel{-1}$};
\node at (.6,.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
+\begin{tikzpicture}[anchorbase,scale=1.2]
	\draw[-,thin] (0.2,-0.4) to[out=90, in=0] (0,0.05);
	\draw[-to,thin] (0,0.05) to[out = 180, in = 90] (-0.2,-0.4);
\draw[to-,thin] (-.2,.7) to [out=-90,in=180] (0,.25) to [out=0,in=-90] (.2,.7);
\draw[to-,thin] (.77,.66) arc(-240:220:0.2);
\draw[-to,thin,fill=black!10!white] (1.18,.49) arc(0:360:0.13);
\limitteleporterOO{(.68,.49)}{}{}{(.19,.49)};
\node at (.5,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-\begin{tikzpicture}[anchorbase,scale=1.2]
	\draw[-,thin] (0.2,-0.4) to[out=90, in=0] (0,0.05);
	\draw[-to,thin] (0,0.05) to[out = 180, in = 90] (-0.2,-0.4);
\draw[to-,thin] (-.2,.7) to [out=-90,in=180] (0,.25) to [out=0,in=-90] (.25,.7);
\draw[-to,thin] (.7,-.01) arc(-225:235:0.2);
\draw[to-,thin,fill=black!10!white] (1.14,-.15) arc(0:360:0.13);
\limitteleporterOO{(.64,-.15)}{}{}{(.19,-.15)};
\node at (.5,.3) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw[to-,thin] (-.35,1.8) to [out=-90,in=180] (-.1,1.4) to [out=0,in=-90] (.15,1.8);
	\draw[to-,thin] (-0.35,.3)  to [out=90,in=-90] (.15,.9) to [out=90,in=0] (-0.1,1.2);
 \draw[-,thin] (.15,.3)  to [out=90,in=-90] (-.35,.9) to [out=90,in=180] (-.1,1.2);
\bentlimitteleporterOO{(.1,1.5)}{}{}{(.12,1.04)}{(.5,1.4) and (.5,1.114)};
\draw[to-,thin,fill=black!10!white] (-.5,1) arc(180:-180:0.16);
\node at (.3,.8) {$\catlabel{\lambda}$};
\end{tikzpicture}
=
\begin{tikzpicture}[anchorbase]
\draw[to-,thin] (-.35,1.8) to [out=-90,in=180] (-.1,1.4) to [out=0,in=-90] (.15,1.8);
	\draw[to-,thin] (-0.35,.3)  to [out=90,in=-90] (.15,.9) to [out=90,in=0] (-0.1,1.2);
 \draw[-,thin] (.15,.3)  to [out=90,in=-90] (-.35,.9) to [out=90,in=180] (-.1,1.2);
\bentlimitteleporterOO{(.11,1.53)}{}{}{(.08,.47)}{(.7,1.2) and (.7,.74)};
\draw[to-,thin,fill=black!10!white] (-.5,1) arc(180:-180:0.16);
\node at (.8,1) {$\catlabel{\lambda}$};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase]
\draw[to-,thin] (-.35,1.8) to [out=-90,in=180] (-.1,1.4) to [out=0,in=-90] (.15,1.8);
\draw[to-,thin] (-.35,.3) to [out=90,in=180] (-.1,.7) to [out=0,in=90] (.15,.3);
\draw[-to,thin] (0.18,1.31++(0,.25) arc(45:-315:0.23);
\draw[to-,thin,fill=black!10!white] (-.42,1.06) arc(180:-180:0.15);
\bentlimitteleporterOO{(.12,1.55)}{}{}{(.14,1.06)}{(.5,1.4) and (.5,1.15)};
\node at (.4,.8) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-,thin] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[-to,thin] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[-,thin] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[to-,thin] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
  \draw[-to,thin,fill=black!10!white] (-.55,0)++(.16,0) arc(-180:180:0.16);
  \node at (.55,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
=
\frac{1}{2}\:
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0.3,-.6) to[out=90,in=0] (0,-.1) to [out=180,in=90] (-0.3,-.6);
\draw[to-,thin] (0.3,.6) to[out=-90,in=0] (0,.1) to [out=180,in=-90] (-0.3,.6);
\opendot{.25,-.3};\node at (.57,-.28) {$\kmlabel{-1}$};
\opendot{.25,.3};\node at (.57,.28) {$\kmlabel{-1}$};
       \node at (0.45,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-\:\begin{tikzpicture}[anchorbase]
\draw[to-,thin] (-.5,-.6) to (-.5,.6);
\draw[-to,thin] (.3,-.6) to (.3,.6);
  \draw[-to,thin,fill=black!10!white] (.3,0)++(-.16,0) arc(-180:180:0.16);
\limitteleporterOO{(-.5,.4)}{}{}{(.3,.4)};
\limitteleporterOO{(-.5,-.4)}{}{}{(.3,-.4)};
\node at (.7,0) {$\catlabel{\lambda}$};
\end{tikzpicture}-
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-,thin] (0.3,-0.6) to[out=90, in=0] (0,-0.1);
	\draw[-to,thin] (0,-0.1) to[out = 180, in = 90] (-0.3,-.6);
  \draw[to-,thin] (1,0)++(-.28,0) arc(180:-180:0.28);
  \draw[to-,thin,fill=black!10!white] (1.54,0)++(-.16,0) arc(0:360:0.14);
   \node at (1.65,0) {$\catlabel{\lambda}$};
	\draw[to-,thin] (0.3,.6) to[out=-90, in=0] (0,0.1);
	\draw[-,thin] (0,0.1) to[out = -180, in = -90] (-0.3,.6);
\bentlimitteleporterOO{(.3,.4)}{}{}{(.88,.25)}{(.6,.4)};
\bentlimitteleporterOO{(.3,-.4)}{}{}{(.88,-.25)}{(.6,-.4)};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.8]
	\draw[-,thin] (-0.28,0) to[out=-90,in=90] (0.28,-.6);
	\draw[-to,thin] (0.28,0) to[out=-90,in=90] (-0.28,-.6);
	\draw[-,thin] (-0.28,.6) to[out=-90,in=90] (0.28,0);
	\draw[to-,thin] (0.28,.6) to[out=-90,in=90] (-0.28,0);
  \draw[-to,thin,fill=black!10!white] (-.55,0)++(.16,0) arc(-180:180:0.16);
  \node at (.6,0) {$\catlabel{\lambda}$};
\end{tikzpicture}=A+B+C+D+E
$
where
\begin{align*}
A&={\textstyle\frac{1}{2}}\:\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-,thin] (-0.2,.1) to[out=-90,in=90] (0.28,-.6);
	\draw[-to,thin] (0.2,.1) to[out=-90,in=90] (-0.28,-.6);
	\draw[-,thin] (-0.28,.6) to[out=-90,in=90] (0.2,.1);
	\draw[to-,thin] (0.28,.6) to[out=-90,in=90] (-0.2,.1);
	\anticlockwisebubbleflip{(-.8,-.38)};
	\limitteleporterOO{(.23,-.44)}{}{}{(-.6,-.4)};
	\opendot{.11,-.29};\node at (.43,-.25) {$\kmlabel{-1}$};
  \node at (.6,.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
\stackrel{\cref{KMrels3equiv}}{=}
-{\textstyle\frac{1}{2}}\:\begin{tikzpicture}[anchorbase,scale=1]
\draw[to-,thin] (.28,.6) to (.28,-.6);
\draw[-to,thin] (-.28,.6) to (-.28,-.6);
	\anticlockwisebubbleflip{(-.75,-.2)};
	\limitteleporterOO{(.28,-.2)}{}{}{(-.55,-.2)};
	\opendot{.28,.2};\node at (.58,.2) {$\kmlabel{-1}$};
  \node at (.65,-.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
+{\textstyle\frac{1}{2}}\left[\:
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (.35,-1.8) to [out=90,in=0] (.1,-1.4) to [out=180,in=90] (-.15,-1.8);
\draw[to-,thin] (.35,-.3) to [out=-90,in=0] (.1,-.7) to [out=180,in=-90] (-.15,-.3);
\anticlockwisebubbleflip{(-.85,-1.17)};
\opendot{-.13,-1.6};\node at (-.42,-1.6) {$\kmlabel{-1}$};
\filledclockwisebubble{(.1,-1.04)};\node at (.1,-1.04) {$\kmlabel{u}$};
\limitteleporterOO{(.01,-1.42)}{}{}{(-.67,-1.2)};
\pinO{(-0.12,-.5)}{-}{(-.8,-.5)}{u};
\pinO{(0.27,-1.5)}{-}{(.9,-1.2)}{u};
\node at (.8,-.6) {$\catlabel{\lambda}$};
\end{tikzpicture}\right]_{u^{-1}}\\
&\!\!\stackrel{\cref{dumby2}}{=}
-{\textstyle\frac{1}{2}}\:\begin{tikzpicture}[anchorbase,scale=1]
\draw[to-,thin] (.28,.6) to (.28,-.6);
\draw[-to,thin] (-.28,.6) to (-.28,-.6);
	\anticlockwisebubbleflip{(-.75,-.2)};
	\limitteleporterOO{(.28,-.2)}{}{}{(-.55,-.2)};
	\opendot{.28,.2};\node at (.58,.2) {$\kmlabel{-1}$};
  \node at (.65,-.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
+{\textstyle\frac{1}{2}}\left[\:
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (.35,-1.8) to [out=90,in=0] (.1,-1.4) to [out=180,in=90] (-.15,-1.8);
\draw[to-,thin] (.35,-.3) to [out=-90,in=0] (.1,-.7) to [out=180,in=-90] (-.15,-.3);
\anticlockwisebubbleflip{(-.85,-1.17)};
\opendot{-.13,-1.6};\node at (-.41,-1.6) {$\kmlabel{-1}$};
\filledclockwisebubble{(.1,-1.04)};\node at (.1,-1.04) {$\kmlabel{u}$};
\limitteleporterOO{(0,-1.42)}{}{}{(-.66,-1.24)};
\pinO{(-0.12,-.5)}{-}{(-.8,-.5)}{u};
\pinO{(-1.05,-1.2)}{+}{(-1.7,-1.2)}{u};
\node at (.6,-1) {$\catlabel{\lambda}$};
\end{tikzpicture}\right]_{u^{-1}}
+{\textstyle\frac{1}{2}}\left[\:
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (.35,-1.8) to [out=90,in=0] (.1,-1.4) to [out=180,in=90] (-.15,-1.8);
\draw[to-,thin] (.35,-.3) to [out=-90,in=0] (.1,-.7) to [out=180,in=-90] (-.15,-.3);
\anticlockwisebubbleflip{(-.65,-1.17)};
\opendot{-.13,-1.6};\node at (-.41,-1.6) {$\kmlabel{-1}$};
\filledclockwisebubble{(.1,-1.04)};\node at (.1,-1.04) {$\kmlabel{u}$};
\pinO{(-0.12,-.5)}{-}{(-.8,-.5)}{u};
\pinO{(-.85,-1.2)}{+}{(-1.5,-1.2)}{u};
\pinO{(0.27,-1.5)}{-}{(.9,-1.2)}{u};
\node at (.7,-.6) {$\catlabel{\lambda}$};
\end{tikzpicture}\right]_{u^{-1}}\\
&\!\!\stackrel{\cref{dumby1}}{=}
-{\textstyle\frac{1}{2}}\:\begin{tikzpicture}[anchorbase,scale=1]
\draw[to-,thin] (.28,.6) to (.28,-.6);
\draw[-to,thin] (-.28,.6) to (-.28,-.6);
	\anticlockwisebubbleflip{(-.75,-.2)};
	\limitteleporterOO{(.28,-.2)}{}{}{(-.55,-.2)};
	\opendot{.28,.2};\node at (.58,.2) {$\kmlabel{-1}$};
  \node at (.65,-.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
\!\!-{\textstyle\frac{1}{2}}\left[
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (.35,-1.8) to [out=90,in=0] (.1,-1.4) to [out=180,in=90] (-.15,-1.8);
\draw[to-,thin] (.35,-.3) to [out=-90,in=0] (.1,-.7) to [out=180,in=-90] (-.15,-.3);
\anticlockwisebubbleflip{(-.85,-1.17)};
\opendot{-.73,-1};\node at (-.44,-1) {$\kmlabel{-1}$};
\filledclockwisebubble{(.1,-1.04)};\node at (.1,-1.04) {$\kmlabel{u}$};
\limitteleporterOO{(0.01,-1.42)}{}{}{(-.66,-1.25)};
\pinO{(-0.12,-.5)}{-}{(-.8,-.5)}{u};
\pinO{(-1.05,-1.2)}{+}{(-1.7,-1.2)}{u};
\node at (.6,-1) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\right]_{u^{-1}}
\!\!\!\!\!+{\textstyle\frac{1}{2}}\left[
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (.35,-1.8) to [out=90,in=0] (.1,-1.4) to [out=180,in=90] (-.15,-1.8);
\draw[to-,thin] (.35,-.3) to [out=-90,in=0] (.1,-.7) to [out=180,in=-90] (-.15,-.3);
\anticlockwisebubbleflip{(-.85,-1.17)};
\opendot{-.12,-1.6};\node at (-.42,-1.6) {$\kmlabel{-1}$};
\opendot{-.65,-1.2};\node at (-.39,-1.2) {$\kmlabel{-1}$};
\filledclockwisebubble{(.1,-1.04)};\node at (.1,-1.04) {$\kmlabel{u}$};
\pinO{(-0.12,-.5)}{-}{(-.8,-.5)}{u};
\pinO{(-1.05,-1.2)}{+}{(-1.7,-1.2)}{u};
\node at (.6,-1) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\right]_{u^{-1}}
\!\!\!\!\!\!+{\textstyle\frac{1}{2}}\left[
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (.35,-1.8) to [out=90,in=0] (.1,-1.4) to [out=180,in=90] (-.15,-1.8);
\draw[to-,thin] (.35,-.3) to [out=-90,in=0] (.1,-.7) to [out=180,in=-90] (-.15,-.3);
\anticlockwisebubbleflip{(-.65,-1.17)};
\opendot{-.12,-1.6};\node at (-.42,-1.6) {$\kmlabel{-1}$};
\filledclockwisebubble{(.1,-1.04)};\node at (.1,-1.04) {$\kmlabel{u}$};
\pinO{(-0.12,-.5)}{-}{(-.8,-.5)}{u};
\pinO{(-.85,-1.2)}{+}{(-1.5,-1.2)}{u};
\pinO{(0.27,-1.5)}{-}{(.9,-1.2)}{u};
\node at (.8,-.6) {$\catlabel{\lambda}$};
\end{tikzpicture}\right]_{u^{-1}}\!\!\!\!\!\!\!,\\
B&={\textstyle\frac{1}{2}}\:
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (.35,-1.8) to [out=90,in=0] (.1,-1.4) to [out=180,in=90] (-.15,-1.8);
	\draw[to-,thin] (0.35,-.3)  to [out=-90,in=90] (-.15,-.9) to [out=-90,in=180] (0.1,-1.2);
 \draw[-,thin] (-.15,-.3)  to [out=-90,in=90] (.35,-.9) to [out=-90,in=0] (.1,-1.2);
\opendot{-.12,-1.6};\node at (-.42,-1.6) {$\kmlabel{-1}$};
\anticlockwisebubbleflip{(-.8,-1.3)};
\limitteleporterOO{(-0.01,-1.43)}{}{}{(-.61,-1.35)};
\limitteleporterOO{(-0.15,-.94)}{}{}{(-.65,-1.15)};
\node at (.5,-1.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
\stackrel{\cref{dumby5}}{=}
{\textstyle\frac{1}{2}}\:
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (.35,-1.8) to [out=90,in=0] (.1,-1.4) to [out=180,in=90] (-.15,-1.8);
	\draw[to-,thin] (0.35,-.3)  to [out=-90,in=90] (-.15,-.9) to [out=-90,in=180] (0.1,-1.2);
 \draw[-,thin] (-.15,-.3)  to [out=-90,in=90] (.35,-.9) to [out=-90,in=0] (.1,-1.2);
\opendot{-.12,-1.6};\node at (-.42,-1.6) {$\kmlabel{-1}$};
\anticlockwisebubbleflip{(-.8,-1.3)};
\limitteleporterOO{(-0.01,-1.43)}{}{}{(-.61,-1.35)};
\limitteleporterOO{(-.07,-.48)}{}{}{(-.65,-1.15)};
\node at (.6,-1.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
+{\textstyle\frac{1}{2}}\:
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (.35,-1.8) to [out=90,in=0] (.1,-1.4) to [out=180,in=90] (-.15,-1.8);
\draw[to-,thin] (.35,-.3) to [out=-90,in=0] (.1,-.7) to [out=180,in=-90] (-.15,-.3);
\opendot{-.13,-1.6};\node at (-.42,-1.6) {$\kmlabel{-1}$};
\clockwisebubble{(.1,-1.05)};
\anticlockwisebubbleflip{(-.8,-1.3)};
\limitteleporterOO{(0.01,-1.43)}{}{}{(-.62,-1.39)};
\limitteleporterOO{(-0.1,-1.08)}{}{}{(-.63,-1.2)};
\limitteleporterOO{(-.13,-.48)}{}{}{(-.8,-1.1)};
\node at (.6,-1.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
\stackrel{\cref{curlrel1}}{=}
-{\textstyle\frac{1}{2}}\:
\left[\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (.35,-1.8) to [out=90,in=0] (.1,-1.4) to [out=180,in=90] (-.15,-1.8);
\draw[to-,thin] (.35,-.3) to [out=-90,in=0] (.1,-.7) to [out=180,in=-90] (-.15,-.3);
\opendot{-.12,-1.6};\node at (-.42,-1.6) {$\kmlabel{-1}$};
\filledclockwisebubble{(.9,-1.55)};\node at (.9,-1.55) {$\kmlabel{u}$};
\anticlockwisebubbleflip{(-.8,-1.3)};
\pinO{(.18,-.67)}{-}{(.9,-1.05)}{u};
\limitteleporterOO{(0.03,-1.43)}{}{}{(-.62,-1.39)};
\limitteleporterOO{(-.13,-.48)}{}{}{(-.8,-1.1)};
\node at (.9,-.6) {$\catlabel{\lambda}$};
\end{tikzpicture}
\right]_{u^{-1}}
+{\textstyle\frac{1}{2}}\:
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (.35,-1.8) to [out=90,in=0] (.1,-1.4) to [out=180,in=90] (-.15,-1.8);
\draw[to-,thin] (.35,-.3) to [out=-90,in=0] (.1,-.7) to [out=180,in=-90] (-.15,-.3);
\opendot{-.13,-1.6};\node at (-.42,-1.6) {$\kmlabel{-1}$};
\clockwisebubble{(.1,-1.05)};
\anticlockwisebubbleflip{(-.8,-1.3)};
\limitteleporterOO{(0.01,-1.43)}{}{}{(-.62,-1.39)};
\limitteleporterOO{(-0.1,-1.08)}{}{}{(-.63,-1.2)};
\limitteleporterOO{(-.13,-.48)}{}{}{(-.8,-1.1)};
\node at (.65,-1) {$\catlabel{\lambda}$};
\end{tikzpicture}\\
&\!\substack{\cref{dumby1}\\{\textstyle =}\\\cref{dumby2}}
-{\textstyle\frac{1}{2}}
\left[\:\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (.35,-1.8) to [out=90,in=0] (.1,-1.4) to [out=180,in=90] (-.15,-1.8);
\draw[to-,thin] (.35,-.3) to [out=-90,in=0] (.1,-.7) to [out=180,in=-90] (-.15,-.3);
\opendot{-.12,-1.6};\node at (-.42,-1.6) {$\kmlabel{-1}$};
\filledclockwisebubble{(.9,-1.55)};\node at (.9,-1.55) {$\kmlabel{u}$};
\anticlockwisebubbleflip{(-.8,-1.3)};
\pinO{(-.63,-1.2)}{+}{(.06,-1.05)}{u};
\pinO{(.18,-.67)}{-}{(.9,-1.05)}{u};
\limitteleporterOO{(0.01,-1.43)}{}{}{(-.62,-1.39)};
\node at (.8,-.5) {$\catlabel{\lambda}$};
\end{tikzpicture}
\right]_{u^{-1}}
-{\textstyle\frac{1}{2}}
\left[\:\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (.35,-1.8) to [out=90,in=0] (.1,-1.4) to [out=180,in=90] (-.15,-1.8);
\draw[to-,thin] (.35,-.3) to [out=-90,in=0] (.1,-.7) to [out=180,in=-90] (-.15,-.3);
\opendot{-.12,-1.6};\node at (-.42,-1.6) {$\kmlabel{-1}$};
\filledclockwisebubble{(.8,-1.2)};\node at (.8,-1.2) {$\kmlabel{u}$};
\anticlockwisebubbleflip{(-.8,-1.3)};
\pinO{(-.63,-1.2)}{+}{(.06,-1.05)}{u};
\limitteleporterOO{(0.01,-1.43)}{}{}{(-.62,-1.39)};
\limitteleporterOO{(-.13,-.48)}{}{}{(-.8,-1.1)};
\node at (.7,-.7) {$\catlabel{\lambda}$};
\end{tikzpicture}
\right]_{u^{-1}}
-{\textstyle\frac{1}{2}}\:
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (.35,-1.8) to [out=90,in=0] (.1,-1.4) to [out=180,in=90] (-.15,-1.8);
\draw[to-,thin] (.35,-.3) to [out=-90,in=0] (.1,-.7) to [out=180,in=-90] (-.15,-.3);
\clockwisebubble{(.1,-1.05)};
\anticlockwisebubbleflip{(-.8,-1.3)};
\opendot{-1,-1.3};\node at (-1.35,-1.3) {$\kmlabel{-1}$};
\limitteleporterOO{(-0.1,-1.55)}{}{}{(-.62,-1.39)};
\limitteleporterOO{(-0.09,-1.08)}{}{}{(-.63,-1.2)};
\limitteleporterOO{(-.13,-.48)}{}{}{(-.8,-1.1)};
\node at (.6,-1) {$\catlabel{\lambda}$};
\end{tikzpicture}+{\textstyle\frac{1}{2}}\:
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (.35,-1.8) to [out=90,in=0] (.1,-1.4) to [out=180,in=90] (-.15,-1.8);
\draw[to-,thin] (.35,-.3) to [out=-90,in=0] (.1,-.7) to [out=180,in=-90] (-.15,-.3);
\opendot{-.11,-1.55};\node at (-.42,-1.55) {$\kmlabel{-1}$};
\clockwisebubble{(.1,-1.05)};
\anticlockwisebubbleflip{(-.8,-1.12)};
\opendot{-1,-1.1};\node at (-1.3,-1.1) {$\kmlabel{-1}$};
\limitteleporterOO{(-0.1,-1.05)}{}{}{(-.61,-1.1)};
\limitteleporterOO{(-.13,-.48)}{}{}{(-.8,-.9)};
\node at (.6,-1) {$\catlabel{\lambda}$};
\end{tikzpicture}\\
&\!\substack{\cref{dumby1}\\{\textstyle =}\\\cref{internal2}}
{\textstyle\frac{1}{2}}
\left[\!\!\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (.35,-1.8) to [out=90,in=0] (.1,-1.4) to [out=180,in=90] (-.15,-1.8);
\draw[to-,thin] (.35,-.3) to [out=-90,in=0] (.1,-.7) to [out=180,in=-90] (-.15,-.3);
\filledclockwisebubble{(.9,-1.55)};\node at (.9,-1.55) {$\kmlabel{u}$};
\anticlockwisebubbleflip{(-.8,-1.3)};
\opendot{-1,-1.3};\node at (-1.3,-1.3) {$\kmlabel{-1}$};
\pinO{(-.63,-1.2)}{+}{(.06,-1.05)}{u};
\pinO{(.18,-.67)}{-}{(.9,-1.05)}{u};
\limitteleporterOO{(-0.12,-1.55)}{}{}{(-.62,-1.39)};
\node at (.8,-.5) {$\catlabel{\lambda}$};
\end{tikzpicture}
\right]_{u^{-1}}
-{\textstyle\frac{1}{2}}
\left[\!\!\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (.35,-1.8) to [out=90,in=0] (.1,-1.4) to [out=180,in=90] (-.15,-1.8);
\draw[to-,thin] (.35,-.3) to [out=-90,in=0] (.1,-.7) to [out=180,in=-90] (-.15,-.3);
\filledclockwisebubble{(.9,-1.55)};\node at (.9,-1.55) {$\kmlabel{u}$};
\anticlockwisebubbleflip{(-.8,-1.3)};
\opendot{-.12,-1.55};\node at (-.41,-1.53) {$\kmlabel{-1}$};
\opendot{-1,-1.3};\node at (-1.3,-1.3) {$\kmlabel{-1}$};
\pinO{(-.63,-1.2)}{+}{(.06,-1.05)}{u};
\pinO{(.18,-.67)}{-}{(.9,-1.05)}{u};
\node at (.8,-.5) {$\catlabel{\lambda}$};
\end{tikzpicture}
\right]_{u^{-1}}
-
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-,thin] (0.3,-0.6) to[out=90, in=0] (0,-0.1);
	\draw[-to,thin] (0,-0.1) to[out = 180, in = 90] (-0.3,-.6);
  \draw[to-,thin] (1,0)++(-.28,0) arc(180:-180:0.28);
  \draw[to-,thin,fill=black!10!white] (1.54,0)++(-.16,0) arc(0:360:0.14);
   \node at (1.6,0) {$\catlabel{\lambda}$};
	\draw[to-,thin] (0.3,.6) to[out=-90, in=0] (0,0.1);
	\draw[-,thin] (0,0.1) to[out = -180, in = -90] (-0.3,.6);
\bentlimitteleporterOO{(.3,.4)}{}{}{(.88,.25)}{(.6,.4)};
\bentlimitteleporterOO{(.3,-.4)}{}{}{(.88,-.25)}{(.6,-.4)};
\end{tikzpicture}
+\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (-0.3,.6) to[out=-90,in=180] (0,.1) to [out=0,in=-90] (0.3,.6);
\draw[to-,thin] (-0.3,-.6) to[out=90,in=180] (0,-.1) to [out=0,in=90] (0.3,-.6);
\draw[-to,thin] (-.96,.48) arc(80:440:0.2);
\draw[to-,thin,fill=black!10!white] (-1.3,.34) arc(-200:160:0.13);
\opendot{-.28,-.35};\node at (-.58,-.35) {$\kmlabel{-1}$};
\limitteleporterOO{(-.8,.3)}{}{}{(-.27,.3)};
\node at (.55,.05) {$\catlabel{\lambda}$};
\end{tikzpicture}
\:,\\
C&=\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (.35,-1.7) to [out=90,in=0] (.1,-1.3) to [out=180,in=90] (-.15,-1.7);
	\draw[to-,thin] (0.35,-.3)  to [out=-90,in=90] (-.15,-.9) to [out=-90,in=180] (0.1,-1.2);
 \draw[-,thin] (-.15,-.3)  to [out=-90,in=90] (.35,-.9) to [out=-90,in=0] (.1,-1.2);
\opendot{.32,-1.46};\node at (.62,-1.46) {$\kmlabel{-1}$};
\draw[to-,thin,fill=black!10!white] (.5,-.9) arc(0:-360:0.16);
\node at (.6,-1.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
=
{\textstyle\frac{1}{2}}\:
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0.3,-.6) to[out=90,in=0] (0,-.1) to [out=180,in=90] (-0.3,-.6);
\draw[to-,thin] (0.3,.6) to[out=-90,in=0] (0,.1) to [out=180,in=-90] (-0.3,.6);
\opendot{.25,-.3};\node at (.57,-.28) {$\kmlabel{-1}$};
\opendot{.25,.3};\node at (.57,.28) {$\kmlabel{-1}$};
       \node at (0.55,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (-0.3,.6) to[out=-90,in=180] (0,.1) to [out=0,in=-90] (0.3,.6);
\draw[to-,thin] (-0.3,-.6) to[out=90,in=180] (0,-.1) to [out=0,in=90] (0.3,-.6);
\draw[-to,thin] (-.96,.48) arc(80:440:0.2);
\draw[to-,thin,fill=black!10!white] (-1.3,.34) arc(-200:160:0.13);
\opendot{-.28,-.35};\node at (-.58,-.35) {$\kmlabel{-1}$};
\limitteleporterOO{(-.8,.3)}{}{}{(-.27,.3)};
\node at (.55,.05) {$\catlabel{\lambda}$};
\end{tikzpicture}
\qquad\text{(by \cref{werehere} and duality)},\\
D&=-{\textstyle\frac{1}{2}}\left[\:\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-,thin] (-0.2,.1) to[out=-90,in=90] (0.28,-.6);
	\draw[-to,thin] (0.2,.1) to[out=-90,in=90] (-0.28,-.6);
	\draw[-,thin] (-0.28,.6) to[out=-90,in=90] (0.2,.1);
	\draw[to-,thin] (0.28,.6) to[out=-90,in=90] (-0.2,.1);
	\filledanticlockwisebubble{(-.6,0)};\node at (-.6,0) {$\kmlabel{u}$};
	\pinO{(.23,-.44)}{+}{(1,-.4)}{u};
	\opendot{.1,-.28};\node at (.3,-.14) {$\kmlabel{-1}$};
  \node at (.6,.3) {$\catlabel{\lambda}$};
\end{tikzpicture}\right]_{u^{-1}}
\stackrel{\cref{KMrels3equiv}}{=}
{\textstyle\frac{1}{2}}\left[\:\begin{tikzpicture}[anchorbase,scale=1]
	\draw[to-,thin] (0.38,.6) to (.38,-.6);
	\draw[-to,thin] (-0.62,.6) to (-.62,-.6);
		\filledanticlockwisebubble{(-1,0)};\node at (-1,0) {$\kmlabel{u}$};
	\pinO{(.38,-.2)}{+}{(-.32,-.2)}{u};
	\opendot{.38,.2};\node at (.07,.13) {$\kmlabel{-1}$};
  \node at (.6,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\right]_{u^{-1}}
-{\textstyle\frac{1}{2}}\left[\:\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (.35,-1.8) to [out=90,in=0] (.1,-1.4) to [out=180,in=90] (-.15,-1.8);
\draw[to-,thin] (.35,-.3) to [out=-90,in=0] (.1,-.7) to [out=180,in=-90] (-.15,-.3);
\pinO{(0.27,-1.5)}{-}{(.9,-1.2)}{v};
\opendot{-.13,-1.6};\node at (-.42,-1.6) {$\kmlabel{-1}$};
\filledanticlockwisebubble{(-1.1,-1.45)};
\node at (-1.1,-1.45) {$\kmlabel{u}$};
\filledclockwisebubble{(.1,-1.05)};
\node at (.1,-1.05) {$\kmlabel{v}$};
\pinO{(-0.02,-1.4)}{+}{(-.67,-1.1)}{u};
\pinO{(-0.13,-.48)}{-}{(-.75,-.48)}{v};
\node at (.7,-.6) {$\catlabel{\lambda}$};
\end{tikzpicture}
\right]_{u^{-1}, v^{-1}}
,\\
E&=-{\textstyle\frac{1}{2}}\left[\:
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (.35,-1.8) to [out=90,in=0] (.1,-1.4) to [out=180,in=90] (-.15,-1.8);
	\draw[to-,thin] (0.35,-.3)  to [out=-90,in=90] (-.15,-.9) to [out=-90,in=180] (0.1,-1.2);
 \draw[-,thin] (-.15,-.3)  to [out=-90,in=90] (.35,-.9) to [out=-90,in=0] (.1,-1.2);
\opendot{-.13,-1.6};\node at (-.4,-1.6) {$\kmlabel{-1}$};
\filledanticlockwisebubble{(-1.2,-1.05)};\node at (-1.2,-1.05) {$\kmlabel{u}$};
\pinO{(-0.02,-1.4)}{+}{(-.67,-1.3)}{u};
\pinO{(-0.15,-.94)}{+}{(-.75,-.74)}{u};
\node at (.55,-1) {$\catlabel{\lambda}$};
\end{tikzpicture}
\right]_{u^{-1}}
\stackrel{\cref{dumby4}}{=}
-{\textstyle\frac{1}{2}}\left[\:
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (.35,-1.8) to [out=90,in=0] (.1,-1.4) to [out=180,in=90] (-.15,-1.8);
	\draw[to-,thin] (0.35,-.3)  to [out=-90,in=90] (-.15,-.9) to [out=-90,in=180] (0.1,-1.2);
 \draw[-,thin] (-.15,-.3)  to [out=-90,in=90] (.35,-.9) to [out=-90,in=0] (.1,-1.2);
\opendot{-.13,-1.6};\node at (-.4,-1.6) {$\kmlabel{-1}$};
\filledanticlockwisebubble{(-1.2,-.9)};\node at (-1.2,-.9) {$\kmlabel{u}$};
\pinO{(-0.02,-1.4)}{+}{(-.67,-1.3)}{u};
\pinO{(-0.07,-.48)}{+}{(-.75,-.48)}{u};
\node at (.55,-1) {$\catlabel{\lambda}$};
\end{tikzpicture}
\right]_{u^{-1}}
-{\textstyle\frac{1}{2}}\left[\:
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (.35,-1.8) to [out=90,in=0] (.1,-1.4) to [out=180,in=90] (-.15,-1.8);
\draw[to-,thin] (.35,-.3) to [out=-90,in=0] (.1,-.7) to [out=180,in=-90] (-.15,-.3);
\opendot{-.13,-1.6};\node at (-.4,-1.6) {$\kmlabel{-1}$};
\filledanticlockwisebubble{(-1.3,-.9)};\node at (-1.3,-.9) {$\kmlabel{u}$};
\clockwisebubble{(.1,-1.05)};
\pinO{(-0.02,-1.4)}{+}{(-.67,-1.3)}{u};
\pinO{(-0.12,-1.03)}{+}{(-.75,-.9)}{u};
\pinO{(-0.13,-.48)}{+}{(-.75,-.48)}{u};
\node at (.55,-1) {$\catlabel{\lambda}$};
\end{tikzpicture}
\right]_{u^{-1}}\\
&\!\!\stackrel{\cref{curlrel1}}{=}
{\textstyle\frac{1}{2}}\left[\:
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (.35,-1.8) to [out=90,in=0] (.1,-1.4) to [out=180,in=90] (-.15,-1.8);
\draw[to-,thin] (.35,-.3) to [out=-90,in=0] (.1,-.7) to [out=180,in=-90] (-.15,-.3);
\opendot{-.13,-1.6};\node at (-.42,-1.64) {$\kmlabel{-1}$};
\filledanticlockwisebubble{(-1.2,-.95)};\node at (-1.2,-.95) {$\kmlabel{u}$};
\pinO{(-0.02,-1.4)}{+}{(-.67,-1.3)}{u};
\pinO{(-0.13,-.48)}{+}{(-.75,-.48)}{u};
\node at (.7,-1.45) {$\catlabel{\lambda}$};
\filledclockwisebubble{(-.1,-.95)};\node at (-.1,-.95) {$\kmlabel{v}$};
\pinO{(.18,-.67)}{-}{(.8,-1.05)}{v};
\end{tikzpicture}
\right]_{u^{-1},v^{-1}}
-{\textstyle\frac{1}{2}}\left[\:
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (.35,-1.8) to [out=90,in=0] (.1,-1.4) to [out=180,in=90] (-.15,-1.8);
\draw[to-,thin] (.35,-.3) to [out=-90,in=0] (.1,-.7) to [out=180,in=-90] (-.15,-.3);
\opendot{-.13,-1.6};\node at (-.42,-1.64) {$\kmlabel{-1}$};
\filledanticlockwisebubble{(-1.3,-1)};\node at (-1.3,-1) {$\kmlabel{u}$};
\clockwisebubble{(.1,-1.05)};
\pinO{(-0.02,-1.4)}{+}{(-.67,-1.3)}{u};
\pinO{(-0.12,-1.03)}{+}{(-.75,-.9)}{u};
\pinO{(-0.13,-.48)}{+}{(-.75,-.48)}{u};
\node at (.55,-1) {$\catlabel{\lambda}$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[anchorbase,scale=.9]
	\draw[-to,thin] (-0.2,-0.6) to (-.2,.6);
	\draw[-to,thin] (0.2,0.6) to (.2,-.6);
		\draw[-to,thin] (1.2,-0.6) to (1.2,0.6);
    \node at (1.5,0) {$\catlabel{\lambda}$};
 \filledclockwisebubble{(.6,-.2)};\node at (.6,-.2) {$\kmlabel{u}$};
   \pinO{(1.2,.3)}{+}{(.5,.3)}{u};
     \pinO{(-0.2,0.3)}{+}{(-.9,.3)}{u};
	\draw[to-,thin,fill=black!10!white] (1.05,-0.2) arc(180:-180:0.15);
     \end{tikzpicture}\!\right]_{u^{-1}}
     =
\begin{tikzpicture}[anchorbase,scale=.9]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (1.1,-.6) to (1.1,.6);
   \node at (1.35,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.17) arc(0:360:0.15);
\opendot{-.4,-.274};  
\opendot{1.1,0.3};\node at (.8,.3) {$\kmlabel{-1}$};  
\anticlockwisebubble{(0.55,-.1)};
\limitteleporterOO{(.75,-.1)}{}{}{(1.1,-.1)};
\limitteleporterOO{(.35,-.1)}{}{}{(-.4,-.1)};
   \limitteleporterOO{(-.4,.43)}{}{}{(0,0.43)};
   \limitteleporterOO{(-.4,-.45)}{}{}{(0,-0.45)};
\end{tikzpicture}+
\begin{tikzpicture}[anchorbase,scale=.9]
	\draw[-to,thin] (0.2,0.6) to (.2,-.6);
		\draw[-to,thin] (-.2,-.6) to (-0.2,0.6);
	\draw[-to,thin] (1.3,-0.6) to (1.3,0.6);
    \node at (1.6,0) {$\catlabel{\lambda}$};
\clockwisebubble{(0.75,.1)};
\limitteleporterOO{(.95,.1)}{}{}{(1.3,.1)};
\limitteleporterOO{(.55,.1)}{}{}{(-.2,.1)};
	\draw[to-,thin,fill=black!10!white] (1.15,-.3) arc(180:-180:0.15);
\end{tikzpicture}
-{\textstyle\frac{1}{2}}
\left[
	\begin{tikzpicture}[anchorbase,scale=.9]
	\draw[-to,thin] (-0.2,-0.6) to (-.2,.6);
	\draw[-to,thin] (-2.5,-0.6) to (-2.5,.6);
	\draw[-to,thin] (-1.5,0.6) to (-1.5,-.6);
\pinO{(-2.5,-.2)}{+}{(-1.8,-.2)}{u};
\filledanticlockwisebubble{(-.5,.3)};	
\node at (-.5,.3) {$\kmlabel{u}$};
\clockwisebubble{(-1.1,.3)};	
\pinO{(-0.2,-.2)}{+}{(-1,.-.2)}{u};
\opendot{-.2,-.44};\node at (-.6,-.44) {$\kmlabel{-1}$};
		\limitteleporterOO{(-2.5,.3)}{}{}{(-1.3,.3)};
      \node at (0.05,0) {$\catlabel{\lambda}$};
	\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.9]
	\draw[to-,thin] (-.6,-.6) to (-.6,.6);
	   \draw[to-,thin] (-1,.6) to (-1,-.6);
   \draw[-to,thin] (.7,-.6) to (.7,.6);
   \node at (.95,-.05) {$\catlabel{\lambda}$};
\anticlockwisebubble{(0,-.3)};	\clockwisebubble{(0,.3)};	
\limitteleporterOO{(-1,.3)}{}{}{(-.2,.3)};
\limitteleporterOO{(-1,-.3)}{}{}{(-.2,-.3)};
\limitteleporterOO{(.7,-.3)}{}{}{(.2,-.3)};
\end{tikzpicture}\!\!\!\stackrel{\cref{dumby5}}{=}
\begin{tikzpicture}[anchorbase,scale=.9]
\draw[to-,thin] (-1,.4) to [out=180,in=90](-1.2,.25) to[out=-90,in=160] (-1,-.05) to [in=90,out=-20] (-.8,-.3) to [out=-90,in=0] (-1,-.5) to [out=180,in=-90] (-1.2,-.3) to [out=90,in=-160] (-1,-.05) to [out=20,in=-90] (-.8,.2) to [out=90,in=0] (-1,.4);
	\draw[-to,thin] (-0.3,-0.6) to (-.3,.6);
	\draw[-to,thin] (-1.9,-0.6) to (-1.9,.6);
	\draw[-to,thin] (-1.5,0.6) to (-1.5,-.6);
		\limitteleporterOO{(-.8,-.3)}{}{}{(-.3,-.3)};
		\limitteleporterOO{(-1.9,.2)}{}{}{(-1.2,.2)};
      \node at (-.05,-.05) {$\catlabel{\lambda}$};
	\end{tikzpicture}
-\begin{tikzpicture}[anchorbase,scale=.9]
\draw[to-,thin] (-1,.4) to [out=180,in=90](-1.2,.25) to[out=-90,in=160] (-1,-.05) to [in=90,out=-20] (-.8,-.3) to [out=-90,in=0] (-1,-.5) to [out=180,in=-90] (-1.2,-.3) to [out=90,in=-160] (-1,-.05) to [out=20,in=-90] (-.8,.2) to [out=90,in=0] (-1,.4);
	\draw[-to,thin] (-0.3,-0.6) to (-.3,.6);
	\draw[-to,thin] (-1.9,-0.6) to (-1.9,.6);
	\draw[-to,thin] (-1.5,0.6) to (-1.5,-.6);
		\limitteleporterOO{(-.8,-.3)}{}{}{(-.3,-.3)};
		\limitteleporterOO{(-1.9,-.3)}{}{}{(-1.2,-.3)};
      \node at (-.05,-.05) {$\catlabel{\lambda}$};
	\end{tikzpicture}
\stackrel{\cref{dumby5}}{=}
\begin{tikzpicture}[anchorbase,scale=.9]
\draw[to-,thin] (-1,.4) to [out=180,in=90](-1.2,.25) to[out=-90,in=160] (-1,-.05) to [in=90,out=-20] (-.8,-.3) to [out=-90,in=0] (-1,-.5) to [out=180,in=-90] (-1.2,-.3) to [out=90,in=-160] (-1,-.05) to [out=20,in=-90] (-.8,.2) to [out=90,in=0] (-1,.4);
	\draw[-to,thin] (-0.3,-0.6) to (-.3,.6);
	\draw[-to,thin] (-1.9,-0.6) to (-1.9,.6);
	\draw[-to,thin] (-1.5,0.6) to (-1.5,-.6);
		\limitteleporterOO{(-.8,.2)}{}{}{(-.3,.2)};
		\limitteleporterOO{(-1.9,.2)}{}{}{(-1.2,.2)};
      \node at (-.05,-.05) {$\catlabel{\lambda}$};
	\end{tikzpicture}-
\begin{tikzpicture}[anchorbase,scale=.9]
	\draw[to-,thin] (-.6,-.6) to (-.6,.6);
	   \draw[to-,thin] (-1,.6) to (-1,-.6);
   \draw[-to,thin] (.7,-.6) to (.7,.6);
   \node at (.95,-.05) {$\catlabel{\lambda}$};
\anticlockwisebubble{(0,-.3)};	\clockwisebubble{(0,.3)};	
\limitteleporterOO{(-1,.3)}{}{}{(-.2,.3)};
\limitteleporterOO{(.7,-.3)}{}{}{(.2,-.3)};
\limitteleporterOO{(.7,.3)}{}{}{(.2,.3)};
\end{tikzpicture}
-\begin{tikzpicture}[anchorbase,scale=.9]
\draw[to-,thin] (-1,.4) to [out=180,in=90](-1.2,.25) to[out=-90,in=160] (-1,-.05) to [in=90,out=-20] (-.8,-.3) to [out=-90,in=0] (-1,-.5) to [out=180,in=-90] (-1.2,-.3) to [out=90,in=-160] (-1,-.05) to [out=20,in=-90] (-.8,.2) to [out=90,in=0] (-1,.4);
	\draw[-to,thin] (-0.3,-0.6) to (-.3,.6);
	\draw[-to,thin] (-1.9,-0.6) to (-1.9,.6);
	\draw[-to,thin] (-1.5,0.6) to (-1.5,-.6);
		\limitteleporterOO{(-.8,-.3)}{}{}{(-.3,-.3)};
		\limitteleporterOO{(-1.9,-.3)}{}{}{(-1.2,-.3)};
      \node at (-.05,-.05) {$\catlabel{\lambda}$};
	\end{tikzpicture}\\
&\!\substack{\cref{curlrel1}\\{\textstyle=}\\\cref{curlrel2}}
\left[
\begin{tikzpicture}[anchorbase,scale=.9]
\filledanticlockwisebubble{(-1.2,-.4)};	
\node at (-1.2,-.4) {$\kmlabel{u}$};
\clockwisebubble{(-1,.3)};	
	\draw[-to,thin] (-0.3,-0.6) to (-.3,.6);
	\draw[-to,thin] (-1.9,-0.6) to (-1.9,.6);
	\draw[-to,thin] (-1.5,0.6) to (-1.5,-.6);
\pinO{(-1.12,.15)}{-}{(-.62,-.42)}{u};
		\limitteleporterOO{(-.8,.3)}{}{}{(-.3,.3)};
		\limitteleporterOO{(-1.9,.3)}{}{}{(-1.2,.3)};
      \node at (-.05,-.05) {$\catlabel{\lambda}$};
	\end{tikzpicture}\right]_{u^{-1}}\!\!\!\!-
\begin{tikzpicture}[anchorbase,scale=.9]
	\draw[to-,thin] (-.6,-.6) to (-.6,.6);
	   \draw[to-,thin] (-1,.6) to (-1,-.6);
   \draw[-to,thin] (.7,-.6) to (.7,.6);
   \node at (.95,-.05) {$\catlabel{\lambda}$};
\anticlockwisebubble{(0,-.3)};	\clockwisebubble{(0,.3)};	
\limitteleporterOO{(-1,.3)}{}{}{(-.2,.3)};
\limitteleporterOO{(.7,-.3)}{}{}{(.2,-.3)};
\limitteleporterOO{(.7,.3)}{}{}{(.2,.3)};
\end{tikzpicture}
+\left[\begin{tikzpicture}[anchorbase,scale=.9]
\anticlockwisebubble{(-1,-.3)};	
\filledclockwisebubble{(-1.2,.4)};\node at (-1.2,.4) {$\kmlabel{u}$};	
	\draw[-to,thin] (-0.3,-0.6) to (-.3,.6);
	\draw[-to,thin] (-1.9,-0.6) to (-1.9,.6);
	\draw[-to,thin] (-1.5,0.6) to (-1.5,-.6);
\pinO{(-1.12,-.15)}{-}{(-.62,.42)}{u};
\limitteleporterOO{(-.8,-.3)}{}{}{(-.3,-.3)};
		\limitteleporterOO{(-1.9,-.3)}{}{}{(-1.2,-.3)};
      \node at (-.05,-.05) {$\catlabel{\lambda}$};
	\end{tikzpicture}\right]_{u^{-1}}\\
	&\!\!\!\stackrel{\cref{dumby2}}{=}
\left[
\begin{tikzpicture}[anchorbase,scale=.9]
\filledanticlockwisebubble{(-1.2,-.3)};	
\node at (-1.2,-.3) {$\kmlabel{u}$};
\clockwisebubble{(-1,.25)};	
	\draw[-to,thin] (0,-0.6) to (0,.6);
	\draw[-to,thin] (-1.9,-0.6) to (-1.9,.6);
	\draw[-to,thin] (-1.5,0.6) to (-1.5,-.6);
\pinO{(0,-.3)}{+}{(-.7,-.3)}{u};
		\limitteleporterOO{(-.8,.25)}{}{}{(0,.25)};
		\limitteleporterOO{(-1.9,.25)}{}{}{(-1.2,.25)};
      \node at (.2,0) {$\catlabel{\lambda}$};
	\end{tikzpicture}\!+
	\begin{tikzpicture}[anchorbase,scale=.9]
\filledanticlockwisebubble{(-1.2,-.4)};	
\node at (-1.2,-.4) {$\kmlabel{u}$};
\clockwisebubble{(-1,.3)};	
	\draw[-to,thin] (0,-0.6) to (0,.6);
	\draw[-to,thin] (-1.9,-0.6) to (-1.9,.6);
	\draw[-to,thin] (-1.5,0.6) to (-1.5,-.6);
\pinO{(-1,.1)}{-}{(-.47,-.23)}{u};
\pinO{(0,.3)}{+}{(-.55,.45)}{u};
		\limitteleporterOO{(-1.9,.3)}{}{}{(-1.2,.3)};
      \node at (.2,0) {$\catlabel{\lambda}$};
	\end{tikzpicture}
	\right]_{u^{-1}}\!\!\!\!-
\begin{tikzpicture}[anchorbase,scale=.9]
	\draw[to-,thin] (-.6,-.6) to (-.6,.6);
	   \draw[to-,thin] (-1,.6) to (-1,-.6);
   \draw[-to,thin] (.7,-.6) to (.7,.6);
   \node at (.95,0) {$\catlabel{\lambda}$};
\anticlockwisebubble{(0,-.3)};	\clockwisebubble{(0,.3)};	
\limitteleporterOO{(-1,.3)}{}{}{(-.2,.3)};
\limitteleporterOO{(.7,-.3)}{}{}{(.2,-.3)};
\limitteleporterOO{(.7,.3)}{}{}{(.2,.3)};
\end{tikzpicture}
+\left[
\begin{tikzpicture}[anchorbase,scale=.9]
\anticlockwisebubble{(-1,-.3)};	
\filledclockwisebubble{(-1,.3)};\node at (-1,.3) {$\kmlabel{u}$};	
	\draw[-to,thin] (-0.3,-0.6) to (-.3,.6);
	\draw[-to,thin] (-2.5,-0.6) to (-2.5,.6);
	\draw[-to,thin] (-1.5,0.6) to (-1.5,-.6);
\pinO{(-2.5,.3)}{+}{(-1.8,.3)}{u};
\limitteleporterOO{(-.8,-.3)}{}{}{(-.3,-.3)};
		\limitteleporterOO{(-2.5,-.3)}{}{}{(-1.2,-.3)};
      \node at (-0.15,0) {$\catlabel{\lambda}$};
	\end{tikzpicture}
\!	+
	\begin{tikzpicture}[anchorbase,scale=.9]
\anticlockwisebubble{(-1,-.3)};	
\filledclockwisebubble{(-1.2,.4)};\node at (-1.2,.4) {$\kmlabel{u}$};	
	\draw[-to,thin] (-0.3,-0.6) to (-.3,.6);
	\draw[-to,thin] (-2.5,-0.6) to (-2.5,.6);
	\draw[-to,thin] (-1.5,0.6) to (-1.5,-.6);
\pinO{(-1.12,-.15)}{-}{(-.62,.42)}{u};
\pinO{(-2.5,0)}{+}{(-1.9,0)}{u};
\limitteleporterOO{(-.8,-.3)}{}{}{(-.3,-.3)};
      \node at (-.05,0) {$\catlabel{\lambda}$};
	\end{tikzpicture}\!\right]_{u^{-1}}\\
	&\!\!\!\stackrel{\cref{dumby2}}{=}
\left[
\begin{tikzpicture}[anchorbase,scale=.9]
\filledanticlockwisebubble{(-1.2,-.3)};	
\node at (-1.2,-.3) {$\kmlabel{u}$};
\clockwisebubble{(-1,.25)};	
	\draw[-to,thin] (0,-0.6) to (0,.6);
	\draw[-to,thin] (-1.9,-0.6) to (-1.9,.6);
	\draw[-to,thin] (-1.5,0.6) to (-1.5,-.6);
\pinO{(0,-.3)}{+}{(-.7,-.3)}{u};
		\limitteleporterOO{(-.8,.25)}{}{}{(0,.25)};
		\limitteleporterOO{(-1.9,.25)}{}{}{(-1.2,.25)};
      \node at (.2,0) {$\catlabel{\lambda}$};
	\end{tikzpicture}\!+\!
	\begin{tikzpicture}[anchorbase,scale=.9]
	\draw[-to,thin] (-0.3,-0.6) to (-.3,.6);
	\draw[-to,thin] (-2.5,-0.6) to (-2.5,.6);
	\draw[-to,thin] (-1.5,0.6) to (-1.5,-.6);
\pinO{(-2.5,-.2)}{+}{(-1.8,-.2)}{u};
\filledanticlockwisebubble{(-.6,.3)};	
\node at (-.6,.3) {$\kmlabel{u}$};
\clockwisebubble{(-1.1,.3)};	
\pinO{(-0.3,-.2)}{+}{(-1,.-.2)}{u};
		\limitteleporterOO{(-2.5,.3)}{}{}{(-1.3,.3)};
      \node at (-0.05,0) {$\catlabel{\lambda}$};
	\end{tikzpicture}\!
	\right]_{u^{-1}}\!\!\!\!\!-
\begin{tikzpicture}[anchorbase,scale=.9]
	\draw[to-,thin] (-.6,-.6) to (-.6,.6);
	   \draw[to-,thin] (-1,.6) to (-1,-.6);
   \draw[-to,thin] (.7,-.6) to (.7,.6);
   \node at (.95,0) {$\catlabel{\lambda}$};
\anticlockwisebubble{(0,-.3)};	\clockwisebubble{(0,.3)};	
\limitteleporterOO{(-1,.3)}{}{}{(-.2,.3)};
\limitteleporterOO{(.7,-.3)}{}{}{(.2,-.3)};
\limitteleporterOO{(.7,.3)}{}{}{(.2,.3)};
\end{tikzpicture}
\!+\left[
\begin{tikzpicture}[anchorbase,scale=.9]
\anticlockwisebubble{(-1,-.3)};	
\filledclockwisebubble{(-1,.3)};\node at (-1,.3) {$\kmlabel{u}$};	
	\draw[-to,thin] (-0.3,-0.6) to (-.3,.6);
	\draw[-to,thin] (-2.5,-0.6) to (-2.5,.6);
	\draw[-to,thin] (-1.5,0.6) to (-1.5,-.6);
\pinO{(-2.5,.3)}{+}{(-1.8,.3)}{u};
\limitteleporterOO{(-.8,-.3)}{}{}{(-.3,-.3)};
		\limitteleporterOO{(-2.5,-.3)}{}{}{(-1.2,-.3)};
      \node at (-0.15,0) {$\catlabel{\lambda}$};
	\end{tikzpicture}\!
	+
	\begin{tikzpicture}[anchorbase,scale=.9]
\anticlockwisebubble{(-1,-.4)};	
\filledclockwisebubble{(-1.3,.4)};\node at (-1.3,.4) {$\kmlabel{u}$};	
	\draw[-to,thin] (-0.3,-0.6) to (-.3,.6);
	\draw[-to,thin] (-2.5,-0.6) to (-2.5,.6);
	\draw[-to,thin] (-1.6,0.6) to (-1.6,-.6);
\pinO{(-.3,.1)}{+}{(-.95,.1)}{u};
\pinO{(-2.5,0)}{+}{(-1.9,0)}{u};
\limitteleporterOO{(-.8,-.4)}{}{}{(-.3,-.4)};
      \node at (-.05,0) {$\catlabel{\lambda}$};
	\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.9]
	\draw[to-,thin] (-.6,-.6) to (-.6,.6);
	   \draw[to-,thin] (-1,.6) to (-1,-.6);
   \draw[-to,thin] (.7,-.6) to (.7,.6);
   \node at (.95,-.05) {$\catlabel{\lambda}$};
\anticlockwisebubble{(0,-.3)};	\clockwisebubble{(0,.3)};	
\limitteleporterOO{(-1,.3)}{}{}{(-.2,.3)};
\limitteleporterOO{(-1,-.3)}{}{}{(-.2,-.3)};
\limitteleporterOO{(.7,-.3)}{}{}{(.2,-.3)};
\end{tikzpicture}=
-2
\begin{tikzpicture}[anchorbase,scale=.9]
	\draw[to-,thin] (-.6,-.6) to (-.6,.6);
	   \draw[to-,thin] (-1,.6) to (-1,-.6);
   \draw[-to,thin] (.7,-.6) to (.7,.6);
   \node at (1,0) {$\catlabel{\lambda}$};
\clockwisebubble{(0,.3)};	
	\draw[to-,thin,fill=black!10!white] (.55,0) arc(180:-180:0.15);
	\opendot{.7,-.35};
\limitteleporterOO{(-1,.3)}{}{}{(-.2,.3)};
\limitteleporterOO{(.7,.3)}{}{}{(.2,.3)};
\end{tikzpicture}
+
\left[
	\begin{tikzpicture}[anchorbase,scale=.9]
	\draw[-to,thin] (-0.3,-0.6) to (-.3,.6);
	\draw[-to,thin] (-2.5,-0.6) to (-2.5,.6);
	\draw[-to,thin] (-1.5,0.6) to (-1.5,-.6);
\pinO{(-2.5,-.2)}{+}{(-1.8,-.2)}{u};
\filledanticlockwisebubble{(-.6,.3)};	
\node at (-.6,.3) {$\kmlabel{u}$};
\clockwisebubble{(-1.1,.3)};	
\pinO{(-0.3,-.2)}{+}{(-1,.-.2)}{u};
		\limitteleporterOO{(-2.5,.3)}{}{}{(-1.3,.3)};
      \node at (-0.05,0) {$\catlabel{\lambda}$};
	\end{tikzpicture}\!
	\right]_{u^{-1}}\!\!\!\!
	+\left[
\begin{tikzpicture}[anchorbase,scale=.9]
\anticlockwisebubble{(-1,-.3)};	
\filledclockwisebubble{(-1,.3)};\node at (-1,.3) {$\kmlabel{u}$};	
	\draw[-to,thin] (-0.3,-0.6) to (-.3,.6);
	\draw[-to,thin] (-2.5,-0.6) to (-2.5,.6);
	\draw[-to,thin] (-1.5,0.6) to (-1.5,-.6);
\pinO{(-2.5,.3)}{+}{(-1.8,.3)}{u};
\limitteleporterOO{(-.8,-.3)}{}{}{(-.3,-.3)};
		\limitteleporterOO{(-2.5,-.3)}{}{}{(-1.2,-.3)};
      \node at (-0.15,0) {$\catlabel{\lambda}$};
	\end{tikzpicture}\right]_{u^{-1}}\!\!\!\!
	+\left[
	\begin{tikzpicture}[anchorbase,scale=.9]
\anticlockwisebubble{(-1,-.4)};	
\filledclockwisebubble{(-1.3,.4)};\node at (-1.3,.4) {$\kmlabel{u}$};	
	\draw[-to,thin] (-0.3,-0.6) to (-.3,.6);
	\draw[-to,thin] (-2.5,-0.6) to (-2.5,.6);
	\draw[-to,thin] (-1.6,0.6) to (-1.6,-.6);
\pinO{(-.3,.1)}{+}{(-.95,.1)}{u};
\pinO{(-2.5,0)}{+}{(-1.9,0)}{u};
\limitteleporterOO{(-.8,-.4)}{}{}{(-.3,-.4)};
      \node at (-.05,0) {$\catlabel{\lambda}$};
	\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.9]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (1.1,-.6) to (1.1,.6);
   \node at (1.35,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.17) arc(0:360:0.15);
\opendot{-.4,-.274};  
\anticlockwisebubble{(0.55,-.1)};
\limitteleporterOO{(.75,-.1)}{}{}{(1.1,-.1)};
\limitteleporterOO{(.35,-.1)}{}{}{(-.4,-.1)};
   \limitteleporterOO{(-.4,.43)}{}{}{(0,0.43)};
   \limitteleporterOO{(-.4,-.45)}{}{}{(0,-0.45)};
\end{tikzpicture}
=
-2
\begin{tikzpicture}[anchorbase,scale=.9]
	\draw[to-,thin] (-.6,-.6) to (-.6,.6);
	   \draw[to-,thin] (-1,.6) to (-1,-.6);
   \draw[-to,thin] (.7,-.6) to (.7,.6);
   \node at (1,0) {$\catlabel{\lambda}$};
\clockwisebubble{(0,.3)};	
	\draw[to-,thin,fill=black!10!white] (.55,0) arc(180:-180:0.15);
	\opendot{.7,-.35};
\limitteleporterOO{(-1,.3)}{}{}{(-.2,.3)};
\limitteleporterOO{(.7,.3)}{}{}{(.2,.3)};
\end{tikzpicture}
+
\left[
	\begin{tikzpicture}[anchorbase,scale=.9]
	\draw[-to,thin] (-0.3,-0.6) to (-.3,.6);
	\draw[-to,thin] (-2.5,-0.6) to (-2.5,.6);
	\draw[-to,thin] (-1.5,0.6) to (-1.5,-.6);
\pinO{(-2.5,-.2)}{+}{(-1.8,-.2)}{u};
\filledanticlockwisebubble{(-.6,.3)};	
\node at (-.6,.3) {$\kmlabel{u}$};
\clockwisebubble{(-1.1,.3)};	
\pinO{(-0.3,-.2)}{+}{(-1,.-.2)}{u};
		\limitteleporterOO{(-2.5,.3)}{}{}{(-1.3,.3)};
      \node at (-0.05,0) {$\catlabel{\lambda}$};
	\end{tikzpicture}\!
	\right]_{u^{-1}}\!\!\!\!
	+\left[
	\begin{tikzpicture}[anchorbase,scale=.9]
\anticlockwisebubble{(-1,-.4)};	
\filledclockwisebubble{(-1.3,.4)};\node at (-1.3,.4) {$\kmlabel{u}$};	
	\draw[-to,thin] (-0.3,-0.6) to (-.3,.6);
	\draw[-to,thin] (-2.5,-0.6) to (-2.5,.6);
	\draw[-to,thin] (-1.6,0.6) to (-1.6,-.6);
\pinO{(-.3,.1)}{+}{(-.95,.1)}{u};
\pinO{(-2.5,0)}{+}{(-1.9,0)}{u};
\limitteleporterOO{(-.8,-.4)}{}{}{(-.3,-.4)};
      \node at (-.05,0) {$\catlabel{\lambda}$};
	\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.9]
\anticlockwisebubble{(-1,-.4)};	
\filledclockwisebubble{(-1.3,.4)};\node at (-1.3,.4) {$\kmlabel{u}$};	
	\draw[-to,thin] (-0.3,-0.6) to (-.3,.6);
	\draw[-to,thin] (-2.5,-0.6) to (-2.5,.6);
	\draw[-to,thin] (-1.6,0.6) to (-1.6,-.6);
\pinO{(-.3,.1)}{+}{(-.95,.1)}{u};
\pinO{(-2.5,0)}{+}{(-1.9,0)}{u};
\limitteleporterOO{(-.8,-.4)}{}{}{(-.3,-.4)};
      \node at (-.05,0) {$\catlabel{\lambda}$};
\opendot{-.3,-.15};\node at (-.61,-.15) {$\kmlabel{-1}$};
	\end{tikzpicture}\!\!\right]_{u^{-1}}\!\!\!\!
-
{\textstyle\frac{1}{2}}
\left[
	\begin{tikzpicture}[anchorbase,scale=.9]
\filledanticlockwisebubble{(-1.3,-.15)};\node at (-1.3,-.15) {$\kmlabel{v}$};
\filledclockwisebubble{(-1.3,.4)};\node at (-1.3,.4) {$\kmlabel{u}$};	
	\draw[-to,thin] (-0.2,-0.6) to (-.2,.6);
	\draw[-to,thin] (-2.5,-0.6) to (-2.5,.6);
	\draw[-to,thin] (-1.6,0.6) to (-1.6,-.6);
\pinO{(-.2,.2)}{+}{(-.85,.2)}{u};
\pinO{(-2.5,-0.05)}{+}{(-1.9,-0.05)}{u};
\pinO{(-.2,-.4)}{+}{(-.85,-.4)}{v};
      \node at (.05,0) {$\catlabel{\lambda}$};
\opendot{-.2,-0.1};\node at (-.51,-0.05) {$\kmlabel{-1}$};
	\end{tikzpicture}\!\!\right]_{u^{-1},v^{-1}}\!\!\!\!\!\!
=\!
	\begin{tikzpicture}[anchorbase,scale=.9]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (1.1,-.6) to (1.1,.6);
   \node at (1.35,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.17) arc(0:360:0.15);
\opendot{-.4,-.274};  
\opendot{1.1,.3};\node at (.8,.3) {$\kmlabel{-1}$};
\anticlockwisebubble{(0.55,-.1)};
\limitteleporterOO{(.75,-.1)}{}{}{(1.1,-.1)};
\limitteleporterOO{(.35,-.1)}{}{}{(-.4,-.1)};
   \limitteleporterOO{(-.4,.43)}{}{}{(0,0.43)};
   \limitteleporterOO{(-.4,-.45)}{}{}{(0,-0.45)};
\end{tikzpicture}\!+
\begin{tikzpicture}[anchorbase,scale=.9]
	\draw[-to,thin] (0.2,0.6) to (.2,-.6);
		\draw[-to,thin] (-.2,-.6) to (-0.2,0.6);
	\draw[-to,thin] (1.3,-0.6) to (1.3,0.6);
    \node at (1.6,0) {$\catlabel{\lambda}$};
\clockwisebubble{(0.75,.1)};
\limitteleporterOO{(.95,.1)}{}{}{(1.3,.1)};
\limitteleporterOO{(.55,.1)}{}{}{(-.2,.1)};
	\draw[to-,thin,fill=black!10!white] (1.15,-.3) arc(180:-180:0.15);
\end{tikzpicture}
\!
-{\textstyle\frac{1}{2}}
\left[
	\begin{tikzpicture}[anchorbase,scale=.9]
	\draw[-to,thin] (-0.2,-0.6) to (-.2,.6);
	\draw[-to,thin] (-2.5,-0.6) to (-2.5,.6);
	\draw[-to,thin] (-1.5,0.6) to (-1.5,-.6);
\pinO{(-2.5,-.2)}{+}{(-1.8,-.2)}{u};
\filledanticlockwisebubble{(-.5,.3)};	
\node at (-.5,.3) {$\kmlabel{u}$};
\clockwisebubble{(-1.1,.3)};	
\pinO{(-0.2,-.2)}{+}{(-1,.-.2)}{u};
		\limitteleporterOO{(-2.5,.3)}{}{}{(-1.3,.3)};
      \node at (0.05,0) {$\catlabel{\lambda}$};
\opendot{-.2,-.44};\node at (-.5,-.44) {$\kmlabel{-1}$};
	\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.8]
	\draw[-to,thin] (-0.2,0.6) to (-.2,-.6);
		\draw[-to,thin] (.2,-.6) to (0.2,0.6);
	\draw[-to,thin] (-1.3,-0.6) to (-1.3,0.6);
    \node at (.45,0) {$\catlabel{\lambda}$};
\anticlockwisebubble{(-0.75,0)};
\limitteleporteroo{(-.95,0)}{}{}{(-1.3,0)};
\limitteleporteroo{(-.55,0)}{}{}{(.2,0)};
\end{tikzpicture}=
\begin{tikzpicture}[anchorbase,scale=.8]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (1.2,-.6) to (1.2,.6);
   \node at (1.45,0) {$\catlabel{\lambda}$};
\anticlockwisebubble{(0.55,0)};
\limitteleporteroo{(.75,0)}{}{}{(1.2,0)};
\limitteleporteroo{(.35,0)}{}{}{(-.4,0)};
   \limitteleporteroo{(-.4,.4)}{}{}{(0,0.4)};
   \limitteleporteroo{(-.4,-.4)}{}{}{(0,-0.4)};
\end{tikzpicture}
+2\:
\begin{tikzpicture}[anchorbase,scale=.8]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (.4,.6) to (.4,-.6);
   \draw[-to,thin] (-.4,-.6) to (-.4,.6);
   \node at (.75,0) {$\catlabel{\lambda}$};
   \draw[-to,thin,fill=black!10!white] (.26,.12) arc(-180:180:0.15);
\opendotsmall{.4,-.2};  
   \limitteleporteroo{(.4,.4)}{}{}{(0,0.4)};
   \limitteleporteroo{(.4,-.4)}{}{}{(0,-0.4)};
   \limitteleporteroo{(-.4,0)}{}{}{(0,0)};
\end{tikzpicture}
+2\:\begin{tikzpicture}[anchorbase,scale=.8]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (.4,-.6) to (.4,.6);
   \node at (.75,0) {$\catlabel{\lambda}$};
   \draw[-to,thin,fill=black!10!white] (.26,.12) arc(-180:180:0.15);
\opendotsmall{0.4,-0.4};  
   \limitteleporteroo{(-.4,.3)}{}{}{(0,0.3)};
   \limitteleporteroo{(-.4,-.4)}{}{}{(0,-0.4)};
   \limitteleporteroo{(.4,-.18)}{}{}{(0,-0.18)};
\end{tikzpicture}
- \delta_{\lambda,-1}\:
\begin{tikzpicture}[anchorbase,scale=.8]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (.4,-.6) to (.4,.6);
   \node at (.6,0.1) {$\catlabel{\lambda}$};
   \limitteleporteroo{(-.4,.25)}{}{}{(0,0.25)};
   \limitteleporteroo{(-.4,-.25)}{}{}{(0,-0.25)};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.8]
	\draw[-to,thin] (-0.2,0.6) to (-.2,-.6);
		\draw[-to,thin] (.2,-.6) to (0.2,0.6);
	\draw[-to,thin] (-1.3,-0.6) to (-1.3,0.6);
    \node at (.45,0) {$\catlabel{\lambda}$};
\anticlockwisebubble{(-0.75,0)};
\limitteleporteroo{(-.95,0)}{}{}{(-1.3,0)};
\limitteleporteroo{(-.55,0)}{}{}{(.2,0)};
\end{tikzpicture}\!\!\!\stackrel{\cref{KMrels3equiv}}{=}
\left[
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.9,-.6) to (-.9,.6);
\draw[to-,thin] (0,-.6) to (0,.6);
\draw[-to,thin] (.9,-.6) to (.9,.6);
\filledanticlockwisebubble{(.45,.3)};\node at (.45,.3) {$\kmlabel{u}$};
\limitteleporteroo{(-.9,0.1)}{}{}{(0,0.1)};
\limitteleporteroo{(.9,-0.1)}{}{}{(0,-0.1)};
\pino{(0,.35)}{-}{(-.6,.35)}{u};
\pino{(0,-.35)}{-}{(-.6,-.35)}{u};
     \node at (1.1,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}
\right]_{u^{-1}}\!\!\!
-
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.7,-.6) to (-.7,.6);
\draw[to-,thin] (0,-.6) to (0,.6);
\draw[-to,thin] (.5,-.6) to (.5,.6);
\anticlockwisebubble{(-0.1,0)};
\bentlimitteleporteroo{(.5,-.1)}{}{}{(-.15,-.2)}{(.3,-.4) and (-.05,-.3)};
\limitteleporteroo{(-.7,0)}{}{}{(-.3,0)};
     \node at (0.75,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}
\stackrel{\cref{dumby5}}{=}
\left[
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.9,-.6) to (-.9,.6);
\draw[to-,thin] (0,-.6) to (0,.6);
\draw[-to,thin] (.9,-.6) to (.9,.6);
\filledanticlockwisebubble{(.45,.3)};\node at (.45,.3) {$\kmlabel{u}$};
\limitteleporteroo{(-.9,0.1)}{}{}{(0,0.1)};
\limitteleporteroo{(.9,-0.1)}{}{}{(0,-0.1)};
\pino{(0,.35)}{-}{(-.6,.35)}{u};
\pino{(0,-.35)}{-}{(-.6,-.35)}{u};
     \node at (1.1,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}
\right]_{u^{-1}}\!\!\!-
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.5,-.6) to (-.5,.6);
	\draw[-,thin] (0,0.6) to (0,0.2);
	\draw[-,thin] (0,0.2) to [out=-90,in=180] (.3,-0.3);
	\draw[-,thin] (0.3,-0.3) to [out=0,in=-90](.5,-.1);
	\draw[-,thin] (0.5,-.1) to [out=90,in=0](.3,0.1);
	\draw[-,thin] (0.3,.1) to [out=180,in=90](0,-0.4);
	\draw[-to,thin] (0,-0.4) to (0,-0.6);
\draw[-to,thin] (.9,-.6) to (.9,.6);
\limitteleporteroo{(0,.2)}{}{}{(.9,.2)};
\limitteleporteroo{(-.5,.4)}{}{}{(0,.4)};
\limitteleporteroo{(.5,0)}{}{}{(.9,0)};
     \node at (1.15,0) {$\catlabel{\lambda}$};
\end{tikzpicture}-
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.7,-.6) to (-.7,.6);
\draw[to-,thin] (0,-.6) to (0,.6);
\draw[-to,thin] (.7,-.6) to (.7,.6);
\anticlockwisebubble{(0.05,0)};
\limitteleporteroo{(.7,0)}{}{}{(.25,0)};
\limitteleporteroo{(-.7,0)}{}{}{(-.15,0)};
     \node at (0.95,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}
\\
&\!\!\!
\stackrel{\cref{dumby5}}{=}
\left[
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.9,-.6) to (-.9,.6);
\draw[to-,thin] (0,-.6) to (0,.6);
\draw[-to,thin] (.9,-.6) to (.9,.6);
\filledanticlockwisebubble{(.45,.3)};\node at (.45,.3) {$\kmlabel{u}$};
\limitteleporteroo{(-.9,0.1)}{}{}{(0,0.1)};
\limitteleporteroo{(.9,-0.1)}{}{}{(0,-0.1)};
\pino{(0,.35)}{-}{(-.6,.35)}{u};
\pino{(0,-.35)}{-}{(-.6,-.35)}{u};
     \node at (1.1,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}
\right]_{u^{-1}}\!\!\!+
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.8,-.6) to (-.8,.6);
	\draw[-to,thin] (-.3,0.6) to (-.3,0.-.6);
\draw[-to,thin] (.9,-.6) to (.9,.6);
\anticlockwisebubble{(0.25,0)};
\limitteleporteroo{(-.3,-.4)}{}{}{(.9,-.4)};
\limitteleporteroo{(-.3,.4)}{}{}{(.9,.4)};
\limitteleporteroo{(-.8,0)}{}{}{(-.3,0)};
\limitteleporteroo{(.45,0)}{}{}{(.9,0)};
     \node at (1.15,0) {$\catlabel{\lambda}$};
\end{tikzpicture}-
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.5,-.6) to (-.5,.6);
	\draw[-,thin] (0,0.6) to (0,0.2);
	\draw[-,thin] (0,0.2) to [out=-90,in=180] (.3,-0.3);
	\draw[-,thin] (0.3,-0.3) to [out=0,in=-90](.5,-.1);
	\draw[-,thin] (0.5,-.1) to [out=90,in=0](.3,0.1);
	\draw[-,thin] (0.3,.1) to [out=180,in=90](0,-0.4);
	\draw[-to,thin] (0,-0.4) to (0,-0.6);
\draw[-to,thin] (.9,-.6) to (.9,.6);
\limitteleporteroo{(0,.4)}{}{}{(.9,.4)};
\limitteleporteroo{(-.5,.2)}{}{}{(0,.2)};
\limitteleporteroo{(0,-.4)}{}{}{(.9,-.4)};
     \node at (1.15,0) {$\catlabel{\lambda}$};
\end{tikzpicture}-
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.5,-.6) to (-.5,.6);
	\draw[-,thin] (0,0.6) to (0,0.3);
	\draw[-,thin] (0,0.3) to [out=-90,in=180] (.3,-0.2);
	\draw[-,thin] (0.3,-0.2) to [out=0,in=-90](.5,0);
	\draw[-,thin] (0.5,0) to [out=90,in=0](.3,0.2);
	\draw[-,thin] (0.3,.2) to [out=180,in=90](0,-0.3);
	\draw[-to,thin] (0,-0.3) to (0,-0.6);
\draw[-to,thin] (1,-.6) to (1,.6);
\limitteleporteroo{(1,0)}{}{}{(.5,0)};
\limitteleporteroo{(-.5,-.4)}{}{}{(0,-.4)};
\limitteleporteroo{(-.5,-.2)}{}{}{(.27,-.2)};
     \node at (1.25,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}
\\
&
\!\!\!\stackrel{\cref{dumby5}}{=}
\left[
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.9,-.6) to (-.9,.6);
\draw[to-,thin] (0,-.6) to (0,.6);
\draw[-to,thin] (.9,-.6) to (.9,.6);
\filledanticlockwisebubble{(.45,.3)};\node at (.45,.3) {$\kmlabel{u}$};
\limitteleporteroo{(-.9,0.1)}{}{}{(0,0.1)};
\limitteleporteroo{(.9,-0.1)}{}{}{(0,-0.1)};
\pino{(0,.35)}{-}{(-.6,.35)}{u};
\pino{(0,-.35)}{-}{(-.6,-.35)}{u};
     \node at (1.1,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}
\right]_{u^{-1}}\!\!\!-
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.5,-.6) to (-.5,.6);
	\draw[-,thin] (0,0.6) to (0,0.2);
	\draw[-,thin] (0,0.2) to [out=-90,in=180] (.3,-0.3);
	\draw[-,thin] (0.3,-0.3) to [out=0,in=-90](.5,-.1);
	\draw[-,thin] (0.5,-.1) to [out=90,in=0](.3,0.1);
	\draw[-,thin] (0.3,.1) to [out=180,in=90](0,-0.4);
	\draw[-to,thin] (0,-0.4) to (0,-0.6);
\draw[-to,thin] (.9,-.6) to (.9,.6);
\limitteleporteroo{(0,.4)}{}{}{(.9,.4)};
\limitteleporteroo{(-.5,.2)}{}{}{(0,.2)};
\limitteleporteroo{(0,-.4)}{}{}{(.9,-.4)};
     \node at (1.15,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.5,-.6) to (-.5,.6);
	\draw[-,thin] (0,0.6) to (0,0.3);
	\draw[-,thin] (0,0.3) to [out=-90,in=180] (.3,-0.2);
	\draw[-,thin] (0.3,-0.2) to [out=0,in=-90](.5,0);
	\draw[-,thin] (0.5,0) to [out=90,in=0](.3,0.2);
	\draw[-,thin] (0.3,.2) to [out=180,in=90](0,-0.3);
	\draw[-to,thin] (0,-0.3) to (0,-0.6);
\draw[-to,thin] (1,-.6) to (1,.6);
\limitteleporteroo{(1,0)}{}{}{(.5,0)};
\limitteleporteroo{(-.5,-.4)}{}{}{(0,-.4)};
\limitteleporteroo{(-.5,.4)}{}{}{(0,.4)};
     \node at (1.25,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.5,-.6) to (-.5,.6);
	\draw[-to,thin] (0,0.6) to (0,-0.6);
\draw[-to,thin] (1.1,-.6) to (1.1,.6);
\anticlockwisebubble{(.5,0)};
\limitteleporteroo{(1.1,0)}{}{}{(.7,0)};
\limitteleporteroo{(-.5,-.4)}{}{}{(0,-.4)};
\limitteleporteroo{(-.5,.4)}{}{}{(0,.4)};
\limitteleporteroo{(-.5,0)}{}{}{(.3,0)};
     \node at (1.35,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.8,-.6) to (-.8,.6);
	\draw[-to,thin] (-.3,0.6) to (-.3,0.-.6);
\draw[-to,thin] (.9,-.6) to (.9,.6);
\anticlockwisebubble{(0.25,0)};
\limitteleporteroo{(-.3,-.4)}{}{}{(.9,-.4)};
\limitteleporteroo{(-.3,.4)}{}{}{(.9,.4)};
\limitteleporteroo{(-.8,0)}{}{}{(-.3,0)};
\limitteleporteroo{(.45,0)}{}{}{(.9,0)};
     \node at (1.15,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\\
&
\!\!\!\stackrel{\cref{dumby5}}{=}
\left[
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.9,-.6) to (-.9,.6);
\draw[to-,thin] (0,-.6) to (0,.6);
\draw[-to,thin] (.9,-.6) to (.9,.6);
\filledanticlockwisebubble{(.45,.3)};\node at (.45,.3) {$\kmlabel{u}$};
\limitteleporteroo{(-.9,0.1)}{}{}{(0,0.1)};
\limitteleporteroo{(.9,-0.1)}{}{}{(0,-0.1)};
\pino{(0,.35)}{-}{(-.6,.35)}{u};
\pino{(0,-.35)}{-}{(-.6,-.35)}{u};
     \node at (1.1,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}
\right]_{u^{-1}}\!\!\!-
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.5,-.6) to (-.5,.6);
	\draw[-,thin] (0,0.6) to (0,0.2);
	\draw[-,thin] (0,0.2) to [out=-90,in=180] (.3,-0.3);
	\draw[-,thin] (0.3,-0.3) to [out=0,in=-90](.5,-.1);
	\draw[-,thin] (0.5,-.1) to [out=90,in=0](.3,0.1);
	\draw[-,thin] (0.3,.1) to [out=180,in=90](0,-0.4);
	\draw[-to,thin] (0,-0.4) to (0,-0.6);
\draw[-to,thin] (.9,-.6) to (.9,.6);
\limitteleporteroo{(0,.4)}{}{}{(.9,.4)};
\limitteleporteroo{(-.5,.2)}{}{}{(0,.2)};
\limitteleporteroo{(0,-.4)}{}{}{(.9,-.4)};
     \node at (1.15,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.5,-.6) to (-.5,.6);
	\draw[-,thin] (0,0.6) to (0,0.2);
	\draw[-,thin] (0,0.2) to [out=-90,in=180] (.3,-0.3);
	\draw[-,thin] (0.3,-0.3) to [out=0,in=-90](.5,-.1);
	\draw[-,thin] (0.5,-.1) to [out=90,in=0](.3,0.1);
	\draw[-,thin] (0.3,.1) to [out=180,in=90](0,-0.4);
	\draw[-to,thin] (0,-0.4) to (0,-0.6);
\draw[-to,thin] (1,-.6) to (1,.6);
\limitteleporteroo{(1,.2)}{}{}{(0,.2)};
\limitteleporteroo{(-.5,-.4)}{}{}{(0,-.4)};
\limitteleporteroo{(-.5,.4)}{}{}{(0,.4)};
     \node at (1.25,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.5,-.6) to (-.5,.6);
	\draw[-,thin] (0,0.6) to (0,0.3);
	\draw[-to,thin] (0,0.6) to (0,-0.6);
\draw[-to,thin] (1,-.6) to (1,.6);
\anticlockwisebubble{(.4,-.15)};
\limitteleporteroo{(1,-.15)}{}{}{(.6,-.15)};
\limitteleporteroo{(1,.2)}{}{}{(0,.2)};
\limitteleporteroo{(-.5,-.4)}{}{}{(0,-.4)};
\limitteleporteroo{(-.5,.4)}{}{}{(0,.4)};
     \node at (1.25,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.5,-.6) to (-.5,.6);
	\draw[-to,thin] (0,0.6) to (0,-0.6);
\draw[-to,thin] (1.1,-.6) to (1.1,.6);
\anticlockwisebubble{(.5,0)};
\limitteleporteroo{(1.1,0)}{}{}{(.7,0)};
\limitteleporteroo{(-.5,-.4)}{}{}{(0,-.4)};
\limitteleporteroo{(-.5,.4)}{}{}{(0,.4)};
\limitteleporteroo{(-.5,0)}{}{}{(.3,0)};
     \node at (1.35,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}+
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.8,-.6) to (-.8,.6);
	\draw[-to,thin] (-.3,0.6) to (-.3,0.-.6);
\draw[-to,thin] (.9,-.6) to (.9,.6);
\anticlockwisebubble{(0.25,0)};
\limitteleporteroo{(-.3,-.4)}{}{}{(.9,-.4)};
\limitteleporteroo{(-.3,.4)}{}{}{(.9,.4)};
\limitteleporteroo{(-.8,0)}{}{}{(-.3,0)};
\limitteleporteroo{(.45,0)}{}{}{(.9,0)};
     \node at (1.15,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\\
&\!\!\!\stackrel{\cref{curlrel2}}{=}
\left[
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.9,-.6) to (-.9,.6);
\draw[to-,thin] (0,-.6) to (0,.6);
\draw[-to,thin] (.9,-.6) to (.9,.6);
\filledanticlockwisebubble{(.45,.3)};\node at (.45,.3) {$\kmlabel{u}$};
\limitteleporteroo{(-.9,0.1)}{}{}{(0,0.1)};
\limitteleporteroo{(.9,-0.1)}{}{}{(0,-0.1)};
\pino{(0,.35)}{-}{(-.6,.35)}{u};
\pino{(0,-.35)}{-}{(-.6,-.35)}{u};
     \node at (1.1,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}-
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.5,-.6) to (-.5,.6);
	\draw[-to,thin] (0,0.6) to (0,-0.6);
\draw[-to,thin] (1.5,-.6) to (1.5,.6);
\limitteleporteroo{(0,.4)}{}{}{(1.5,.4)};
\limitteleporteroo{(-.5,.2)}{}{}{(0,.2)};
\limitteleporteroo{(0,-.4)}{}{}{(1.5,-.4)};
\filledanticlockwisebubble{(1.15,-.05)};\node at (1.15,-.05) {$\kmlabel{u}$};
\pino{(0,-.05)}{-}{(.6,-.05)}{u};
     \node at (1.7,0) {$\catlabel{\lambda}$};
\end{tikzpicture}-
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.5,-.6) to (-.5,.6);
	\draw[-to,thin] (0,0.6) to (0,-0.6);
\draw[-to,thin] (1.5,-.6) to (1.5,.6);
\filledanticlockwisebubble{(1.15,-.15)};\node at (1.15,-.15) {$\kmlabel{u}$};
\pino{(0,-.15)}{-}{(.6,-.15)}{u};
\limitteleporteroo{(1.5,.2)}{}{}{(0,.2)};
\limitteleporteroo{(-.5,-.4)}{}{}{(0,-.4)};
\limitteleporteroo{(-.5,.4)}{}{}{(0,.4)};
     \node at (1.7,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}
\right]_{u^{-1}}\!\!\!\!
+
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.5,-.6) to (-.5,.6);
	\draw[-,thin] (0,0.6) to (0,0.3);
	\draw[-to,thin] (0,0.6) to (0,-0.6);
\draw[-to,thin] (1,-.6) to (1,.6);
\anticlockwisebubble{(.4,-.15)};
\limitteleporteroo{(1,-.15)}{}{}{(.6,-.15)};
\limitteleporteroo{(1,.2)}{}{}{(0,.2)};
\limitteleporteroo{(-.5,-.4)}{}{}{(0,-.4)};
\limitteleporteroo{(-.5,.4)}{}{}{(0,.4)};
     \node at (1.25,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.5,-.6) to (-.5,.6);
	\draw[-to,thin] (0,0.6) to (0,-0.6);
\draw[-to,thin] (1.1,-.6) to (1.1,.6);
\anticlockwisebubble{(.5,0)};
\limitteleporteroo{(1.1,0)}{}{}{(.7,0)};
\limitteleporteroo{(-.5,-.4)}{}{}{(0,-.4)};
\limitteleporteroo{(-.5,.4)}{}{}{(0,.4)};
\limitteleporteroo{(-.5,0)}{}{}{(.3,0)};
     \node at (1.35,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.8,-.6) to (-.8,.6);
	\draw[-to,thin] (-.3,0.6) to (-.3,0.-.6);
\draw[-to,thin] (.9,-.6) to (.9,.6);
\anticlockwisebubble{(0.25,0)};
\limitteleporteroo{(-.3,-.4)}{}{}{(.9,-.4)};
\limitteleporteroo{(-.3,.4)}{}{}{(.9,.4)};
\limitteleporteroo{(-.8,0)}{}{}{(-.3,0)};
\limitteleporteroo{(.45,0)}{}{}{(.9,0)};
     \node at (1.15,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.5,-.6) to (-.5,.6);
	\draw[-,thin] (0,0.6) to (0,0.3);
	\draw[-to,thin] (0,0.6) to (0,-0.6);
\draw[-to,thin] (1,-.6) to (1,.6);
\anticlockwisebubble{(.4,-.15)};
\limitteleporteroo{(1,-.15)}{}{}{(.6,-.15)};
\limitteleporteroo{(1,.2)}{}{}{(0,.2)};
\limitteleporteroo{(-.5,-.4)}{}{}{(0,-.4)};
\limitteleporteroo{(-.5,.4)}{}{}{(0,.4)};
     \node at (1.25,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.8,-.6) to (-.8,.6);
	\draw[-to,thin] (-.3,0.6) to (-.3,0.-.6);
\draw[-to,thin] (.9,-.6) to (.9,.6);
\anticlockwisebubble{(0.25,0)};
\limitteleporteroo{(-.3,-.4)}{}{}{(.9,-.4)};
\limitteleporteroo{(-.3,.4)}{}{}{(.9,.4)};
\limitteleporteroo{(-.8,0)}{}{}{(-.3,0)};
\limitteleporteroo{(.45,0)}{}{}{(.9,0)};
     \node at (1.15,0) {$\catlabel{\lambda}$};
\end{tikzpicture}=
2\:
\begin{tikzpicture}[anchorbase,scale=.8]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (.4,.6) to (.4,-.6);
   \draw[-to,thin] (-.4,-.6) to (-.4,.6);
   \node at (.75,0) {$\catlabel{\lambda}$};
   \draw[-to,thin,fill=black!10!white] (.26,.12) arc(-180:180:0.15);
\opendotsmall{.4,-.2};  
   \limitteleporteroo{(.4,.4)}{}{}{(0,0.4)};
   \limitteleporteroo{(.4,-.4)}{}{}{(0,-0.4)};
   \limitteleporteroo{(-.4,0)}{}{}{(0,0)};
\end{tikzpicture}
+2\:\begin{tikzpicture}[anchorbase,scale=.8]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (.4,-.6) to (.4,.6);
   \node at (.75,0) {$\catlabel{\lambda}$};
   \draw[-to,thin,fill=black!10!white] (.26,.12) arc(-180:180:0.15);
\opendotsmall{0.4,-0.4};  
   \limitteleporteroo{(-.4,.3)}{}{}{(0,0.3)};
   \limitteleporteroo{(-.4,-.4)}{}{}{(0,-0.4)};
   \limitteleporteroo{(.4,-.18)}{}{}{(0,-0.18)};
\end{tikzpicture}
+\left[
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.5,-.6) to (-.5,.6);
	\draw[-,thin] (0,0.6) to (0,0.3);
	\draw[-to,thin] (0,0.6) to (0,-0.6);
\draw[-to,thin] (1.6,-.6) to (1.6,.6);
\filledanticlockwisebubble{(.4,-.15)};\node at (.4,-.15) {$\kmlabel{u}$};
\pino{(1.6,-.15)}{+}{(1,-.15)}{u};
\limitteleporteroo{(1.6,.2)}{}{}{(0,.2)};
\limitteleporteroo{(-.5,-.4)}{}{}{(0,-.4)};
\limitteleporteroo{(-.5,.4)}{}{}{(0,.4)};
     \node at (1.85,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.8,-.6) to (-.8,.6);
	\draw[-to,thin] (-.3,0.6) to (-.3,0.-.6);
\draw[-to,thin] (1.3,-.6) to (1.3,.6);
\filledanticlockwisebubble{(.1,0)};\node at (.1,0) {$\kmlabel{u}$};
\limitteleporteroo{(-.3,-.4)}{}{}{(1.3,-.4)};
\limitteleporteroo{(-.3,.4)}{}{}{(1.3,.4)};
\limitteleporteroo{(-.8,0)}{}{}{(-.3,0)};
\pino{(1.3,0)}{+}{(.7,0)}{u};
     \node at (1.55,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\right]_{u^{-1}}\\
\stackrel{\cref{dumby2}}{=}2\:
\begin{tikzpicture}[anchorbase,scale=.8]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (.4,.6) to (.4,-.6);
   \draw[-to,thin] (-.4,-.6) to (-.4,.6);
   \node at (.75,0) {$\catlabel{\lambda}$};
   \draw[-to,thin,fill=black!10!white] (.26,.12) arc(-180:180:0.15);
\opendotsmall{.4,-.2};  
   \limitteleporteroo{(.4,.4)}{}{}{(0,0.4)};
   \limitteleporteroo{(.4,-.4)}{}{}{(0,-0.4)};
   \limitteleporteroo{(-.4,0)}{}{}{(0,0)};
\end{tikzpicture}
+2\:\begin{tikzpicture}[anchorbase,scale=.8]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (.4,-.6) to (.4,.6);
   \node at (.75,0) {$\catlabel{\lambda}$};
   \draw[-to,thin,fill=black!10!white] (.26,.12) arc(-180:180:0.15);
\opendotsmall{0.4,-0.4};  
   \limitteleporteroo{(-.4,.3)}{}{}{(0,0.3)};
   \limitteleporteroo{(-.4,-.4)}{}{}{(0,-0.4)};
   \limitteleporteroo{(.4,-.18)}{}{}{(0,-0.18)};
\end{tikzpicture}
+\left[
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.5,-.6) to (-.5,.6);
	\draw[-,thin] (0,0.6) to (0,0.3);
	\draw[-to,thin] (0,0.6) to (0,-0.6);
\draw[-to,thin] (1.6,-.6) to (1.6,.6);
\filledanticlockwisebubble{(1.15,-.15)};\node at (1.15,-.15) {$\kmlabel{u}$};
\pino{(0,-.15)}{-}{(.6,-.15)}{u};
\limitteleporteroo{(1.6,.2)}{}{}{(0,.2)};
\limitteleporteroo{(-.5,-.4)}{}{}{(0,-.4)};
\limitteleporteroo{(-.5,.4)}{}{}{(0,.4)};
     \node at (1.85,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.5,-.6) to (-.5,.6);
	\draw[-,thin] (0,0.6) to (0,0.3);
	\draw[-to,thin] (0,0.6) to (0,-0.6);
\draw[-to,thin] (1.8,-.6) to (1.8,.6);
\filledanticlockwisebubble{(.9,.3)};\node at (.9,.3) {$\kmlabel{u}$};
\pino{(0,-.15)}{-}{(.6,-.15)}{u};
\pino{(1.8,-.15)}{+}{(1.2,-.15)}{u};
\limitteleporteroo{(-.5,-.4)}{}{}{(0,-.4)};
\limitteleporteroo{(-.5,.4)}{}{}{(0,.4)};
     \node at (2.05,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.8,-.6) to (-.8,.6);
	\draw[-to,thin] (-.3,0.6) to (-.3,0.-.6);
\draw[-to,thin] (1.3,-.6) to (1.3,.6);
\limitteleporteroo{(-.3,-.4)}{}{}{(1.3,-.4)};
\limitteleporteroo{(-.3,.4)}{}{}{(1.3,.4)};
\limitteleporteroo{(-.8,.2)}{}{}{(-.3,.2)};
\filledanticlockwisebubble{(.95,-.05)};\node at (.95,-.05) {$\kmlabel{u}$};
\pino{(-.3,-.05)}{-}{(.3,-.05)}{u};
     \node at (1.55,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.8,-.6) to (-.8,.6);
	\draw[-to,thin] (-.3,0.6) to (-.3,0.-.6);
\draw[-to,thin] (1.5,-.6) to (1.5,.6);
\filledanticlockwisebubble{(.6,.08)};\node at (.6,.08) {$\kmlabel{u}$};
\limitteleporteroo{(-.3,.42)}{}{}{(1.5,.42)};
\limitteleporteroo{(-.8,.2)}{}{}{(-.3,.2)};
\pino{(1.5,-.35)}{+}{(0.9,-.35)}{u};
\pino{(-.3,-.35)}{-}{(.3,-.35)}{u};
     \node at (1.75,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.9,-.6) to (-.9,.6);
\draw[to-,thin] (0,-.6) to (0,.6);
\draw[-to,thin] (.9,-.6) to (.9,.6);
\filledanticlockwisebubble{(.45,.3)};\node at (.45,.3) {$\kmlabel{u}$};
\limitteleporteroo{(-.9,0.1)}{}{}{(0,0.1)};
\limitteleporteroo{(.9,-0.1)}{}{}{(0,-0.1)};
\pino{(0,.35)}{-}{(-.6,.35)}{u};
\pino{(0,-.35)}{-}{(-.6,-.35)}{u};
     \node at (1.1,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.5,-.6) to (-.5,.6);
	\draw[-,thin] (0,0.6) to (0,0.3);
	\draw[-to,thin] (0,0.6) to (0,-0.6);
\draw[-to,thin] (1.8,-.6) to (1.8,.6);
\filledanticlockwisebubble{(.9,.3)};\node at (.9,.3) {$\kmlabel{u}$};
\pino{(0,-.15)}{-}{(.6,-.15)}{u};
\pino{(1.8,-.15)}{+}{(1.2,-.15)}{u};
\limitteleporteroo{(-.5,-.4)}{}{}{(0,-.4)};
\limitteleporteroo{(-.5,.4)}{}{}{(0,.4)};
     \node at (2.05,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[-to,thin] (-.8,-.6) to (-.8,.6);
	\draw[-to,thin] (-.3,0.6) to (-.3,0.-.6);
\draw[-to,thin] (1.5,-.6) to (1.5,.6);
\filledanticlockwisebubble{(.6,.08)};\node at (.6,.08) {$\kmlabel{u}$};
\limitteleporteroo{(-.3,.42)}{}{}{(1.5,.42)};
\limitteleporteroo{(-.8,.2)}{}{}{(-.3,.2)};
\pino{(1.5,-.35)}{+}{(0.9,-.35)}{u};
\pino{(-.3,-.35)}{-}{(.3,-.35)}{u};
     \node at (1.75,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\right]_{u^{-1}}\!\!\!\!
=-\delta_{\lambda,-1}\:
\begin{tikzpicture}[anchorbase,scale=.8]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (.4,-.6) to (.4,.6);
   \node at (.6,0.1) {$\catlabel{\lambda}$};
   \limitteleporteroo{(-.4,.25)}{}{}{(0,0.25)};
   \limitteleporteroo{(-.4,-.25)}{}{}{(0,-0.25)};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[anchorbase,scale=.8]
	\draw[to-,thin] (0.45,.8) to (-0.45,-.4);
	\draw[-to,thin] (0.45,-.4) to (-0.45,.8);
        \draw[-,thin] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[-to,thin] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (.5,.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
&=
\begin{tikzpicture}[anchorbase,scale=.8]
	\draw[to-,thin] (0.45,.8) to (-0.45,-.4);
	\draw[-to,thin] (0.45,-.4) to (-0.45,.8);
        \draw[-,thin] (0,-.4) to[out=90,in=-90] (.45,0.2);
        \draw[-to,thin] (0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (.7,.2) {$\catlabel{\lambda}$};
\end{tikzpicture}\:,
&\begin{tikzpicture}[anchorbase,scale=.8]
	\draw[to-,thin] (0.45,.8) to (-0.45,-.4);
	\draw[to-,thin] (0.45,-.4) to (-0.45,.8);
        \draw[-,thin] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[-to,thin] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (.5,.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
&=
\begin{tikzpicture}[anchorbase,scale=.8]
	\draw[to-,thin] (0.45,.8) to (-0.45,-.4);
	\draw[to-,thin] (0.45,-.4) to (-0.45,.8);
        \draw[-,thin] (0,-.4) to[out=90,in=-90] (.45,0.2);
        \draw[-to,thin] (0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (.7,.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (-.4,-.6) to[out=90,in=-90] (0,0) to[out=90,in=-90] (-.4,.6);
   \draw[to-,thin] (.4,-.6) to (.4,.6);
\draw[-to,thin] (0,-.6) to[out=90,in=-90] (-.4,0) to[out=90,in=-90] (0,.6);
   \node at (.7,0) {$\catlabel{\lambda}$};
   \limitteleporterOO{(-.05,-.15)}{}{}{(.4,-.15)};
   \draw[to-,thin,fill=black!10!white] (.27,.25) arc(-190:170:0.13);
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0,-.6) to[out=110,in=-110] (0,.6);
	\draw[-to,thin] (.4,.6) to [out=-90,in=0] (0,.2) to [out=180,in=-90] (-.4,.6);
	\draw[to-,thin] (.4,-.6) to [out=90,in=0] (0,-.2) to [out=180,in=90] (-.4,-.6);
   \node at (.7,0) {$\catlabel{\lambda}$};
   \limitteleporterOO{(.28,.3)}{}{}{(.28,-.3)};
\end{tikzpicture}
&=
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[to-,thin] (.4,-.6) to[out=90,in=-90] (0,0) to[out=90,in=-90] (.4,.6);
   \draw[-to,thin] (-.4,-.6) to (-.4,.6);
\draw[-to,thin] (0,-.6) to[out=90,in=-90] (.4,0) to[out=90,in=-90] (0,.6);
   \node at (.6,0) {$\catlabel{\lambda}$};
   \limitteleporterOO{(.1,-.21)}{}{}{(-.4,-.21)};
   \draw[to-,thin,fill=black!10!white] (-.08,.14) arc(-190:170:0.13);
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0,-.6) to[out=70,in=-70] (0,.6);
	\draw[-to,thin] (.4,.6) to [out=-90,in=0] (0,.2) to [out=180,in=-90] (-.4,.6);
	\draw[to-,thin] (.4,-.6) to [out=90,in=0] (0,-.2) to [out=180,in=90] (-.4,-.6);
   \node at (.5,0) {$\catlabel{\lambda}$};
   \limitteleporterOO{(-.28,.3)}{}{}{(-.28,-.3)};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (-.4,-.6) to (0,.6);
	\draw[-to,thin] (0,-.6) to (-.4,.6);	
   \draw[to-,thin] (.4,-.6) to (.4,.6);
   \node at (.75,0) {$\catlabel{\lambda}$};
   \limitteleporterOO{(-.05,-.4)}{}{}{(.4,-.4)};
   \limitteleporterOO{(-.05,.4)}{}{}{(.4,.4)};
   \draw[to-,thin,fill=black!10!white] (.27,0) arc(-190:170:0.13);
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (-.4,-.6) to (0,.6);
	\draw[-to,thin] (.4,.6) to [out=-90,in=0] (0,0) to [out=180,in=-90] (-.4,.6);
	\draw[to-,thin] (.4,-.6) to [out=90,in=0] (.2,-.2) to [out=180,in=90] (0,-.6);
	\limitteleporterOO{(-.06,.35)}{}{}{(.36,.35)};
   \node at (.7,0) {$\catlabel{\lambda}$};
   \bentlimitteleporterOO{(.25,.1)}{}{}{(.35,-.3)}{(.6,0) and (.6,-.2)};
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[to-,thin] (-.4,.6) to (0,-.6);
	\draw[to-,thin] (.4,-.6) to [out=90,in=0] (0,0) to [out=180,in=90] (-.4,-.6);
	\draw[-to,thin] (.4,.6) to [out=-90,in=0] (.2,.2) to [out=180,in=-90] (0,.6);
	\limitteleporterOO{(-.06,-.35)}{}{}{(.36,-.35)};
   \bentlimitteleporterOO{(.25,-.1)}{}{}{(.35,.3)}{(.6,0) and (.6,.2)};
   \node at (.7,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
+\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (-.4,-.6) to (-.4,-.2) to [out=90,in=90,looseness=2.5] (0,0) to [out=-90,in=-90,looseness=2.5] (-.4,.2) to (-.4,.6);
	\draw[to-,thin] (.4,-.6) to [out=90,in=0] (.2,-.2) to [out=180,in=90] (0,-.6);
		\draw[-to,thin] (.4,.6) to [out=-90,in=0] (.2,.2) to [out=180,in=-90] (0,.6);
		\bentlimitteleporterOO{(-.26,.15)}{}{}{(0.02,.4)}{(-.25,.3) and (-.3,.4)};
\bentlimitteleporterOO{(-.26,-.15)}{}{}{(0.02,-.4)}{(-.25,-.3) and (-.3,-.4)};
   \draw[-to,thin,fill=black!10!white] (.15,0) arc(0:360:0.13);
   \node at (.55,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\:,\\
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0,-.6) to (-.4,.6);
   \draw[-to,thin] (0,.6) to (.4,-.6);
   \draw[-to,thin] (-.4,-.6) to (.4,.6);
   \node at (.5,0) {$\catlabel{\lambda}$};
   \limitteleporterOO{(-.35,.4)}{}{}{(0.05,.4)};
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (-.4,-.6) to [out=90,in=-170] (-.1,-.4) to [out=10,in=-90] (.4,.6);
	\draw[-to,thin] (0,.6) to [out=-90,in=0] (-.2,.2) to [out=180,in=-90] (-.4,.6);
	\draw[-to,thin] (0,-.6) to [out=90,in=180] (.2,0) to [out=0,in=90] (.4,-.6);
   \node at (.65,0) {$\catlabel{\lambda}$};
   \draw[-to,thin,fill=black!10!white] (-.48,.3) arc(-170:190:0.13);
   \limitteleporterOO{(-.02,.35)}{}{}{(.02,-.15)};
\end{tikzpicture}
&=
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0,-.6) to (-.4,.6);
   \draw[-to,thin] (0,.6) to (.4,-.6);
   \draw[-to,thin] (-.4,-.6) to (.4,.6);
   \node at (.5,0) {$\catlabel{\lambda}$};
   \limitteleporterOO{(.35,-.4)}{}{}{(-0.05,-.4)};
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase,scale=1]
\draw[-to,thin] (0,-.6) to [out=90,in=180] (.2,-.3) to [out=0,in=90] (.4,-.6);
	\draw[-to,thin] (0,.6) to [out=-90,in=0] (-.2,0) to [out=180,in=-90] (-.4,.6);
	\draw[-to,thin] (-.4,-.6) to [out=80,in=-90] (-.3,0) to [out=90,in=180] (-.1,.43) to [out=0,in=-90] (.4,.6);
   \node at (.65,0) {$\catlabel{\lambda}$};
   \draw[-to,thin,fill=black!10!white] (.05,0) arc(-20:340:0.13);
   \bentlimitteleporterOO{(.02,.29)}{}{}{(.32,-.35)}{(.3,.2) and (.3,.1)};
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (-.4,-.6) to (-.4,.6);
	\draw[-to,thin] (0,-.6) to (.4,.6);	
   \draw[to-,thin] (.4,-.6) to (0,.6);
   \node at (.55,0) {$\catlabel{\lambda}$};
   \limitteleporterOO{(.05,.42)}{}{}{(.37,.42)};
   \limitteleporterOO{(-.4,.18)}{}{}{(0.12,.18)};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0,-.6) to (.4,.6);
	\draw[to-,thin] (-.4,.6) to [out=-90,in=180] (-.2,.2) to [out=0,in=-90] (0,.6);
	\draw[to-,thin] (.4,-.6) to [out=90,in=0] (0,-.1) to [out=180,in=90] (-.4,-.6);
   \draw[-to,thin,fill=black!10!white] (-.48,.3) arc(-170:190:0.13);
   \node at (.6,0) {$\catlabel{\lambda}$};
   \limitteleporterOO{(-.01,.47)}{}{}{(.24,0.1)};
   \limitteleporterOO{(-.07,.24)}{}{}{(-.15,-0.15)};
\end{tikzpicture}
+\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (-.4,-.6) to (-.4,.6);
	\draw[to-,thin] (.4,.6) to [out=-90,in=0] (.2,.3) to [out=180,in=-90] (0,.6);
	\draw[-to,thin] (0,-.6) to (0,-.5) to [out=90,in=-90] (.4,-0.05) to [out=90,in=0] (.2,.15) to [out=180,in=90] (0,-.05) to [out=-90,in=90] (.4,-.5) to (.4,-.6);
	   \draw[to-,thin,fill=black!10!white] (.5,-0.05) arc(0:360:0.13);
   \limitteleporterOO{(-.4,-.1)}{}{}{(0,-0.1)};
   \limitteleporterOO{(0.03,.45)}{}{}{(0.06,0.09)};
   \node at (.7,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase,scale=1]
	\draw[-to,thin] (0,-.6) to (-.4,.6);
	\draw[to-,thin] (.4,.6) to [out=-90,in=0] (.2,.2) to [out=180,in=-90] (0,.6);
	\draw[-to,thin] (-.4,-.6) to [out=90,in=180] (0,-.1) to [out=0,in=90] (.4,-.6);
   \node at (.6,0) {$\catlabel{\lambda}$};
   \limitteleporterOO{(-.34,-.35)}{}{}{(-.28,0.25)};
   \limitteleporterOO{(.01,.45)}{}{}{(-.34,0.45)};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to[out=135,in=-90] (-.45,0) to [out=90,in=-135] (0,.6);
   \draw[to-,thin] (-.4,.6) to (.4,-.6);
   \draw[-to,thin] (-.4,-.6) to (.4,.6);
   \node at (.4,.1) {$\catlabel{\lambda}$};
   \draw[-to,thin,fill=black!10!white] (.095,-.4) arc(-145:215:0.15);
   \draw[-to,thin,fill=black!10!white] (0,.28) arc(35:-325:0.15);
\end{tikzpicture}\!\!
-\!\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (-.4,-.6) to (.4,.6);
	\draw[to-,thin] (0,-.6) to [out=90,in=180] (.18,-.1) to [out=0,in=90] (0.4,-.6);
		\draw[to-,thin] (-.4,.6) to [out=-90,in=180] (-.18,.1) to [out=0,in=-90] (0,.6);
   \limitteleporteroo{(0,.45)}{}{}{(0.3,.45)};
   \limitteleporteroo{(0,-.43)}{}{}{(-0.3,-.45)};
   \limitteleporteroo{(0.1,.16)}{}{}{(0.1,-.15)};
   \node at (.45,.15) {$\catlabel{\lambda}$};
\end{tikzpicture}
-\!\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (-.4,.6) to (.4,-.6);
	\draw[-to,thin] (0,.6) to [out=-90,in=180] (.18,.1) to [out=0,in=-90] (0.4,.6);
		\draw[-to,thin] (-.4,-.6) to [out=90,in=180] (-.18,-.1) to [out=0,in=90] (0,-.6);
   \limitteleporteroo{(0,-.45)}{}{}{(0.3,-.45)};
   \limitteleporteroo{(0,.45)}{}{}{(-0.3,.45)};
   \limitteleporteroo{(0.1,-.16)}{}{}{(0.08,.15)};
   \node at (.45,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}
-\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (.4,-.6) to (.4,.6);
	\draw[-to,thin] (-.4,-.6) to [out=90,in=180] (-.2,-.2) to [out=0,in=90] (0,-.6);
	\draw[to-,thin] (-.4,.6) to [out=-90,in=180] (-.2,.2) to [out=0,in=-90] (0,.6);
	\clockwisebubble{(-.8,0)};
	\draw[to-,thin,fill=black!10!white] (.25,-.3) arc(180:-180:0.15);
\draw[to-,thin,fill=black!10!white] (-1.15,0) arc(180:-180:0.15);
   \limitteleporteroo{(-.6,0)}{}{}{(0.4,0)};
   \limitteleporteroo{(-.7,0.17)}{}{}{(-0.38,.42)};
   \limitteleporteroo{(-.7,-0.18)}{}{}{(-0.385,-.45)};
   \node at (.65,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\!
+\!\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (.4,-.6) to (.4,.6);
	\draw[-to,thin] (-.4,-.6) to [out=90,in=180] (-.2,-.2) to [out=0,in=90] (0,-.6);
	\draw[to-,thin] (-.4,.6) to [out=-90,in=180] (-.2,.2) to [out=0,in=-90] (0,.6);
    \draw[-to,thin,fill=black!10!white] (0.25,0) arc(-180:180:0.15);
   \limitteleporteroo{(.4,-.42)}{}{}{(0,-0.42)};
   \limitteleporteroo{(-.34,-.3)}{}{}{(-.34,0.3)};
   \limitteleporteroo{(.4,.38)}{}{}{(0,0.4)};
   \node at (.7,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\!
+{\textstyle\frac{1}{2}}\!\!\!
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (.4,-.6) to (.4,.6);
	\draw[-to,thin] (-.4,-.6) to [out=90,in=180] (-.2,-.2) to [out=0,in=90] (0,-.6);
		\draw[to-,thin] (-.4,.6) to [out=-90,in=180] (-.2,.2) to [out=0,in=-90] (0,.6);
		\opendotsmall{-0.38,0.4};\node at (-.74,.4) {$\kmlabel{-1}$};
	\draw[to-,thin,fill=black!10!white] (.25,0) arc(180:-180:0.15);
   \limitteleporteroo{(-0.02,.35)}{}{}{(0.4,.35)};
\limitteleporteroo{(-.28,0.21)}{}{}{(-.28,-.21)};
   \node at (.7,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\!\!+{\textstyle\frac{1}{2}}\!\!\!\!
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (.4,-.6) to (.4,.6);
	\draw[-to,thin] (-.4,-.6) to [out=90,in=180] (-.2,-.2) to [out=0,in=90] (0,-.6);
		\draw[to-,thin] (-.4,.6) to [out=-90,in=180] (-.2,.2) to [out=0,in=-90] (0,.6);
		\opendotsmall{-0.38,-0.4};\node at (-.74,-.4) {$\kmlabel{-1}$};
 	\draw[to-,thin,fill=black!10!white] (.25,0) arc(180:-180:0.15);
  \limitteleporteroo{(-0.02,-.35)}{}{}{(0.4,-.35)};
\limitteleporteroo{(-.28,0.21)}{}{}{(-.28,-.21)};
   \node at (.7,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\!\!+{\textstyle\frac{1}{2}}
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (.4,-.6) to (.4,.6);
	\draw[-to,thin] (-.4,-.6) to [out=90,in=180] (-.2,-.2) to [out=0,in=90] (0,-.6);
		\draw[to-,thin] (-.4,.6) to [out=-90,in=180] (-.2,.2) to [out=0,in=-90] (0,.6);
		\opendotsmall{0.4,-.19};\node at (0.7,-.17) {$\kmlabel{-1}$};
 	\draw[to-,thin,fill=black!10!white] (.25,.12) arc(180:-180:0.15);
  \limitteleporteroo{(-0.02,.4)}{}{}{(0.4,.4)};
   \limitteleporteroo{(-0.02,-.4)}{}{}{(0.4,-.4)};
   \node at (.8,.3) {$\catlabel{\lambda}$};
\end{tikzpicture}-
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (.4,-.6) to (.4,.6);
   \node at (.75,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.12) arc(0:360:0.15);
   \draw[-to,thin,fill=black!10!white] (.26,.12) arc(-180:180:0.15);
   \limitteleporteroo{(-.4,-.4)}{}{}{(0,-0.4)};
   \limitteleporteroo{(.4,-.18)}{}{}{(0,-0.18)};
   \limitteleporteroo{(-.4,.4)}{}{}{(0,0.4)};
\end{tikzpicture}\\
=
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to[out=45,in=-90] (.45,0) to [out=90,in=-45] (0,.6);
   \draw[to-,thin] (.4,.6) to (-.4,-.6);
   \draw[-to,thin] (.4,-.6) to (-.4,.6);
   \node at (.6,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (0.24,.11) arc(-35:325:0.15);
   \draw[to-,thin,fill=black!10!white] (-.34,-.24) arc(145:-215:0.15);
\end{tikzpicture}\!\!+
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (.4,-.6) to (-.4,.6);
	\draw[to-,thin] (0,-.6) to [out=90,in=0] (-.18,-.1) to [out=180,in=90] (-0.4,-.6);
		\draw[to-,thin] (.4,.6) to [out=-90,in=0] (.18,.1) to [out=180,in=-90] (0,.6);
   \limitteleporteroo{(0,.45)}{}{}{(-0.3,.45)};
   \limitteleporteroo{(0,-.43)}{}{}{(0.3,-.45)};
   \limitteleporteroo{(-0.1,.16)}{}{}{(-0.1,-.15)};
   \node at (.4,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}
+\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (.4,.6) to (-.4,-.6);
	\draw[-to,thin] (0,.6) to [out=-90,in=0] (-.18,.1) to [out=180,in=-90] (-0.4,.6);
		\draw[-to,thin] (.4,-.6) to [out=90,in=0] (.18,-.1) to [out=180,in=90] (0,-.6);
   \limitteleporteroo{(0,-.45)}{}{}{(-0.3,-.45)};
   \limitteleporteroo{(0,.45)}{}{}{(0.3,.45)};
   \limitteleporteroo{(-0.1,-.16)}{}{}{(-0.08,.15)};
   \node at (.4,.2) {$\catlabel{\lambda}$};
\end{tikzpicture}
\!\!\!+\!\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (-.4,-.6) to (-.4,.6);
	\draw[-to,thin] (.4,-.6) to [out=90,in=0] (.2,-.2) to [out=180,in=90] (0,-.6);
		\draw[to-,thin] (.4,.6) to [out=-90,in=0] (.2,.2) to [out=180,in=-90] (0,.6);
   \draw[to-,thin,fill=black!10!white] (-.26,-.3) arc(0:360:0.15);
		\anticlockwisebubble{(.8,0)};
   \limitteleporteroo{(.6,0)}{}{}{(-0.4,0)};
   \limitteleporteroo{(.72,0.17)}{}{}{(0.38,.42)};
   \limitteleporteroo{(.7,-0.18)}{}{}{(0.385,-.45)};
	   \draw[-to,thin,fill=black!10!white] (1.15,0) arc(360:0:0.15);
   \node at (1.4,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\!
-\!\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (-.4,-.6) to (-.4,.6);
	\draw[-to,thin] (.4,-.6) to [out=90,in=0] (.2,-.2) to [out=180,in=90] (0,-.6);
		\draw[to-,thin] (.4,.6) to [out=-90,in=0] (.2,.2) to [out=180,in=-90] (0,.6);
   \draw[to-,thin,fill=black!10!white] (-.26,0) arc(0:360:0.15);
   \limitteleporteroo{(-.4,-.42)}{}{}{(0,-0.42)};
   \limitteleporteroo{(.36,-.3)}{}{}{(.36,0.3)};
   \limitteleporteroo{(-.4,.38)}{}{}{(0,0.4)};
   \node at (.6,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!
-{\textstyle\frac{1}{2}}\:
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (-.4,-.6) to (-.4,.6);
	\draw[-to,thin] (.4,-.6) to [out=90,in=0] (.2,-.2) to [out=180,in=90] (0,-.6);
		\draw[to-,thin] (.4,.6) to [out=-90,in=0] (.2,.2) to [out=180,in=-90] (0,.6);
		\opendotsmall{0.38,0.4};\node at (.7,.4) {$\kmlabel{-1}$};
   \limitteleporteroo{(0.02,.35)}{}{}{(-0.4,.35)};
\limitteleporteroo{(.28,0.21)}{}{}{(.28,-.21)};
	   \draw[-to,thin,fill=black!10!white] (-.25,0) arc(360:0:0.15);
   \node at (.7,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\!\!
-{\textstyle\frac{1}{2}}\:
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (-.4,-.6) to (-.4,.6);
	\draw[-to,thin] (.4,-.6) to [out=90,in=0] (.2,-.2) to [out=180,in=90] (0,-.6);
		\draw[to-,thin] (.4,.6) to [out=-90,in=0] (.2,.2) to [out=180,in=-90] (0,.6);
		\opendotsmall{0.38,-0.4};\node at (.73,-.4) {$\kmlabel{-1}$};
   \limitteleporteroo{(0.02,-.35)}{}{}{(-0.4,-.35)};
\limitteleporteroo{(.28,0.21)}{}{}{(.28,-.21)};
	   \draw[-to,thin,fill=black!10!white] (-.25,0) arc(360:0:0.15);
   \node at (.8,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\!\!-{\textstyle\frac{1}{2}}
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (-.4,-.6) to (-.4,.6);
	\draw[-to,thin] (.4,-.6) to [out=90,in=0] (.2,-.2) to [out=180,in=90] (0,-.6);
		\draw[to-,thin] (.4,.6) to [out=-90,in=0] (.2,.2) to [out=180,in=-90] (0,.6);
		\opendotsmall{-0.4,-.2};\node at (-0.71,-.2) {$\kmlabel{-1}$};
	   \draw[-to,thin,fill=black!10!white] (-.25,.1) arc(360:0:0.15);
   \limitteleporteroo{(0.02,.4)}{}{}{(-0.4,.4)};
   \limitteleporteroo{(0.02,-.4)}{}{}{(-0.4,-.4)};
   \node at (.45,0) {$\catlabel{\lambda}$};
\end{tikzpicture}+\!
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (.4,-.6) to (.4,.6);
   \node at (.75,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.12) arc(0:360:0.15);
   \draw[-to,thin,fill=black!10!white] (.26,.12) arc(-180:180:0.15);
   \limitteleporteroo{(.4,-.4)}{}{}{(0,-0.4)};
   \limitteleporteroo{(-.4,-.18)}{}{}{(0,-0.18)};
   \limitteleporteroo{(.4,.4)}{}{}{(0,0.4)};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to[out=135,in=-90] (-.45,0) to [out=90,in=-135] (0,.6);
   \draw[to-,thin] (-.4,.6) to (.4,-.6);
   \draw[-to,thin] (-.4,-.6) to (.4,.6);
   \node at (.75,.1) {$\catlabel{\lambda}$};
   \bentlimitbandoo{(-.3,.46)}{}{}{(-.3,-.46)}{(-.65,.2) and (-.65,-.2)};
   \bentlimitbandoo{(.3,.46)}{}{}{(.3,-.46)}{(.65,.2) and (.65,-.2)};
   \draw[-to,thin,fill=black!10!white] (0,-.28) arc(-145:215:0.15);
   \draw[-to,thin,fill=black!10!white] (0,.28) arc(35:-325:0.15);
\end{tikzpicture}\!
-\!\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (-.4,-.6) to (.4,.6);
	\draw[to-,thin] (0,-.6) to [out=90,in=180] (.18,-.1) to [out=0,in=90] (0.4,-.6);
		\draw[to-,thin] (-.4,.6) to [out=-90,in=180] (-.18,.1) to [out=0,in=-90] (0,.6);
   \limitteleporteroo{(0,-.43)}{}{}{(-0.3,-.45)};
   \node at (.45,.15) {$\catlabel{\lambda}$};
\end{tikzpicture}\!
-\!\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (-.4,.6) to (.4,-.6);
	\draw[-to,thin] (0,.6) to [out=-90,in=180] (.18,.1) to [out=0,in=-90] (0.4,.6);
		\draw[-to,thin] (-.4,-.6) to [out=90,in=180] (-.18,-.1) to [out=0,in=90] (0,-.6);
   \limitteleporteroo{(0,.45)}{}{}{(-0.3,.45)};
   \node at (.45,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\!
-2\!\!\!\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (.4,-.6) to (.4,.6);
	\draw[-to,thin] (-.4,-.6) to [out=90,in=180] (-.2,-.2) to [out=0,in=90] (0,-.6);
	\draw[to-,thin] (-.4,.6) to [out=-90,in=180] (-.2,.2) to [out=0,in=-90] (0,.6);
	\clockwisebubble{(-.8,0)};
	\draw[to-,thin,fill=black!10!white] (.25,-.3) arc(180:-180:0.15);
\draw[to-,thin,fill=black!10!white] (-1.15,0) arc(180:-180:0.15);
   \limitteleporteroo{(-.6,0)}{}{}{(0.4,0)};
   \limitteleporteroo{(-.7,0.17)}{}{}{(-0.35,.3)};
   \limitteleporteroo{(-.7,-0.18)}{}{}{(-0.35,-.3)};
   \opendotsmall{.4,.3};
   \bentlimitbandoo{(-.38,.45)}{}{}{(-.38,-.45)}{(-1.7,.35) and (-1.7,-.35)};
   \node at (.65,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\!
+2\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (.4,-.6) to (.4,.6);
	\draw[-to,thin] (-.4,-.6) to [out=90,in=180] (-.2,-.2) to [out=0,in=90] (0,-.6);
	\draw[to-,thin] (-.4,.6) to [out=-90,in=180] (-.2,.2) to [out=0,in=-90] (0,.6);
    \draw[-to,thin,fill=black!10!white] (0.25,0.1) arc(-180:180:0.15);
   \limitteleporteroo{(.4,-.42)}{}{}{(0,-0.42)};
   \limitteleporteroo{(.4,.38)}{}{}{(0,0.4)};
   \opendotsmall{.4,-.2};
   \node at (.7,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\!+\!\!\!\!\!\!\!
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (.4,-.6) to (.4,.6);
	\draw[-to,thin] (-.4,-.6) to [out=90,in=180] (-.2,-.2) to [out=0,in=90] (0,-.6);
		\draw[to-,thin] (-.4,.6) to [out=-90,in=180] (-.2,.2) to [out=0,in=-90] (0,.6);
		\opendotsmall{-0.38,0.35};\node at (-.74,.37) {$\kmlabel{-1}$};
	\draw[to-,thin,fill=black!10!white] (.25,0) arc(180:-180:0.15);
   \limitteleporteroo{(-0.02,.35)}{}{}{(0.4,.35)};
   \opendotsmall{.4,-.35};
   \node at (.7,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\!\!+\!\!\!\!\!\!\!
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (.4,-.6) to (.4,.6);
	\draw[-to,thin] (-.4,-.6) to [out=90,in=180] (-.2,-.2) to [out=0,in=90] (0,-.6);
		\draw[to-,thin] (-.4,.6) to [out=-90,in=180] (-.2,.2) to [out=0,in=-90] (0,.6);
		\opendotsmall{-0.38,-0.35};\node at (-.74,-.37) {$\kmlabel{-1}$};
 	\draw[to-,thin,fill=black!10!white] (.25,0) arc(180:-180:0.15);
  \limitteleporteroo{(-0.02,-.35)}{}{}{(0.4,-.35)};
   \opendotsmall{.4,.35};
   \node at (.7,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\!\!+\!
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (.4,-.6) to (.4,.6);
	\draw[-to,thin] (-.4,-.6) to [out=90,in=180] (-.2,-.2) to [out=0,in=90] (0,-.6);
		\draw[to-,thin] (-.4,.6) to [out=-90,in=180] (-.2,.2) to [out=0,in=-90] (0,.6);
 	\draw[to-,thin,fill=black!10!white] (.25,0) arc(180:-180:0.15);
  \limitteleporteroo{(-0.02,.35)}{}{}{(0.4,.35)};
   \limitteleporteroo{(-0.02,-.35)}{}{}{(0.4,-.35)};
      \limitbandoo{(-.38,.35)}{}{}{(-.38,-.35)};
   \node at (.8,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\!
-
4\:\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (.4,-.6) to (.4,.6);
   \node at (.75,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.12) arc(0:360:0.15);
   \draw[-to,thin,fill=black!10!white] (.26,.12) arc(-180:180:0.15);
   \limitteleporteroo{(-.4,-.4)}{}{}{(0,-0.4)};
   \limitteleporteroo{(.4,-.18)}{}{}{(0,-0.18)};
   \limitteleporteroo{(-.4,.4)}{}{}{(0,0.4)};
   \opendotsmall{-.4,-.18};\opendotsmall{.4,-.4};
\end{tikzpicture}\\&=
\!\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to[out=135,in=-90] (-.45,0) to [out=90,in=-135] (0,.6);
   \draw[to-,thin] (-.4,.6) to (.4,-.6);
   \draw[-to,thin] (-.4,-.6) to (.4,.6);
   \node at (.75,.1) {$\catlabel{\lambda}$};
   \bentlimitbandoo{(-.3,.46)}{}{}{(-.3,-.46)}{(-.65,.2) and (-.65,-.2)};
   \bentlimitbandoo{(.3,.46)}{}{}{(.3,-.46)}{(.65,.2) and (.65,-.2)};
   \draw[-to,thin,fill=black!10!white] (0,-.28) arc(-145:215:0.15);
   \draw[-to,thin,fill=black!10!white] (0,.28) arc(35:-325:0.15);
\end{tikzpicture}\!
-\!\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (-.4,-.6) to (.4,.6);
	\draw[to-,thin] (0,-.6) to [out=90,in=180] (.18,-.1) to [out=0,in=90] (0.4,-.6);
		\draw[to-,thin] (-.4,.6) to [out=-90,in=180] (-.18,.1) to [out=0,in=-90] (0,.6);
   \limitteleporteroo{(0,-.43)}{}{}{(-0.3,-.45)};
   \node at (.45,.15) {$\catlabel{\lambda}$};
\end{tikzpicture}\!
-\!\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (-.4,.6) to (.4,-.6);
	\draw[-to,thin] (0,.6) to [out=-90,in=180] (.18,.1) to [out=0,in=-90] (0.4,.6);
		\draw[-to,thin] (-.4,-.6) to [out=90,in=180] (-.18,-.1) to [out=0,in=90] (0,-.6);
   \limitteleporteroo{(0,.45)}{}{}{(-0.3,.45)};
   \node at (.45,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\!
+2\!\!\!\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (.4,-.6) to (.4,.6);
	\draw[-to,thin] (-.4,-.6) to [out=90,in=180] (-.2,-.2) to [out=0,in=90] (0,-.6);
	\draw[to-,thin] (-.4,.6) to [out=-90,in=180] (-.2,.2) to [out=0,in=-90] (0,.6);
	\clockwisebubble{(-.8,0)};
	\draw[to-,thin,fill=black!10!white] (.25,-.3) arc(180:-180:0.15);
\draw[to-,thin,fill=black!10!white] (-1.15,0) arc(180:-180:0.15);
   \limitteleporteroo{(-.59,.07)}{}{}{(0.4,.07)};
   \limitteleporteroo{(-.7,0.17)}{}{}{(-0.35,.3)};
   \limitteleporteroo{(-.7,-0.18)}{}{}{(-0.35,-.3)};
   \opendotsmall{-.59,-.07};
   \bentlimitbandoo{(-.38,.45)}{}{}{(-.38,-.45)}{(-1.7,.35) and (-1.7,-.35)};
   \node at (.65,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\!-2\!\!\!\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (.4,-.6) to (.4,.6);
	\draw[-to,thin] (-.4,-.6) to [out=90,in=180] (-.2,-.2) to [out=0,in=90] (0,-.6);
	\draw[to-,thin] (-.4,.6) to [out=-90,in=180] (-.2,.2) to [out=0,in=-90] (0,.6);
	\clockwisebubble{(-.8,0)};
	\draw[to-,thin,fill=black!10!white] (.25,-.3) arc(180:-180:0.15);
\draw[to-,thin,fill=black!10!white] (-1.15,0) arc(180:-180:0.15);
      \limitteleporteroo{(-.7,0.17)}{}{}{(-0.35,.3)};
   \limitteleporteroo{(-.7,-0.18)}{}{}{(-0.35,-.3)};
   \opendotsmall{-.59,0};
   \opendotsmall{.4,.1};
   \bentlimitbandoo{(-.38,.45)}{}{}{(-.38,-.45)}{(-1.7,.35) and (-1.7,-.35)};
   \node at (.65,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\!
+\!\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (.65,-.6) to (.6,.6);
	\draw[-to,thin] (-.4,-.6) to [out=90,in=180] (-.2,-.2) to [out=0,in=90] (0,-.6);
		\draw[to-,thin] (-.4,.6) to [out=-90,in=180] (-.2,.2) to [out=0,in=-90] (0,.6);
		\opendotsmall{-0.02,0.35};\node at (.3,.37) {$\kmlabel{-1}$};
		\opendotsmall{-0.02,-0.35};\node at (.3,-.37) {$\kmlabel{-1}$};
	\draw[to-,thin,fill=black!10!white] (.5,0) arc(180:-180:0.15);
      \limitbandoo{(-.38,.35)}{}{}{(-.38,-.35)};
   \node at (.95,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\!\!- 4\:
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (.4,-.6) to (.4,.6);
   \node at (.75,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.12) arc(0:360:0.15);
   \draw[-to,thin,fill=black!10!white] (.26,.12) arc(-180:180:0.15);
   \limitteleporteroo{(-.4,-.4)}{}{}{(0,-0.4)};
   \limitteleporteroo{(-.4,.4)}{}{}{(0,0.4)};
\opendotsmall{-.4,-.2};  
\end{tikzpicture}\!\!+ 4\:
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (.4,-.6) to (.4,.6);
   \node at (.75,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.12) arc(0:360:0.15);
   \draw[-to,thin,fill=black!10!white] (.26,.12) arc(-180:180:0.15);
\opendotsmall{-.4,-.2};  
\opendotsmall{0,0.1};  
   \limitteleporteroo{(-.4,.4)}{}{}{(0,0.4)};
   \limitteleporteroo{(-.4,-.4)}{}{}{(0,-0.4)};
   \limitteleporteroo{(.4,-.18)}{}{}{(0,-0.18)};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to[out=135,in=-90] (-.4,0) to [out=90,in=-135] (0,.6);
   \draw[to-,thin] (-.4,.6) to (.4,-.6);
   \draw[-to,thin] (-.4,-.6) to (.4,.6);
   \node at (.5,0) {$\catlabel{\lambda}$};
   \bentlimitbandoo{(-.3,.45)}{}{}{(-.3,-.46)}{(-.6,.2) and (-.6,-.2)};
   \limitteleporteroo{(.26,.36)}{}{}{(.26,-.36)};
\end{tikzpicture}
\stackrel{\cref{KMrels1}}{=}\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to[out=135,in=-90] (-.4,0) to [out=90,in=-135] (0,.6);
   \draw[to-,thin] (-.4,.6) to (.4,-.6);
   \draw[-to,thin] (-.4,-.6) to (.4,.6);
   \node at (.5,0) {$\catlabel{\lambda}$};
   \limitbandoo{(-.16,.26)}{}{}{(-.16,-.26)};
   \limitteleporteroo{(.26,.36)}{}{}{(.26,-.36)};
\end{tikzpicture}-
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to[out=120,in=-90] (-.3,0) to [out=90,in=180] (-.22,.1) to [out=0,in=120] (.4,-.6);
	\draw[to-,thin] (-.4,.6) to[out=-90,in=180] (-.2,.25) to[out=0,in=-90] (0,.6);
   \draw[-to,thin] (-.4,-.6) to (.4,.6);
   \node at (.5,0) {$\catlabel{\lambda}$};
   \limitteleporteroo{(.26,.36)}{}{}{(.26,-.32)};
\end{tikzpicture}-
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (0,.6) to[out=-120,in=90] (-.3,0) to [out=-90,in=180] (-.22,-.1) to [out=0,in=-120] (.4,.6);
	\draw[-to,thin] (-.4,-.6) to[out=90,in=180] (-.2,-.25) to[out=0,in=90] (0,-.6);
   \draw[to-,thin] (-.4,.6) to (.4,-.6);
   \node at (.5,0) {$\catlabel{\lambda}$};
   \limitteleporteroo{(.26,-.36)}{}{}{(.26,.32)};
\end{tikzpicture}
=
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to[out=135,in=-90] (-.4,0) to [out=90,in=-135] (0,.6);
   \draw[to-,thin] (-.4,.6) to (.4,-.6);
   \draw[-to,thin] (-.4,-.6) to (.4,.6);
   \node at (.5,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
+\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to[out=135,in=-90] (-.4,0) to [out=90,in=-135] (0,.6);
\draw[-to,thin] (-.4,-.6) to[out=45,in=-90] (0,0) to [out=90,in=-45] (-.4,.6);
   \draw[-to,thin] (.6,-.6) to (.6,.6);
   \opendotsmall{.6,0};\node at (.3,0) {$\kmlabel{-1}$};
   \node at (.85,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to[out=120,in=-90] (-.3,0) to [out=90,in=180] (-.22,.1) to [out=0,in=120] (.4,-.6);
	\draw[to-,thin] (-.4,.6) to[out=-90,in=180] (-.2,.25) to[out=0,in=-90] (0,.6);
   \draw[-to,thin] (-.4,-.6) to (.4,.6);
   \node at (.5,0) {$\catlabel{\lambda}$};
   \limitteleporteroo{(.26,.36)}{}{}{(.26,-.32)};
\end{tikzpicture}-
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (0,.6) to[out=-120,in=90] (-.3,0) to [out=-90,in=180] (-.22,-.1) to [out=0,in=-120] (.4,.6);
	\draw[-to,thin] (-.4,-.6) to[out=90,in=180] (-.2,-.25) to[out=0,in=90] (0,-.6);
   \draw[to-,thin] (-.4,.6) to (.4,-.6);
   \node at (.5,0) {$\catlabel{\lambda}$};
   \limitteleporteroo{(.26,-.36)}{}{}{(.26,.32)};
\end{tikzpicture}\:\:\text{(by \cref{veryeasy})}
\\
&\!\!\!\stackrel{\cref{KMrels3equiv}}{=}
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to[out=135,in=-90] (-.4,0) to [out=90,in=-135] (0,.6);
   \draw[to-,thin] (-.4,.6) to (.4,-.6);
   \draw[-to,thin] (-.4,-.6) to (.4,.6);
   \node at (.5,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\!
-\begin{tikzpicture}[anchorbase,scale=.85]
   \draw[-to,thin] (-.4,-.6) to (-.4,.6);
   \draw[to-,thin] (0,-.6) to (0,.6);
   \draw[-to,thin] (.6,-.6) to (.6,.6);
   \opendotsmall{.6,0};\node at (.3,0) {$\kmlabel{-1}$};
   \node at (.85,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\!
+\!\left[\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (-.4,.6) to[out=-90,in=180] (-.2,.25) to[out=0,in=-90] (0,.6);
   	\draw[-to,thin] (-.4,-.6) to[out=90,in=180] (-.2,-.25) to[out=0,in=90] (0,-.6);
   \draw[-to,thin] (.4,-.6) to (.4,.6);
   	\filledanticlockwisebubble{(-.7,0.03)};\node at (-.7,0.03) {$\kmlabel{u}$};
   \opendotsmall{.4,0};\node at (.1,0) {$\kmlabel{-1}$};
   \pino{(-.4,.45)}{-}{(-1.1,.45)}{u};
   \pino{(-.4,-.45)}{-}{(-1.1,-.45)}{u};
   \node at (.65,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\right]_{u^{-1}}\!\!\!\!
+\!\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (-.4,-.6) to (.4,.6);
	\draw[to-,thin] (0,-.6) to [out=90,in=180] (.18,-.1) to [out=0,in=90] (0.4,-.6);
		\draw[to-,thin] (-.4,.6) to [out=-90,in=180] (-.18,.1) to [out=0,in=-90] (0,.6);
   \limitteleporteroo{(0,-.43)}{}{}{(-0.3,-.45)};
   \node at (.45,.15) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\!
-{\textstyle\frac{1}{2}}\left[\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (-.4,.6) to[out=-90,in=180] (-.2,.25) to[out=0,in=-90] (0,.6);
   	\draw[-to,thin] (-.4,-.6) to[out=90,in=180] (-.2,-.25) to[out=0,in=90] (0,-.6);
   \draw[-to,thin] (.4,-.6) to (.4,.6);
   	\filledanticlockwisebubble{(-1,0.33)};\node at (-1,0.33) {$\kmlabel{u}$};
   \opendotsmall{.4,.2};\node at (.1,.23) {$\kmlabel{-1}$};
   \pino{(.4,-.05)}{-}{(-.6,-0.05)}{u};
   \pino{(-.4,-.48)}{-}{(-1.1,-.48)}{u};
   \node at (.65,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\right]_{u^{-1}}\!\!\!\!
+\!\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (-.4,.6) to (.4,-.6);
	\draw[to-,thin] (0,.6) to [out=-90,in=180] (.18,.1) to [out=0,in=-90] (0.4,.6);
		\draw[-to,thin] (-.4,-.6) to [out=90,in=180] (-.18,-.1) to [out=0,in=90] (0,-.6);
   \limitteleporteroo{(0,.45)}{}{}{(-0.3,.45)};
   \node at (.45,-.1) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\!
-{\textstyle\frac{1}{2}}\left[\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (-.4,-.6) to[out=90,in=180] (-.2,-.25) to[out=0,in=90] (0,-.6);
   	\draw[-to,thin] (-.4,.6) to[out=-90,in=180] (-.2,.25) to[out=0,in=-90] (0,.6);
   \draw[-to,thin] (.4,-.6) to (.4,.6);
   	\filledanticlockwisebubble{(-1,-0.33)};\node at (-1,-0.33) {$\kmlabel{u}$};
   \opendotsmall{.4,-.2};\node at (.1,-.23) {$\kmlabel{-1}$};
   \pino{(.4,.05)}{-}{(-.6,0.05)}{u};
   \pino{(-.4,.48)}{-}{(-1.1,.48)}{u};
   \node at (.65,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\right]_{u^{-1}}\\
&=
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to[out=135,in=-90] (-.4,0) to [out=90,in=-135] (0,.6);
   \draw[to-,thin] (-.4,.6) to (.4,-.6);
   \draw[-to,thin] (-.4,-.6) to (.4,.6);
   \node at (.5,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
+\!\left[\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (-.4,.6) to[out=-90,in=180] (-.2,.25) to[out=0,in=-90] (0,.6);
   	\draw[-to,thin] (-.4,-.6) to[out=90,in=180] (-.2,-.25) to[out=0,in=90] (0,-.6);
   \draw[-to,thin] (.4,-.6) to (.4,.6);
   	\filledanticlockwisebubble{(-.7,0.03)};\node at (-.7,0.03) {$\kmlabel{u}$};
   \opendotsmall{.4,0};\node at (.1,0) {$\kmlabel{-1}$};
   \pino{(-.4,.45)}{-}{(-1.1,.45)}{u};
   \pino{(-.4,-.45)}{-}{(-1.1,-.45)}{u};
   \node at (.65,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\right]_{u^{-1}}\!\!\!\!
-{\textstyle\frac{1}{2}}\left[\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (-.4,.6) to[out=-90,in=180] (-.2,.25) to[out=0,in=-90] (0,.6);
   	\draw[-to,thin] (-.4,-.6) to[out=90,in=180] (-.2,-.25) to[out=0,in=90] (0,-.6);
   \draw[-to,thin] (.4,-.6) to (.4,.6);
   	\filledanticlockwisebubble{(-1,0.33)};\node at (-1,0.33) {$\kmlabel{u}$};
   \opendotsmall{.4,.2};\node at (.1,.23) {$\kmlabel{-1}$};
   \pino{(.4,-.05)}{-}{(-.6,-0.05)}{u};
   \pino{(-.4,-.48)}{-}{(-1.1,-.48)}{u};
   \node at (.65,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\right]_{u^{-1}}\!\!\!\!
-{\textstyle\frac{1}{2}}\left[\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (-.4,-.6) to[out=90,in=180] (-.2,-.25) to[out=0,in=90] (0,-.6);
   	\draw[-to,thin] (-.4,.6) to[out=-90,in=180] (-.2,.25) to[out=0,in=-90] (0,.6);
   \draw[-to,thin] (.4,-.6) to (.4,.6);
   	\filledanticlockwisebubble{(-1,-0.33)};\node at (-1,-0.33) {$\kmlabel{u}$};
   \opendotsmall{.4,-.2};\node at (.1,-.23) {$\kmlabel{-1}$};
   \pino{(.4,.05)}{-}{(-.6,0.05)}{u};
   \pino{(-.4,.48)}{-}{(-1.1,.48)}{u};
   \node at (.65,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\right]_{u^{-1}}\!\!\!
-\begin{tikzpicture}[anchorbase,scale=.85]
   \draw[-to,thin] (-.4,-.6) to (-.4,.6);
   \draw[to-,thin] (0,-.6) to (0,.6);
   \draw[-to,thin] (.6,-.6) to (.6,.6);
   \opendotsmall{.6,0};\node at (.3,0) {$\kmlabel{-1}$};
   \node at (.85,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\!
-B_{\lambda;2}-B_{\lambda;3},\\
C_{\lambda;2}\!&=
\!-2\,\begin{tikzpicture}[anchorbase,scale=.85]
\draw[-to,thin] (-.8,-.6) to [out=60,in=-90] (-.4,0) to [out=90,in=-60] (-.8,.6);
\draw[to-,thin] (-.4,-.6) to [out=120,in=-90] (-.8,0) to [out=90,in=-120] (-.4,.6);
\draw[-to,thin] (.2,-.6) to (.2,.6);
	\draw[to-,thin,fill=black!10!white] (-.25,0) arc(0:360:0.15);
	\draw[to-,thin,fill=black!10!white] (0.05,0) arc(180:-180:0.15);
   \bentlimitbandoo{(-.69,.45)}{}{}{(-.69,-.46)}{(-1.05,.2) and (-1.05,-.2)};
       \node at (0.55,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\!=
2\!\!\!\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (.4,-.6) to (.4,.6);
	\draw[-to,thin] (-.4,-.6) to [out=90,in=180] (-.2,-.2) to [out=0,in=90] (0,-.6);
	\draw[to-,thin] (-.4,.6) to [out=-90,in=180] (-.2,.2) to [out=0,in=-90] (0,.6);
	\clockwisebubble{(-.8,0)};
	\draw[to-,thin,fill=black!10!white] (.25,-.3) arc(180:-180:0.15);
\draw[to-,thin,fill=black!10!white] (-1.15,0) arc(180:-180:0.15);
      \limitteleporteroo{(-.7,0.17)}{}{}{(-0.35,.3)};
   \limitteleporteroo{(-.7,-0.18)}{}{}{(-0.35,-.3)};
   \opendotsmall{-.59,0};
   \opendotsmall{.4,.1};
   \bentlimitbandoo{(-.38,.45)}{}{}{(-.38,-.45)}{(-1.7,.35) and (-1.7,-.35)};
   \node at (.65,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\!-\!\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (.65,-.6) to (.6,.6);
	\draw[-to,thin] (-.4,-.6) to [out=90,in=180] (-.2,-.2) to [out=0,in=90] (0,-.6);
		\draw[to-,thin] (-.4,.6) to [out=-90,in=180] (-.2,.2) to [out=0,in=-90] (0,.6);
		\opendotsmall{-0.02,0.35};\node at (.3,.37) {$\kmlabel{-1}$};
		\opendotsmall{-0.02,-0.35};\node at (.3,-.37) {$\kmlabel{-1}$};
	\draw[to-,thin,fill=black!10!white] (.5,0) arc(180:-180:0.15);
      \limitbandoo{(-.38,.35)}{}{}{(-.38,-.35)};
   \node at (.95,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\!+\!4
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (.4,-.6) to (.4,.6);
   \node at (.75,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.12) arc(0:360:0.15);
   \draw[-to,thin,fill=black!10!white] (.26,.12) arc(-180:180:0.15);
   \limitteleporteroo{(-.4,-.4)}{}{}{(0,-0.4)};
   \limitteleporteroo{(-.4,.4)}{}{}{(0,0.4)};
\opendotsmall{-.4,-.2};  
\end{tikzpicture}\!
=-B_{\lambda;5}-B_{\lambda;6}-B_{\lambda;7}\:\text{(by \cref{fishing})},\\
C_{\lambda;3}\! &=-
\begin{tikzpicture}[anchorbase,scale=.85]
\draw[-to,thin] (-.8,-.6) to [out=60,in=-90] (-.4,0) to [out=90,in=-60] (-.8,.6);
\draw[to-,thin] (-.4,-.6) to [out=120,in=-90] (-.8,0) to [out=90,in=-120] (-.4,.6);
\draw[-to,thin] (.8,-.6) to (.8,.6);
\clockwisebubble{(0.2,0)};
\limitteleporteroo{(.4,0)}{}{}{(.8,0)};
\limitteleporteroo{(0,0)}{}{}{(-.4,0)};
   \bentlimitbandoo{(-.69,.45)}{}{}{(-.69,-.46)}{(-1.05,.2) and (-1.05,-.2)};
	\draw[to-,thin,fill=black!10!white] (0.65,-.3) arc(180:-180:0.15);
       \node at (1.1,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\stackrel{\cref{dumby5}}{=}
-\begin{tikzpicture}[anchorbase,scale=.85]
\draw[-to,thin] (-.8,-.6) to [out=60,in=-90] (-.4,0) to [out=90,in=-60] (-.8,.6);
\draw[to-,thin] (-.4,-.6) to [out=120,in=-90] (-.8,-.1) to [out=90,in=-120] (-.35,.4) to [out=60,in=-90] (-.3,.6);
\draw[-to,thin] (.8,-.6) to (.8,.6);
\clockwisebubble{(0.1,.3)};
\limitteleporteroo{(.3,.3)}{}{}{(.8,.3)};
\limitteleporteroo{(-.1,.3)}{}{}{(-.57,.33)};
   \bentlimitbandoo{(-.69,.45)}{}{}{(-.69,-.46)}{(-1.05,.2) and (-1.05,-.2)};
	\draw[to-,thin,fill=black!10!white] (0.65,-.1) arc(180:-180:0.15);
       \node at (1.1,0) {$\catlabel{\lambda}$};
\end{tikzpicture}+\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-,thin] (0.2,0.6) to[out=-90, in=0] (0,.25);
	\draw[-to,thin] (0,.25) to[out = 180, in = -90] (-0.2,0.6);
	\draw[-to,thin] (1.3,-0.6) to (1.3,0.6);
     	\draw[to-,thin] (0.2,-.6) to[out=90, in=-90] (-.2,-.1) to [out=90,in=180] (0,.1) to [out=0,in=90] (.2,-.1) to [out=-90,in=90] (-.2,-.6);
    \node at (1.6,0) {$\catlabel{\lambda}$};
\clockwisebubble{(0.75,0)};
\limitteleporteroo{(.95,0)}{}{}{(1.3,0)};
\limitteleporteroo{(.57,0.1)}{}{}{(.17,.33)};
\limitteleporteroo{(.57,-0.05)}{}{}{(.2,-0.1)};
	\draw[to-,thin,fill=black!10!white] (1.15,-.3) arc(180:-180:0.15);
   \bentlimitbandoo{(-.19,.45)}{}{}{(-.15,-.46)}{(-.55,.2) and (-.55,-.2)};
\end{tikzpicture}
\\
&\!\substack{\cref{KMrels3equiv}\\{\textstyle=}\\\cref{dumby5}}
2\:\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (0.2,0.6) to (.2,-.6);
		\draw[-to,thin] (-.2,-.6) to (-0.2,0.6);
	\draw[-to,thin] (1.3,-0.6) to (1.3,0.6);
    \node at (1.6,0) {$\catlabel{\lambda}$};
\clockwisebubble{(0.75,.1)};
\limitteleporteroo{(.95,.1)}{}{}{(1.3,.1)};
\limitteleporteroo{(.55,.1)}{}{}{(-.2,.1)};
	\draw[to-,thin,fill=black!10!white] (1.15,-.3) arc(180:-180:0.15);
     \opendotsmall{-.2,-.2};
\end{tikzpicture}
-\left[\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-,thin] (0.2,0.6) to[out=-90, in=0] (0,.15);
	\draw[-to,thin] (0,.15) to[out = 180, in = -90] (-0.2,0.6);
	\draw[-to,thin] (1.3,-0.6) to (1.3,0.6);
    \node at (1.6,0) {$\catlabel{\lambda}$};
    \filledanticlockwisebubble{(-.6,0)};
    \node at (-.6,0) {$\kmlabel{u}$};
\clockwisebubble{(0.75,.3)};
\limitteleporteroo{(.95,.3)}{}{}{(1.3,.3)};
\limitteleporteroo{(.55,.3)}{}{}{(.17,.3)};
     	\draw[to-,thin] (0.2,-.6) to[out=90, in=0] (0,-.15);
	\draw[-,thin] (0,-.15) to[out = 180, in = 90] (-0.2,-.6);
	\draw[to-,thin,fill=black!10!white] (1.15,-.1) arc(180:-180:0.15);
   \pino{(-.2,-.45)}{-}{(-.9,-.45)}{u};
     \pino{(-0.2,0.45)}{-}{(-.9,.45)}{u};
     \limitbandoo{(-.16,.25)}{}{}{(-.16,-.25)};
\end{tikzpicture}\!\right]_{u^{-1}}
+\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-,thin] (0.2,0.6) to[out=-90, in=0] (0,.25);
	\draw[-to,thin] (0,.25) to[out = 180, in = -90] (-0.2,0.6);
	\draw[-to,thin] (1.3,-0.6) to (1.3,0.6);
     	\draw[to-,thin] (0.2,-.6) to[out=90, in=-90] (-.2,-.1) to [out=90,in=180] (0,.1) to [out=0,in=90] (.2,-.1) to [out=-90,in=90] (-.2,-.6);
    \node at (1.6,0) {$\catlabel{\lambda}$};
\clockwisebubble{(0.75,0)};
\limitteleporteroo{(.95,0)}{}{}{(1.3,0)};
\limitteleporteroo{(.57,0.1)}{}{}{(.17,.33)};
\limitteleporteroo{(.57,-0.1)}{}{}{(.12,-0.42)};
	\draw[to-,thin,fill=black!10!white] (1.15,-.3) arc(180:-180:0.15);
   \bentlimitbandoo{(-.19,.45)}{}{}{(-.15,-.46)}{(-.55,.2) and (-.55,-.2)};
\end{tikzpicture}-
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-,thin] (0.2,0.6) to[out=-90, in=0] (0,.28);
	\draw[-to,thin] (0,.28) to[out = 180, in = -90] (-0.2,0.6);
	\draw[-,thin] (0,-.28) to[out = 180, in = 90] (-0.2,-0.6);
	\draw[to-,thin] (0.2,-0.6) to[out=90, in=0] (0,-.28);
	\draw[-to,thin] (1.3,-0.6) to (1.3,0.6);
    \node at (1.6,0) {$\catlabel{\lambda}$};
    \anticlockwisebubble{(0,-.01)};
\clockwisebubble{(0.75,-.01)};
\limitteleporteroo{(.95,0)}{}{}{(1.3,0)};
\limitteleporteroo{(.61,0.14)}{}{}{(.16,.36)};
\limitteleporteroo{(.61,-0.14)}{}{}{(.16,-.36)};
\limitteleporteroo{(.57,0)}{}{}{(.2,0)};
	\draw[to-,thin,fill=black!10!white] (1.15,-.3) arc(180:-180:0.15);
   \bentlimitbandoo{(-.19,.45)}{}{}{(-.18,-.44)}{(-.55,.2) and (-.55,-.2)};
\end{tikzpicture}\\
&\!\!\!\stackrel{\cref{curlrel2}}{=}2\:\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (0.2,0.6) to (.2,-.6);
		\draw[-to,thin] (-.2,-.6) to (-0.2,0.6);
	\draw[-to,thin] (1.3,-0.6) to (1.3,0.6);
    \node at (1.6,0) {$\catlabel{\lambda}$};
\clockwisebubble{(0.75,.1)};
\limitteleporteroo{(.95,.1)}{}{}{(1.3,.1)};
\limitteleporteroo{(.55,.1)}{}{}{(-.2,.1)};
	\draw[to-,thin,fill=black!10!white] (1.15,-.3) arc(180:-180:0.15);
     \opendotsmall{-.2,-.2};
\end{tikzpicture}
-\left[\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-,thin] (0.2,0.6) to[out=-90, in=0] (0,.15);
	\draw[-to,thin] (0,.15) to[out = 180, in = -90] (-0.2,0.6);
	\draw[-to,thin] (1.3,-0.6) to (1.3,0.6);
    \node at (1.6,0) {$\catlabel{\lambda}$};
    \filledanticlockwisebubble{(-.6,0)};
    \node at (-.6,0) {$\kmlabel{u}$};
\clockwisebubble{(0.75,.3)};
\limitteleporteroo{(.95,.3)}{}{}{(1.3,.3)};
\limitteleporteroo{(.55,.3)}{}{}{(.17,.3)};
     	\draw[to-,thin] (0.2,-.6) to[out=90, in=0] (0,-.15);
	\draw[-,thin] (0,-.15) to[out = 180, in = 90] (-0.2,-.6);
	\draw[to-,thin,fill=black!10!white] (1.15,-.1) arc(180:-180:0.15);
   \pino{(-.2,-.45)}{-}{(-.9,-.45)}{u};
     \pino{(-0.2,0.45)}{-}{(-.9,.45)}{u};
     \limitbandoo{(-.16,.25)}{}{}{(-.16,-.25)};
\end{tikzpicture}\!\right]_{u^{-1}}
+\left[
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-,thin] (0.2,0.6) to[out=-90, in=0] (0,.28);
	\draw[-to,thin] (0,.28) to[out = 180, in = -90] (-0.2,0.6);
	\draw[-,thin] (0,-.28) to[out = 180, in = 90] (-0.2,-0.6);
	\draw[to-,thin] (0.2,-0.6) to[out=90, in=0] (0,-.28);
	\draw[-to,thin] (1.3,-0.6) to (1.3,0.6);
    \node at (1.6,0) {$\catlabel{\lambda}$};
\clockwisebubble{(0.75,0)};
\limitteleporteroo{(.95,0)}{}{}{(1.3,0)};
\limitteleporteroo{(.57,0.1)}{}{}{(.13,.35)};
\limitteleporteroo{(.57,-0.1)}{}{}{(.12,-0.32)};
\pino{(.2,-.45)}{-}{(.85,-.45)}{u};
    \filledanticlockwisebubble{(0,-.01)};\node at (0,0) {$\kmlabel{u}$};
	\draw[to-,thin,fill=black!10!white] (1.15,-.3) arc(180:-180:0.15);
   \bentlimitbandoo{(-.19,.45)}{}{}{(-.17,-.46)}{(-.55,.2) and (-.55,-.2)};
\end{tikzpicture}\right]_{u^{-1}}-
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-,thin] (0.2,0.6) to[out=-90, in=0] (0,.28);
	\draw[-to,thin] (0,.28) to[out = 180, in = -90] (-0.2,0.6);
	\draw[-,thin] (0,-.28) to[out = 180, in = 90] (-0.2,-0.6);
	\draw[to-,thin] (0.2,-0.6) to[out=90, in=0] (0,-.28);
	\draw[-to,thin] (1.3,-0.6) to (1.3,0.6);
    \node at (1.6,0) {$\catlabel{\lambda}$};
    \anticlockwisebubble{(0,-0.01)};
\clockwisebubble{(0.75,-.01)};
\limitteleporteroo{(.95,0)}{}{}{(1.3,0)};
\limitteleporteroo{(.61,0.14)}{}{}{(.16,.36)};
\limitteleporteroo{(.61,-0.14)}{}{}{(.16,-.36)};
\limitteleporteroo{(.57,0)}{}{}{(.2,0)};
	\draw[to-,thin,fill=black!10!white] (1.15,-.3) arc(180:-180:0.15);
   \bentlimitbandoo{(-.19,.45)}{}{}{(-.18,-.44)}{(-.55,.2) and (-.55,-.2)};
\end{tikzpicture}\\
&\!\!\!\stackrel{\cref{dumby2}}{=}2\:\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (0.2,0.6) to (.2,-.6);
		\draw[-to,thin] (-.2,-.6) to (-0.2,0.6);
	\draw[-to,thin] (1.3,-0.6) to (1.3,0.6);
    \node at (1.6,0) {$\catlabel{\lambda}$};
\clockwisebubble{(0.75,.1)};
\limitteleporteroo{(.95,.1)}{}{}{(1.3,.1)};
\limitteleporteroo{(.55,.1)}{}{}{(-.2,.1)};
	\draw[to-,thin,fill=black!10!white] (1.15,-.3) arc(180:-180:0.15);
     \opendotsmall{-.2,-.2};
\end{tikzpicture}
-\left[\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-,thin] (0.2,0.6) to[out=-90, in=0] (0,.28);
	\draw[-to,thin] (0,.28) to[out = 180, in = -90] (-0.2,0.6);
	\draw[-to,thin] (1.3,-0.6) to (1.3,0.6);
    \node at (1.6,0) {$\catlabel{\lambda}$};
    \filledanticlockwisebubble{(-.8,-.01)};\node at (-.8,0) {$\kmlabel{u}$};
\clockwisebubble{(0.75,0)};
\limitteleporteroo{(.95,0)}{}{}{(1.3,0)};
     	\draw[to-,thin] (0.2,-.6) to[out=90, in=0] (0,-.28);
	\draw[-,thin] (0,-.28) to[out = 180, in = 90] (-0.2,-.6);
	\draw[to-,thin,fill=black!10!white] (1.15,-.3) arc(180:-180:0.15);
   \pino{(.2,-.45)}{-}{(.85,-.45)}{u};
   \pino{(.2,.45)}{-}{(.85,.45)}{u};
\pino{(.55,0)}{+}{(-.15,0)}{u};
   \bentlimitbandoo{(-.19,.45)}{}{}{(-.17,-.46)}{(-.55,.2) and (-.55,-.2)};
\end{tikzpicture}\!\right]_{u^{-1}}
+\left[
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-,thin] (0.2,0.6) to[out=-90, in=0] (0,.28);
	\draw[-to,thin] (0,.28) to[out = 180, in = -90] (-0.2,0.6);
	\draw[-,thin] (0,-.28) to[out = 180, in = 90] (-0.2,-0.6);
	\draw[to-,thin] (0.2,-0.6) to[out=90, in=0] (0,-.28);
	\draw[-to,thin] (1.3,-0.6) to (1.3,0.6);
    \node at (1.6,0) {$\catlabel{\lambda}$};
\clockwisebubble{(0.75,0)};
\limitteleporteroo{(.95,0)}{}{}{(1.3,0)};
\limitteleporteroo{(.61,0.15)}{}{}{(.13,.35)};
\limitteleporteroo{(.62,-0.15)}{}{}{(.12,-0.32)};
\opendotsmall{.88,-.15};
\opendotsmall{.88,.15};\node at (1.05,.3) {$\kmlabel{-1}$};
\pino{(.55,0)}{+}{(-.15,0)}{u};
    \filledanticlockwisebubble{(-.8,-.01)};\node at (-.8,0) {$\kmlabel{u}$};
	\draw[to-,thin,fill=black!10!white] (1.15,-.3) arc(180:-180:0.15);
   \bentlimitbandoo{(-.19,.45)}{}{}{(-.17,-.46)}{(-.55,.2) and (-.55,-.2)};
\end{tikzpicture}\right]_{u^{-1}}-
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-,thin] (0.2,0.6) to[out=-90, in=0] (0,.28);
	\draw[-to,thin] (0,.28) to[out = 180, in = -90] (-0.2,0.6);
	\draw[-,thin] (0,-.28) to[out = 180, in = 90] (-0.2,-0.6);
	\draw[to-,thin] (0.2,-0.6) to[out=90, in=0] (0,-.28);
	\draw[-to,thin] (1.3,-0.6) to (1.3,0.6);
    \node at (1.6,0) {$\catlabel{\lambda}$};
    \anticlockwisebubble{(0,-0.01)};
\clockwisebubble{(0.75,-.01)};
\opendotsmall{.88,-.15};
\opendotsmall{.88,.15};\node at (1.05,.3) {$\kmlabel{-1}$};
\limitteleporteroo{(.95,0)}{}{}{(1.3,0)};
\limitteleporteroo{(.61,0.14)}{}{}{(.16,.36)};
\limitteleporteroo{(.61,-0.14)}{}{}{(.16,-.36)};
\limitteleporteroo{(.57,0)}{}{}{(.2,0)};
	\draw[to-,thin,fill=black!10!white] (1.15,-.3) arc(180:-180:0.15);
   \bentlimitbandoo{(-.19,.45)}{}{}{(-.18,-.44)}{(-.55,.2) and (-.55,-.2)};
\end{tikzpicture}\\
&\!\!\!\stackrel{\cref{internal1}}{=}2\:\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (0.2,0.6) to (.2,-.6);
		\draw[-to,thin] (-.2,-.6) to (-0.2,0.6);
	\draw[-to,thin] (1.3,-0.6) to (1.3,0.6);
    \node at (1.6,0) {$\catlabel{\lambda}$};
\clockwisebubble{(0.75,.1)};
\limitteleporteroo{(.95,.1)}{}{}{(1.3,.1)};
\limitteleporteroo{(.55,.1)}{}{}{(-.2,.1)};
	\draw[to-,thin,fill=black!10!white] (1.15,-.3) arc(180:-180:0.15);
     \opendotsmall{-.2,-.2};
\end{tikzpicture}
-\left[\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-,thin] (0.2,0.6) to[out=-90, in=0] (0,.28);
	\draw[-to,thin] (0,.28) to[out = 180, in = -90] (-0.2,0.6);
	\draw[-to,thin] (1.3,-0.6) to (1.3,0.6);
    \node at (1.6,0) {$\catlabel{\lambda}$};
    \filledanticlockwisebubble{(-.8,-.01)};\node at (-.8,0) {$\kmlabel{u}$};
\clockwisebubble{(0.75,0)};
\limitteleporteroo{(.95,0)}{}{}{(1.3,0)};
     	\draw[to-,thin] (0.2,-.6) to[out=90, in=0] (0,-.28);
	\draw[-,thin] (0,-.28) to[out = 180, in = 90] (-0.2,-.6);
	\draw[to-,thin,fill=black!10!white] (1.15,-.3) arc(180:-180:0.15);
   \pino{(.2,-.45)}{-}{(.85,-.45)}{u};
   \pino{(.2,.45)}{-}{(.85,.45)}{u};
\pino{(.55,0)}{+}{(-.15,0)}{u};
   \bentlimitbandoo{(-.19,.45)}{}{}{(-.17,-.46)}{(-.55,.2) and (-.55,-.2)};
\end{tikzpicture}\!\right]_{u^{-1}}
-
2\!\!\!\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (.4,-.6) to (.4,.6);
	\draw[-to,thin] (-.4,-.6) to [out=90,in=180] (-.2,-.2) to [out=0,in=90] (0,-.6);
	\draw[to-,thin] (-.4,.6) to [out=-90,in=180] (-.2,.2) to [out=0,in=-90] (0,.6);
	\clockwisebubble{(-.8,0)};
	\draw[to-,thin,fill=black!10!white] (.25,-.3) arc(180:-180:0.15);
\draw[to-,thin,fill=black!10!white] (-1.15,0) arc(180:-180:0.15);
   \limitteleporteroo{(-.59,.07)}{}{}{(0.4,.07)};
   \limitteleporteroo{(-.7,0.17)}{}{}{(-0.35,.3)};
   \limitteleporteroo{(-.7,-0.18)}{}{}{(-0.35,-.3)};
   \opendotsmall{-.59,-.07};
   \bentlimitbandoo{(-.38,.45)}{}{}{(-.38,-.45)}{(-1.7,.35) and (-1.7,-.35)};
   \node at (.65,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
\\
&\!\!\!\stackrel{\cref{dumby2}}{=}2\:\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (0.2,0.6) to (.2,-.6);
		\draw[-to,thin] (-.2,-.6) to (-0.2,0.6);
	\draw[-to,thin] (1.3,-0.6) to (1.3,0.6);
    \node at (1.6,0) {$\catlabel{\lambda}$};
\clockwisebubble{(0.75,.1)};
\limitteleporteroo{(.95,.1)}{}{}{(1.3,.1)};
\limitteleporteroo{(.55,.1)}{}{}{(-.2,.1)};
	\draw[to-,thin,fill=black!10!white] (1.15,-.3) arc(180:-180:0.15);
     \opendotsmall{-.2,-.2};
\end{tikzpicture}
-\left[\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-,thin] (0.2,0.6) to[out=-90, in=0] (0,.28);
	\draw[-to,thin] (0,.28) to[out = 180, in = -90] (-0.2,0.6);
	\draw[-to,thin] (1.3,-0.6) to (1.3,0.6);
    \node at (1.8,-.2) {$\catlabel{\lambda}$};
    \filledanticlockwisebubble{(0.2,-.01)};\node at (0.2,0) {$\kmlabel{u}$};
\clockwisebubble{(0.75,0)};
\limitteleporteroo{(.95,0)}{}{}{(1.3,0)};
     	\draw[to-,thin] (0.2,-.6) to[out=90, in=0] (0,-.28);
	\draw[-,thin] (0,-.28) to[out = 180, in = 90] (-0.2,-.6);
	\draw[to-,thin,fill=black!10!white] (1.15,-.3) arc(180:-180:0.15);
   \pino{(.2,-.45)}{-}{(.85,-.45)}{u};
   \pino{(.2,.45)}{-}{(.85,.45)}{u};
\pino{(1.3,.3)}{-}{(2,.3)}{u};
   \limitbandoo{(-.16,.4)}{}{}{(-.16,-.4)};
\end{tikzpicture}\!\right]_{u^{-1}}
+\left[\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-,thin] (0.2,0.6) to[out=-90, in=0] (0,.28);
	\draw[-to,thin] (0,.28) to[out = 180, in = -90] (-0.2,0.6);
	\draw[-to,thin] (1.3,-0.6) to (1.3,0.6);
\pino{(1.3,.3)}{-}{(2,.3)}{u};
    \node at (1.8,-.2) {$\catlabel{\lambda}$};
    \filledanticlockwisebubble{(-.8,-.01)};\node at (-.8,0) {$\kmlabel{u}$};
\clockwisebubble{(0.75,0)};
     	\draw[to-,thin] (0.2,-.6) to[out=90, in=0] (0,-.28);
	\draw[-,thin] (0,-.28) to[out = 180, in = 90] (-0.2,-.6);
	\draw[to-,thin,fill=black!10!white] (1.15,-.2) arc(180:-180:0.15);
   \pino{(.2,-.45)}{-}{(.85,-.45)}{u};
   \pino{(.2,.45)}{-}{(.85,.45)}{u};
\pino{(.55,0)}{+}{(-.15,0)}{u};
   \bentlimitbandoo{(-.19,.45)}{}{}{(-.17,-.46)}{(-.55,.2) and (-.55,-.2)};
\end{tikzpicture}\!\right]_{u^{-1}}
\!\!\!-B_{\lambda;4},\\
&=2\;\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (0.2,0.6) to (.2,-.6);
		\draw[-to,thin] (-.2,-.6) to (-0.2,0.6);
	\draw[-to,thin] (1.3,-0.6) to (1.3,0.6);
    \node at (1.6,0) {$\catlabel{\lambda}$};
\clockwisebubble{(0.75,.1)};
\limitteleporteroo{(.95,.1)}{}{}{(1.3,.1)};
\limitteleporteroo{(.55,.1)}{}{}{(-.2,.1)};
	\draw[to-,thin,fill=black!10!white] (1.15,-.3) arc(180:-180:0.15);
     \opendotsmall{-.2,-.2};
\end{tikzpicture}
-{\textstyle\frac{1}{2}}\left[\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-,thin] (0.2,0.6) to[out=-90, in=0] (0,.28);
	\draw[-to,thin] (0,.28) to[out = 180, in = -90] (-0.2,0.6);
	\draw[-to,thin] (1.3,-0.6) to (1.3,0.6);
    \node at (1.64,-.2) {$\catlabel{\lambda}$};
    \filledanticlockwisebubble{(0.2,-.01)};\node at (0.2,0) {$\kmlabel{u}$};
     	\draw[to-,thin] (0.2,-.6) to[out=90, in=0] (0,-.28);
	\draw[-,thin] (0,-.28) to[out = 180, in = 90] (-0.2,-.6);
   \pino{(.2,-.45)}{-}{(.85,-.45)}{u};
   \pino{(.2,.45)}{-}{(.85,.45)}{u};
\pino{(1.3,0)}{-}{(.7,0)}{u};
\opendotsmall{1.3,.3};\node at (1.64,.3) {$\kmlabel{-1}$};
\limitbandoo{(-.16,.4)}{}{}{(-.16,-.4)};
\end{tikzpicture}\!\right]_{u^{-1}}
\!\!\!-B_{\lambda;4},\\
C_{\lambda;4}\! &=\!\left[\;
\begin{tikzpicture}[anchorbase,scale=.85]
\draw[-to,thin] (-.8,-.6) to [out=60,in=-90] (-.4,0) to [out=90,in=-60] (-.8,.6);
\draw[to-,thin] (-.4,-.6) to [out=120,in=-90] (-.8,0) to [out=90,in=-120] (-.4,.6);
\draw[-to,thin] (.8,-.6) to (.8,.6);
\pino{(-.5,.25)}{+}{(.35,.4)}{u};
\pino{(.8,-.4)}{+}{(-0.15,-.4)}{u};
\filledclockwisebubble{(.1,0)};\node at (.1,0) {$\kmlabel{u}$};
  \bentlimitbandoo{(-.69,.45)}{}{}{(-.69,-.46)}{(-1.05,.2) and (-1.05,-.2)};
	\draw[to-,thin,fill=black!10!white] (0.65,0) arc(180:-180:0.15);
       \node at (1.1,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\right]_{u^{-1}}\!\!\!\!\!
\stackrel{\cref{dumby4}}{=}
\left[\;
\begin{tikzpicture}[anchorbase,scale=.85]
\draw[-to,thin] (-.8,-.6) to [out=60,in=-90] (-.4,0) to [out=90,in=-60] (-.8,.6);
\draw[to-,thin] (-.4,-.6) to [out=120,in=-90] (-.8,-.1) to [out=90,in=-120] (-.35,.4) to [out=60,in=-90] (-.3,.6);
\pino{(-.57,.33)}{+}{(.35,.4)}{u};
\draw[-to,thin] (.8,-.6) to (.8,.6);
\pino{(-.57,.33)}{+}{(.35,.4)}{u};
\pino{(.8,-.4)}{+}{(-0.15,-.4)}{u};
\filledclockwisebubble{(.1,0)};\node at (.1,0) {$\kmlabel{u}$};
  \bentlimitbandoo{(-.69,.45)}{}{}{(-.69,-.46)}{(-1.05,.2) and (-1.05,-.2)};
	\draw[to-,thin,fill=black!10!white] (0.65,0) arc(180:-180:0.15);
       \node at (1.1,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\right]_{u^{-1}}\!\!\!\!\!-
\left[\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-,thin] (-0.3,0.6) to[out=-90, in=0] (-.5,.25);
	\draw[-to,thin] (-.5,.25) to[out = 180, in = -90] (-0.7,0.6);
     	\draw[to-,thin] (-0.3,-.6) to[out=90, in=-90] (-.7,-.1) to [out=90,in=180] (-0.5,.1) to [out=0,in=90] (-.3,-.1) to [out=-90,in=90] (-.7,-.6);
	\draw[-to,thin] (1.4,-0.6) to (1.4,0.6);
\pino{(-.32,.4)}{+}{(.35,.4)}{u};
\pino{(1.4,-.4)}{+}{(0.55,-.4)}{u};
\pino{(-.32,0)}{+}{(0.45,0)}{u};
\filledclockwisebubble{(0.93,0.1)};\node at (0.93,0.1) {$\kmlabel{u}$};
  \bentlimitbandoo{(-.69,.45)}{}{}{(-.64,-.46)}{(-1.05,.2) and (-1.05,-.2)};
	\draw[to-,thin,fill=black!10!white] (1.25,0.1) arc(180:-180:0.15);
       \node at (1.7,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\right]_{u^{-1}}
\\&\!\substack{\cref{KMrels3equiv}\\{\textstyle=}\\\cref{dumby4}}
\!-2\!
\left[\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (-0.2,-0.6) to (-.2,.6);
	\draw[-to,thin] (0.2,0.6) to (.2,-.6);
		\draw[-to,thin] (1.2,-0.6) to (1.2,0.6);
    \node at (1.5,0) {$\catlabel{\lambda}$};
 \filledclockwisebubble{(.6,-.2)};\node at (.6,-.2) {$\kmlabel{u}$};
   \pino{(1.2,.3)}{+}{(.5,.3)}{u};
     \pino{(-0.2,0.3)}{+}{(-.9,.3)}{u};
	\draw[to-,thin,fill=black!10!white] (1.05,-0.2) arc(180:-180:0.15);
     \opendotsmall{-.2,-.2};
     \end{tikzpicture}\!\right]_{u^{-1}}
\!\!\!\!\!\!+\!\left[\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-,thin] (0.2,0.6) to[out=-90, in=0] (0,.15);
	\draw[-to,thin] (0,.15) to[out = 180, in = -90] (-0.2,0.6);
	\draw[-to,thin] (1.2,-0.6) to (1.2,0.6);
    \node at (1.5,0) {$\catlabel{\lambda}$};
    \filledanticlockwisebubble{(-.6,0)};
    \node at (-.6,0) {$\kmlabel{v}$};
 \filledclockwisebubble{(.5,0.05)};\node at (.5,.05) {$\kmlabel{u}$};
   \pino{(1.2,-.45)}{+}{(.5,-.45)}{u};
     \pino{(0.2,0.45)}{+}{(.9,.45)}{u};
     	\draw[to-,thin] (0.2,-.6) to[out=90, in=0] (0,-.15);
	\draw[-,thin] (0,-.15) to[out = 180, in = 90] (-0.2,-.6);
	\draw[to-,thin,fill=black!10!white] (1.05,0) arc(180:-180:0.15);
   \pino{(-.2,-.45)}{-}{(-.9,-.45)}{v};
     \pino{(-0.2,0.45)}{-}{(-.9,.45)}{v};
     \limitbandoo{(-.16,.25)}{}{}{(-.16,-.25)};
\end{tikzpicture}\!\right]_{u^{-1},v^{-1}}
\!\!\!\!\!\!-
\left[\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-,thin] (-0.3,0.6) to[out=-90, in=0] (-.5,.25);
	\draw[-to,thin] (-.5,.25) to[out = 180, in = -90] (-0.7,0.6);
     	\draw[to-,thin] (-0.3,-.6) to[out=90, in=-90] (-.7,-.1) to [out=90,in=180] (-0.5,.1) to [out=0,in=90] (-.3,-.1) to [out=-90,in=90] (-.7,-.6);
	\draw[-to,thin] (1.4,-0.6) to (1.4,0.6);
\pino{(-.32,.4)}{+}{(.35,.4)}{u};
\pino{(1.4,-.4)}{+}{(0.55,-.4)}{u};
\pino{(-.38,-.43)}{+}{(0.25,-0.05)}{u};
\filledclockwisebubble{(0.93,0.1)};\node at (0.93,0.1) {$\kmlabel{u}$};
  \bentlimitbandoo{(-.69,.45)}{}{}{(-.64,-.46)}{(-1.05,.2) and (-1.05,-.2)};
	\draw[to-,thin,fill=black!10!white] (1.25,0.1) arc(180:-180:0.15);
       \node at (1.7,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\right]_{u^{-1}}\!\!\!\!\!+\!
\left[\!\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (-0.3,0.6) to[out=-90, in=0] (-.5,.3);
	\draw[-,thin] (-.5,.3) to[out = 180, in = -90] (-0.7,0.6);
	\draw[to-,thin] (-0.3,-0.6) to[out=90, in=0] (-.5,-.3);
	\draw[-,thin] (-.5,-.3) to[out = 180, in = 90] (-0.7,-0.6);
	\draw[to-,thin] (1.4,0.6) to (1.4,-0.6);
	\anticlockwisebubble{(-.52,-0.01)};
\pino{(-.3,.4)}{+}{(.3,.4)}{u};
\pino{(1.4,-.4)}{+}{(0.8,-.4)}{u};
\pino{(-.3,-.4)}{+}{(0.3,-.4)}{u};
\pino{(-.32,0)}{+}{(0.47,0)}{u};
\filledclockwisebubble{(0.93,0.1)};\node at (0.93,0.1) {$\kmlabel{u}$};
  \bentlimitbandoo{(-.67,.44)}{}{}{(-.67,-.44)}{(-1.05,.2) and (-1.05,-.2)};
	\draw[to-,thin,fill=black!10!white] (1.25,0.1) arc(180:-180:0.15);
       \node at (1.7,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\!\right]_{u^{-1}}
\\&\!\!\!\stackrel{\cref{curlrel2}}{=}
\!-2
\left[\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (-0.2,-0.6) to (-.2,.6);
	\draw[-to,thin] (0.2,0.6) to (.2,-.6);
		\draw[-to,thin] (1.2,-0.6) to (1.2,0.6);
    \node at (1.5,0) {$\catlabel{\lambda}$};
 \filledclockwisebubble{(.6,-.2)};\node at (.6,-.2) {$\kmlabel{u}$};
   \pino{(1.2,.3)}{+}{(.5,.3)}{u};
     \pino{(-0.2,0.3)}{+}{(-.9,.3)}{u};
	\draw[to-,thin,fill=black!10!white] (1.05,-0.2) arc(180:-180:0.15);
     \opendotsmall{-.2,-.2};
     \end{tikzpicture}\!\right]_{u^{-1}}
\!\!\!\!-\left[\!\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-,thin] (-0.3,0.6) to[out=-90, in=0] (-.5,.25);
	\draw[-to,thin] (-.5,.25) to[out = 180, in = -90] (-0.7,0.6);
     	\draw[to-,thin] (-0.3,-.6) to[out=90, in=0] (-.5,-.3) to [out=180,in=90] (-.7,-.6);	
     	\draw[-to,thin] (1.4,-0.6) to (1.4,0.6);
    \filledanticlockwisebubble{(-.8,0)};
    \node at (-.8,0) {$\kmlabel{v}$};
\pino{(-.32,.4)}{+}{(.35,.4)}{u};
\pino{(1.4,-.4)}{+}{(0.55,-.4)}{u};
\pino{(-.5,-.3)}{-}{(-0.15,0.15)}{v};
\pino{(-.3,-.43)}{+}{(0.25,-0.05)}{u};
\filledclockwisebubble{(0.93,0.1)};\node at (0.93,0.1) {$\kmlabel{u}$};
  \bentlimitbandoo{(-.69,.45)}{}{}{(-.68,-.45)}{(-1.3,.25) and (-1.3,-.25)};
	\draw[to-,thin,fill=black!10!white] (1.25,0.1) arc(180:-180:0.15);
       \node at (1.7,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\right]_{u^{-1},v^{-1}}=-2
\left[\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (-0.2,-0.6) to (-.2,.6);
	\draw[-to,thin] (0.2,0.6) to (.2,-.6);
		\draw[-to,thin] (1.2,-0.6) to (1.2,0.6);
    \node at (1.5,0) {$\catlabel{\lambda}$};
 \filledclockwisebubble{(.6,-.2)};\node at (.6,-.2) {$\kmlabel{u}$};
   \pino{(1.2,.3)}{+}{(.5,.3)}{u};
     \pino{(-0.2,0.3)}{+}{(-.9,.3)}{u};
	\draw[to-,thin,fill=black!10!white] (1.05,-0.2) arc(180:-180:0.15);
     \opendotsmall{-.2,-.2};
     \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (-.8,-.6) to (-.8,.6);
	\draw[to-,thin] (0,-.6) to (0,.6);
	\draw[-to,thin] (.4,-.6) to (.4,.6);
	\filledanticlockwisebubble{(-0.4,0)};\node at (-.4,0) {$\kmlabel{u}$};
	\node at (.8,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
&=
0,&
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (-.4,-.6) to (-.4,.6);
	\draw[to-,thin] (0,-.6) to (0,.6);
	\draw[-to,thin] (.8,-.6) to (.8,.6);
	\filledanticlockwisebubble{(.4,0)};\node at (.4,0) {$\kmlabel{u}$};
	\node at (.95,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
&= \left\{
\begin{array}{ll}
u\:
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (-.4,-.3) to (-.4,.3);
	\draw[to-,thin] (0,-.3) to (0,.3);
	\draw[-to,thin] (.4,-.3) to (.4,.3);
	\node at (.6,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
+\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (-.4,-.3) to (-.4,.3);
	\draw[to-,thin] (0,-.3) to (0,.3);
	\draw[-to,thin] (.8,-.3) to (.8,.3);
	\anticlockwisebubble{(.4,0)};\node at (.4,0) {$\kmlabel{1}$};
	\node at (1,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
&\text{if $\lambda=-1$}
\\
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (-.4,-.3) to (-.4,.3);
	\draw[to-,thin] (0,-.3) to (0,.3);
	\draw[-to,thin] (.4,-.3) to (.4,.3);
	\node at (0,-.35) {$\phantom{.}$};
	\node at (0,.35) {$\phantom{.}$};
	\node at (.6,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
&\text{if $\lambda = -2$}
\\
0&\text{if $\lambda \leq -3$.}
\end{array}
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (.4,.6) to (.4,-.6);
   \draw[-to,thin] (-.4,-.6) to (-.4,.6);
   \node at (.75,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.12) arc(0:360:0.15);
   \draw[-to,thin,fill=black!10!white] (.26,.12) arc(-180:180:0.15);
\opendotsmall{.4,-.2};  
\opendotsmall{0,0.1};  
   \limitteleporteroo{(.4,.4)}{}{}{(0,0.4)};
   \limitteleporteroo{(.4,-.4)}{}{}{(0,-0.4)};
   \limitteleporteroo{(-.4,-.18)}{}{}{(0,-0.18)};
\end{tikzpicture}\!\!-\begin{tikzpicture}[anchorbase,scale=.85]
   \draw[-to,thin] (.4,-.6) to (.4,.6);
   \draw[to-,thin] (0,-.6) to (0,.6);
   \draw[-to,thin] (-.6,-.6) to (-.6,.6);
   \opendotsmall{-.6,0};\node at (-.3,0) {$\kmlabel{-1}$};
   \node at (.65,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\!+
2\:\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (-0.2,0.6) to (-.2,-.6);
		\draw[-to,thin] (.2,-.6) to (0.2,0.6);
	\draw[-to,thin] (-1.3,-0.6) to (-1.3,0.6);
    \node at (.45,0) {$\catlabel{\lambda}$};
\anticlockwisebubble{(-0.75,.1)};
\limitteleporteroo{(-.95,.1)}{}{}{(-1.3,.1)};
\limitteleporteroo{(-.55,.1)}{}{}{(.2,.1)};
	\draw[-to,thin,fill=black!10!white] (-1.15,-.3) arc(0:-360:0.15);
     \opendotsmall{.2,-.2};
\end{tikzpicture}\\
&\!\!\!\stackrel{\cref{dumby0}}{=}
-4\:
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (.4,.6) to (.4,-.6);
   \draw[-to,thin] (-.4,-.6) to (-.4,.6);
   \node at (.75,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.12) arc(0:360:0.15);
   \draw[-to,thin,fill=black!10!white] (.26,.12) arc(-180:180:0.15);
\opendotsmall{.4,-.2};  
\opendotsmall{-.4,-0.4};  
   \limitteleporteroo{(.4,.4)}{}{}{(0,0.4)};
   \limitteleporteroo{(.4,-.4)}{}{}{(0,-0.4)};
   \limitteleporteroo{(-.4,-.18)}{}{}{(0,-0.18)};
\end{tikzpicture}+4\:
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (.4,.6) to (.4,-.6);
   \draw[-to,thin] (-.4,-.6) to (-.4,.6);
   \node at (.75,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.12) arc(0:360:0.15);
   \draw[-to,thin,fill=black!10!white] (.26,.12) arc(-180:180:0.15);
\opendotsmall{.4,-.2};  
   \limitteleporteroo{(.4,.4)}{}{}{(0,0.4)};
   \limitteleporteroo{(.4,-.4)}{}{}{(0,-0.4)};
\end{tikzpicture}\!\!-\begin{tikzpicture}[anchorbase,scale=.85]
   \draw[-to,thin] (.4,-.6) to (.4,.6);
   \draw[to-,thin] (0,-.6) to (0,.6);
   \draw[-to,thin] (-.6,-.6) to (-.6,.6);
   \opendotsmall{-.6,0};\node at (-.3,0) {$\kmlabel{-1}$};
   \node at (.65,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\!-
2\:\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (-0.2,0.6) to (-.2,-.6);
		\draw[-to,thin] (.2,-.6) to (0.2,0.6);
	\draw[-to,thin] (-1.3,-0.6) to (-1.3,0.6);
    \node at (.45,0) {$\catlabel{\lambda}$};
\anticlockwisebubble{(-0.75,.1)};
\limitteleporteroo{(-.95,.1)}{}{}{(-1.3,.1)};
\limitteleporteroo{(-.55,.1)}{}{}{(.2,.1)};
	\draw[-to,thin,fill=black!10!white] (-1.15,-.3) arc(0:-360:0.15);
     \opendotsmall{-.63,-.07};
\end{tikzpicture}+
2\:\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (-0.2,0.6) to (-.2,-.6);
		\draw[-to,thin] (.2,-.6) to (0.2,0.6);
	\draw[-to,thin] (-1.3,-0.6) to (-1.3,0.6);
    \node at (.45,0) {$\catlabel{\lambda}$};
\anticlockwisebubble{(-0.75,.1)};
\limitteleporteroo{(-.95,.1)}{}{}{(-1.3,.1)};
	\draw[-to,thin,fill=black!10!white] (-1.15,-.3) arc(0:-360:0.15);
\end{tikzpicture}\\
&=
-4\:
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (.4,.6) to (.4,-.6);
   \draw[-to,thin] (-.4,-.6) to (-.4,.6);
   \node at (.75,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.12) arc(0:360:0.15);
   \draw[-to,thin,fill=black!10!white] (.26,.12) arc(-180:180:0.15);
\opendotsmall{.4,-.2};  
\opendotsmall{-.4,-0.4};  
   \limitteleporteroo{(.4,.4)}{}{}{(0,0.4)};
   \limitteleporteroo{(.4,-.4)}{}{}{(0,-0.4)};
   \limitteleporteroo{(-.4,-.18)}{}{}{(0,-0.18)};
\end{tikzpicture}+4\:
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (.4,.6) to (.4,-.6);
   \draw[-to,thin] (-.4,-.6) to (-.4,.6);
   \node at (.75,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.12) arc(0:360:0.15);
   \draw[-to,thin,fill=black!10!white] (.26,.12) arc(-180:180:0.15);
\opendotsmall{.4,-.2};  
   \limitteleporteroo{(.4,.4)}{}{}{(0,0.4)};
   \limitteleporteroo{(.4,-.4)}{}{}{(0,-0.4)};
\end{tikzpicture}\!\!-\begin{tikzpicture}[anchorbase,scale=.85]
   \draw[-to,thin] (.4,-.6) to (.4,.6);
   \draw[to-,thin] (0,-.6) to (0,.6);
   \draw[-to,thin] (-.6,-.6) to (-.6,.6);
   \opendotsmall{-.6,0};\node at (-.3,0) {$\kmlabel{-1}$};
   \node at (.65,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\!-
2\:\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (-0.2,0.6) to (-.2,-.6);
		\draw[-to,thin] (.2,-.6) to (0.2,0.6);
	\draw[-to,thin] (-1.3,-0.6) to (-1.3,0.6);
    \node at (.45,0) {$\catlabel{\lambda}$};
\anticlockwisebubble{(-0.75,.1)};
\limitteleporteroo{(-.95,.1)}{}{}{(-1.3,.1)};
\limitteleporteroo{(-.55,.1)}{}{}{(.2,.1)};
	\draw[-to,thin,fill=black!10!white] (-1.15,-.3) arc(0:-360:0.15);
     \opendotsmall{-.63,-.07};
\end{tikzpicture}+
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (-0.3,0.6) to (-.3,-.6);
		\draw[to-,thin] (-.7,-.6) to (-.7,0.6);
	\draw[-to,thin] (-1.3,-0.6) to (-1.3,0.6);
    \node at (-.1,0) {$\catlabel{\lambda}$};
     \opendotsmall{-1.3,.4};\node at (-1,.45) {$\kmlabel{-1}$};
	\draw[-to,thin,fill=black!10!white] (-1.45,.1) arc(-180:180:0.15);
	\draw[-to,thin,fill=black!10!white] (-1.15,-.3) arc(0:-360:0.15);
\end{tikzpicture}\\
&\!\!\!\stackrel{\cref{dumby0}}{=}
-4\:
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (.4,.6) to (.4,-.6);
   \draw[-to,thin] (-.4,-.6) to (-.4,.6);
   \node at (.75,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.12) arc(0:360:0.15);
   \draw[-to,thin,fill=black!10!white] (.26,.12) arc(-180:180:0.15);
\opendotsmall{.4,-.2};  
\opendotsmall{-.4,-0.4};  
   \limitteleporteroo{(.4,.4)}{}{}{(0,0.4)};
   \limitteleporteroo{(.4,-.4)}{}{}{(0,-0.4)};
   \limitteleporteroo{(-.4,-.18)}{}{}{(0,-0.18)};
\end{tikzpicture}\!\!+4\:
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (.4,.6) to (.4,-.6);
   \draw[-to,thin] (-.4,-.6) to (-.4,.6);
   \node at (.75,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.12) arc(0:360:0.15);
   \draw[-to,thin,fill=black!10!white] (.26,.12) arc(-180:180:0.15);
\opendotsmall{.4,-.2};  
   \limitteleporteroo{(.4,.4)}{}{}{(0,0.4)};
   \limitteleporteroo{(.4,-.4)}{}{}{(0,-0.4)};
\end{tikzpicture}\!\!+
2\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (-0.2,0.6) to (-.2,-.6);
		\draw[-to,thin] (.2,-.6) to (0.2,0.6);
	\draw[-to,thin] (-1.3,-0.6) to (-1.3,0.6);
    \node at (.4,0) {$\catlabel{\lambda}$};
\anticlockwisebubble{(-0.75,.1)};
\limitteleporteroo{(-.95,.1)}{}{}{(-1.3,.1)};
\limitteleporteroo{(-.55,.1)}{}{}{(.2,.1)};
	\draw[-to,thin,fill=black!10!white] (-1.15,-.3) arc(0:-360:0.15);
     \opendotsmall{-1.3,.4};
\end{tikzpicture}\!\!
-2\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (-0.2,0.6) to (-.2,-.6);
		\draw[-to,thin] (.2,-.6) to (0.2,0.6);
	\draw[-to,thin] (-1.3,-0.6) to (-1.3,0.6);
    \node at (.45,0) {$\catlabel{\lambda}$};
\anticlockwisebubble{(-0.75,.1)};
\limitteleporteroo{(-.55,.1)}{}{}{(.2,.1)};
	\draw[-to,thin,fill=black!10!white] (-1.15,-.3) arc(0:-360:0.15);
\end{tikzpicture}\!\!=\!
-4
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (.4,.6) to (.4,-.6);
   \draw[-to,thin] (-.4,-.6) to (-.4,.6);
   \node at (.75,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.12) arc(0:360:0.15);
   \draw[-to,thin,fill=black!10!white] (.26,.12) arc(-180:180:0.15);
\opendotsmall{.4,-.2};  
\opendotsmall{-.4,-0.4};  
   \limitteleporteroo{(.4,.4)}{}{}{(0,0.4)};
   \limitteleporteroo{(.4,-.4)}{}{}{(0,-0.4)};
   \limitteleporteroo{(-.4,-.18)}{}{}{(0,-0.18)};
\end{tikzpicture}
\!\!+2\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[-to,thin] (-0.2,0.6) to (-.2,-.6);
		\draw[-to,thin] (.2,-.6) to (0.2,0.6);
	\draw[-to,thin] (-1.3,-0.6) to (-1.3,0.6);
    \node at (.45,0) {$\catlabel{\lambda}$};
\anticlockwisebubble{(-0.75,.1)};
\limitteleporteroo{(-.95,.1)}{}{}{(-1.3,.1)};
\limitteleporteroo{(-.55,.1)}{}{}{(.2,.1)};
	\draw[-to,thin,fill=black!10!white] (-1.15,-.3) arc(0:-360:0.15);
     \opendotsmall{-1.3,.4};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (.4,-.6) to (.4,.6);
   \node at (.75,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.12) arc(0:360:0.15);
   \draw[-to,thin,fill=black!10!white] (.26,.12) arc(-180:180:0.15);
\opendotsmall{-.4,-.2};  
\opendotsmall{0,0.1};  
   \limitteleporteroo{(-.4,.4)}{}{}{(0,0.4)};
   \limitteleporteroo{(-.4,-.4)}{}{}{(0,-0.4)};
   \limitteleporteroo{(.4,-.18)}{}{}{(0,-0.18)};
\end{tikzpicture}\!\!-\begin{tikzpicture}[anchorbase,scale=.85]
   \draw[-to,thin] (-.4,-.6) to (-.4,.6);
   \draw[to-,thin] (0,-.6) to (0,.6);
   \draw[-to,thin] (.6,-.6) to (.6,.6);
   \opendotsmall{.6,0};\node at (.3,0) {$\kmlabel{-1}$};
   \node at (.85,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\!-
2\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (1.1,-.6) to (1.1,.6);
   \node at (1.35,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.2) arc(0:360:0.15);
\opendotsmall{-.4,-.26}; \node at (-.58,-.26) {$\kmlabel{2}$};
\opendotsmall{1.1,0.3};\node at (.8,.3) {$\kmlabel{-1}$};  
\anticlockwisebubble{(0.55,-.1)};
\limitteleporteroo{(.75,-.1)}{}{}{(1.1,-.1)};
\limitteleporteroo{(.35,-.1)}{}{}{(-.4,-.1)};
   \limitteleporteroo{(-.4,.45)}{}{}{(0,0.45)};
   \limitteleporteroo{(-.4,-.42)}{}{}{(0,-0.42)};
\end{tikzpicture}
+
\left[
	\begin{tikzpicture}[anchorbase,scale=.9]
	\draw[-to,thin] (-0.3,-0.6) to (-.3,.6);
	\draw[-to,thin] (-2.5,-0.6) to (-2.5,.6);
	\draw[-to,thin] (-1.5,0.6) to (-1.5,-.6);
\pinO{(-2.5,-.2)}{+}{(-1.8,-.2)}{u};
\filledanticlockwisebubble{(-.6,.3)};	
\node at (-.6,.3) {$\kmlabel{u}$};
\clockwisebubble{(-1.1,.3)};	
\pinO{(-0.3,-.2)}{+}{(-1,.-.2)}{u};
\opendot{-2.5,-.44};
\opendot{-.3,-.44};\node at (-.6,-.44) {$\kmlabel{-1}$};
		\limitteleporterOO{(-2.5,.3)}{}{}{(-1.3,.3)};
      \node at (-0.05,0) {$\catlabel{\lambda}$};
	\end{tikzpicture}\!
	\right]_{u^{-1}}
\\
&\!\!\!\stackrel{\cref{dumby0}}{=}\!\!-4\,
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (.4,-.6) to (.4,.6);
   \node at (.75,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.12) arc(0:360:0.15);
   \draw[-to,thin,fill=black!10!white] (.26,.12) arc(-180:180:0.15);
\opendotsmall{-.4,-.2};  
\opendotsmall{0.4,-0.4};  
   \limitteleporteroo{(-.4,.4)}{}{}{(0,0.4)};
   \limitteleporteroo{(-.4,-.4)}{}{}{(0,-0.4)};
   \limitteleporteroo{(.4,-.18)}{}{}{(0,-0.18)};
\end{tikzpicture}\!\!+4\,
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (.4,-.6) to (.4,.6);
   \node at (.75,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.12) arc(0:360:0.15);
   \draw[-to,thin,fill=black!10!white] (.26,.12) arc(-180:180:0.15);
\opendotsmall{-.4,-.2};  
   \limitteleporteroo{(-.4,.4)}{}{}{(0,0.4)};
   \limitteleporteroo{(-.4,-.4)}{}{}{(0,-0.4)};
\end{tikzpicture}\!\!-\begin{tikzpicture}[anchorbase,scale=.85]
   \draw[-to,thin] (-.4,-.6) to (-.4,.6);
   \draw[to-,thin] (0,-.6) to (0,.6);
   \draw[-to,thin] (.6,-.6) to (.6,.6);
   \opendotsmall{.6,0};\node at (.3,0) {$\kmlabel{-1}$};
   \node at (.85,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\!+
2\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (1.1,-.6) to (1.1,.6);
   \node at (1.35,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.2) arc(0:360:0.15);
\opendotsmall{-.4,-.26};
\opendotsmall{1.1,0.3};\node at (.8,.3) {$\kmlabel{-1}$};  
\anticlockwisebubble{(0.55,-.1)};
\limitteleporteroo{(.75,-.1)}{}{}{(1.1,-.1)};
\limitteleporteroo{(.35,-.1)}{}{}{(-.4,-.1)};
   \limitteleporteroo{(-.4,.45)}{}{}{(0,0.45)};
   \limitteleporteroo{(-.4,-.42)}{}{}{(0,-0.42)};
\opendotsmall{.65,-.27};
\end{tikzpicture}-
2\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (1.1,-.6) to (1.1,.6);
   \node at (1.35,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.2) arc(0:360:0.15);
\opendotsmall{-.4,-.15};
\opendotsmall{1.1,0.3};\node at (.8,.3) {$\kmlabel{-1}$};  
\anticlockwisebubble{(0.55,-.1)};
\limitteleporteroo{(.75,-.1)}{}{}{(1.1,-.1)};
   \limitteleporteroo{(-.4,.45)}{}{}{(0,0.45)};
   \limitteleporteroo{(-.4,-.42)}{}{}{(0,-0.42)};
\end{tikzpicture}
+
\left[
	\begin{tikzpicture}[anchorbase,scale=.9]
	\draw[-to,thin] (-0.3,-0.6) to (-.3,.6);
	\draw[-to,thin] (-2.5,-0.6) to (-2.5,.6);
	\draw[-to,thin] (-1.5,0.6) to (-1.5,-.6);
\pinO{(-2.5,-.2)}{+}{(-1.8,-.2)}{u};
\filledanticlockwisebubble{(-.6,.3)};	
\node at (-.6,.3) {$\kmlabel{u}$};
\clockwisebubble{(-1.1,.3)};	
\pinO{(-0.3,-.2)}{+}{(-1,.-.2)}{u};
\opendot{-.3,-.44};\node at (-.6,-.44) {$\kmlabel{-1}$};
		\limitteleporterOO{(-2.5,.3)}{}{}{(-1.3,.3)};
\opendot{-2.5,-.44};
      \node at (-0.05,0) {$\catlabel{\lambda}$};
	\end{tikzpicture}\!
	\right]_{u^{-1}}\\
&\!\!\!\stackrel{\cref{internal1}}{=}\!\!-4\,
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (.4,-.6) to (.4,.6);
   \node at (.75,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.12) arc(0:360:0.15);
   \draw[-to,thin,fill=black!10!white] (.26,.12) arc(-180:180:0.15);
\opendotsmall{-.4,-.2};  
\opendotsmall{0.4,-0.4};  
   \limitteleporteroo{(-.4,.4)}{}{}{(0,0.4)};
   \limitteleporteroo{(-.4,-.4)}{}{}{(0,-0.4)};
   \limitteleporteroo{(.4,-.18)}{}{}{(0,-0.18)};
\end{tikzpicture}\!\!-\begin{tikzpicture}[anchorbase,scale=.85]
   \draw[-to,thin] (-.4,-.6) to (-.4,.6);
   \draw[to-,thin] (0,-.6) to (0,.6);
   \draw[-to,thin] (.6,-.6) to (.6,.6);
   \opendotsmall{.6,0};\node at (.3,0) {$\kmlabel{-1}$};
   \node at (.85,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\!+
2\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (1.1,-.6) to (1.1,.6);
   \node at (1.35,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.2) arc(0:360:0.15);
\opendotsmall{-.4,-.26};
\opendotsmall{1.1,0.3};\node at (.8,.3) {$\kmlabel{-1}$};  
\anticlockwisebubble{(0.55,-.1)};
\limitteleporteroo{(.75,-.1)}{}{}{(1.1,-.1)};
\limitteleporteroo{(.35,-.1)}{}{}{(-.4,-.1)};
   \limitteleporteroo{(-.4,.45)}{}{}{(0,0.45)};
   \limitteleporteroo{(-.4,-.42)}{}{}{(0,-0.42)};
\opendotsmall{.65,-.27};
\end{tikzpicture}-
2\left[
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (1.1,-.6) to (1.1,.6);
   \node at (1.35,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.2) arc(0:360:0.15);
\opendotsmall{-.4,-.15};
\opendotsmall{1.1,0.3};\node at (.8,.3) {$\kmlabel{-1}$};  
\filledanticlockwisebubble{(0.35,0.1)};\node at (.35,.1) {$\kmlabel{u}$};
\pino{(1.1,-.4)}{+}{(.35,-.4)}{u};
   \limitteleporteroo{(-.4,.45)}{}{}{(0,0.45)};
   \limitteleporteroo{(-.4,-.42)}{}{}{(0,-0.42)};
\end{tikzpicture}\right]_{u^{-1}}\!\!\!\!
+\left[
	\begin{tikzpicture}[anchorbase,scale=.9]
	\draw[-to,thin] (-0.3,-0.6) to (-.3,.6);
	\draw[-to,thin] (-2.5,-0.6) to (-2.5,.6);
	\draw[-to,thin] (-1.5,0.6) to (-1.5,-.6);
\pinO{(-2.5,-.2)}{+}{(-1.8,-.2)}{u};
\filledanticlockwisebubble{(-.6,.3)};	
\node at (-.6,.3) {$\kmlabel{u}$};
\clockwisebubble{(-1.1,.3)};	
\pinO{(-0.3,-.2)}{+}{(-1,.-.2)}{u};
\opendot{-.3,-.44};\node at (-.6,-.44) {$\kmlabel{-1}$};
		\limitteleporterOO{(-2.5,.3)}{}{}{(-1.3,.3)};
      \node at (-0.05,0) {$\catlabel{\lambda}$};
\opendot{-2.5,-.44};
	\end{tikzpicture}\!
	\right]_{u^{-1}}
	\\
&\!\!\!\stackrel{\cref{dumby0}}{=}\!\!-4
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (.4,-.6) to (.4,.6);
   \node at (.75,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.12) arc(0:360:0.15);
   \draw[-to,thin,fill=black!10!white] (.26,.12) arc(-180:180:0.15);
\opendotsmall{-.4,-.2};  
\opendotsmall{0.4,-0.4};  
   \limitteleporteroo{(-.4,.4)}{}{}{(0,0.4)};
   \limitteleporteroo{(-.4,-.4)}{}{}{(0,-0.4)};
   \limitteleporteroo{(.4,-.18)}{}{}{(0,-0.18)};
\end{tikzpicture}\!\!-\begin{tikzpicture}[anchorbase,scale=.85]
   \draw[-to,thin] (-.4,-.6) to (-.4,.6);
   \draw[to-,thin] (0,-.6) to (0,.6);
   \draw[-to,thin] (.6,-.6) to (.6,.6);
   \opendotsmall{.6,0};\node at (.3,0) {$\kmlabel{-1}$};
   \node at (.85,0) {$\catlabel{\lambda}$};
\end{tikzpicture}\!\!-\!
2\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (1.1,-.6) to (1.1,.6);
   \node at (1.35,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.2) arc(0:360:0.15);
\opendotsmall{-.4,-.26};
\anticlockwisebubble{(0.55,-.1)};
\limitteleporteroo{(.75,-.1)}{}{}{(1.1,-.1)};
\limitteleporteroo{(.35,-.1)}{}{}{(-.4,-.1)};
   \limitteleporteroo{(-.4,.45)}{}{}{(0,0.45)};
   \limitteleporteroo{(-.4,-.42)}{}{}{(0,-0.42)};
\end{tikzpicture}\!\!\!
+\!2\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (1,-.6) to (1,.6);
   \node at (1.25,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.2) arc(0:360:0.15);
\opendotsmall{-.4,-.25};
\opendotsmall{1,0.3};\node at (.7,.3) {$\kmlabel{-1}$};  
\anticlockwisebubble{(0.55,-.1)};
\limitteleporteroo{(.35,-.1)}{}{}{(-.4,-.1)};
   \limitteleporteroo{(-.4,.45)}{}{}{(0,0.45)};
   \limitteleporteroo{(-.4,-.42)}{}{}{(0,-0.42)};
\end{tikzpicture}\!\!-
\!2\left[
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (1.1,-.6) to (1.1,.6);
   \node at (1.35,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.2) arc(0:360:0.15);
\opendotsmall{-.4,-.15};
\opendotsmall{1.1,0.3};\node at (.8,.3) {$\kmlabel{-1}$};  
\filledanticlockwisebubble{(0.35,0.1)};
\node at (.35,.1) {$\kmlabel{u}$};\pino{(1.1,-.4)}{+}{(.35,-.4)}{u};
   \limitteleporteroo{(-.4,.45)}{}{}{(0,0.45)};
   \limitteleporteroo{(-.4,-.42)}{}{}{(0,-0.42)};
\end{tikzpicture}\!\right]_{u^{-1}}
\!\!\!\!\!\!
+\!\left[
	\begin{tikzpicture}[anchorbase,scale=.9]
	\draw[-to,thin] (-0.3,-0.6) to (-.3,.6);
	\draw[-to,thin] (-2.5,-0.6) to (-2.5,.6);
	\draw[-to,thin] (-1.5,0.6) to (-1.5,-.6);
\pinO{(-2.5,-.2)}{+}{(-1.8,-.2)}{u};
\filledanticlockwisebubble{(-.6,.3)};	
\node at (-.6,.3) {$\kmlabel{u}$};
\clockwisebubble{(-1.1,.3)};	
\pinO{(-0.3,-.2)}{+}{(-1,.-.2)}{u};
\opendot{-.3,-.44};\node at (-.6,-.44) {$\kmlabel{-1}$};
		\limitteleporterOO{(-2.5,.3)}{}{}{(-1.3,.3)};
\opendot{-2.5,-.44};
      \node at (-0.05,0) {$\catlabel{\lambda}$};
	\end{tikzpicture}\!\!
	\right]_{u^{-1}}
\\
&=
-4\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (.4,-.6) to (.4,.6);
   \node at (.75,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.12) arc(0:360:0.15);
   \draw[-to,thin,fill=black!10!white] (.26,.12) arc(-180:180:0.15);
\opendotsmall{-.4,-.2};  
\opendotsmall{0.4,-0.4};  
   \limitteleporteroo{(-.4,.4)}{}{}{(0,0.4)};
   \limitteleporteroo{(-.4,-.4)}{}{}{(0,-0.4)};
   \limitteleporteroo{(.4,-.18)}{}{}{(0,-0.18)};
\end{tikzpicture}\!\!-
2\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (1.1,-.6) to (1.1,.6);
   \node at (1.35,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.2) arc(0:360:0.15);
\opendotsmall{-.4,-.26};
\anticlockwisebubble{(0.55,-.1)};
\limitteleporteroo{(.75,-.1)}{}{}{(1.1,-.1)};
\limitteleporteroo{(.35,-.1)}{}{}{(-.4,-.1)};
   \limitteleporteroo{(-.4,.45)}{}{}{(0,0.45)};
   \limitteleporteroo{(-.4,-.42)}{}{}{(0,-0.42)};
\end{tikzpicture}
+2 \delta_{\lambda,-1}
\:\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (.4,-.6) to (.4,.6);
   \node at (.55,0) {$\catlabel{\lambda}$};
   \limitteleporteroo{(-.4,.25)}{}{}{(0,0.25)};
   \limitteleporteroo{(-.4,-.25)}{}{}{(0,-0.25)};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (.6,-.6) to (.6,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (1.2,-.6) to (1.2,.6);
   \node at (1.45,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.2) arc(0:360:0.15);
\opendotsmall{-.4,-.25};
\opendotsmall{1.2,0};\node at (.9,0) {$\kmlabel{-1}$};  
\anticlockwisebubble{(.2,-.1)};
\limitteleporteroo{(0,-.1)}{}{}{(-.4,-.1)};
\end{tikzpicture}
\!\!-\!2\left[
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (1.2,-.6) to (1.2,.6);
   \node at (1.45,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,0) arc(0:360:0.15);
\opendotsmall{-.4,-.35};
\opendotsmall{1.2,0.3};\node at (.9,.3) {$\kmlabel{-1}$};  
\filledanticlockwisebubble{(0.4,0.43)};
\node at (.4,.43) {$\kmlabel{u}$};
\pino{(0,0)}{-}{(.65,0)}{u};
\pino{(0,-.43)}{-}{(.65,-.43)}{u};
   \limitteleporteroo{(-.4,.4)}{}{}{(0,0.4)};
\end{tikzpicture}\!
-\!\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (1.2,-.6) to (1.2,.6);
   \node at (1.45,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.2) arc(0:360:0.15);
\opendotsmall{-.4,-.15};
\opendotsmall{1.2,0.3};\node at (.9,.3) {$\kmlabel{-1}$};  
\filledanticlockwisebubble{(0.35,0.3)};
\node at (.35,.3) {$\kmlabel{u}$};
\pino{(0,-.2)}{-}{(.65,-.2)}{u};
   \limitteleporteroo{(-.4,.45)}{}{}{(0,0.45)};
   \limitteleporteroo{(-.4,-.42)}{}{}{(0,-0.42)};
\end{tikzpicture}\!
\right]_{u^{-1}}\!\!\!\!\!
-2\left[
\begin{tikzpicture}[anchorbase,scale=.85]
	\draw[to-,thin] (0,-.6) to (0,.6);
	   \draw[to-,thin] (-.4,.6) to (-.4,-.6);
   \draw[-to,thin] (1.2,-.6) to (1.2,.6);
   \node at (1.45,0) {$\catlabel{\lambda}$};
   \draw[to-,thin,fill=black!10!white] (-.26,.2) arc(0:360:0.15);
\opendotsmall{-.4,-.15};
\opendotsmall{1.2,0.3};\node at (.9,.3) {$\kmlabel{-1}$};  
\filledanticlockwisebubble{(0.35,0.1)};
\node at (.35,.1) {$\kmlabel{u}$};
\pino{(1.2,-.4)}{+}{(.55,-.4)}{u};
   \limitteleporteroo{(-.4,.45)}{}{}{(0,0.45)};
   \limitteleporteroo{(-.4,-.42)}{}{}{(0,-0.42)};
\end{tikzpicture}\!\right]_{u^{-1}}
\!\!\!\!+ 
 \left[
	\begin{tikzpicture}[anchorbase,scale=.9]
	\draw[-to,thin] (-0.3,-0.6) to (-.3,.6);
	\draw[-to,thin] (-2.5,-0.6) to (-2.5,.6);
	\draw[-to,thin] (-1.5,0.6) to (-1.5,-.6);
\pinO{(-2.5,-.2)}{+}{(-1.8,-.2)}{u};
\filledanticlockwisebubble{(-.6,.3)};	
\node at (-.6,.3) {$\kmlabel{u}$};
\clockwisebubble{(-1.1,.3)};	
\pinO{(-0.3,-.2)}{+}{(-1,.-.2)}{u};
\opendot{-.3,-.44};\node at (-.6,-.44) {$\kmlabel{-1}$};
		\limitteleporterOO{(-2.5,.3)}{}{}{(-1.3,.3)};
\opendot{-2.5,-.44};
      \node at (-0.05,0) {$\catlabel{\lambda}$};
	\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.8]
   \draw[-to,thin] (-.4,-.3) to (-.4,.3);
   \draw[to-,thin] (0,-.3) to (0,.3);
   \draw[-to,thin] (.6,-.3) to (.6,.3);
   \opendotsmall{.6,0};\node at (.3,0) {$\kmlabel{-1}$};
   \node at (.85,0) {$\catlabel{\lambda}$};
\end{tikzpicture}
